Affine and cyclotomic Brauer categorification via $\imath$-Kac--Moody $2$-categories: the half-integral type $\operatorname{AIII}$ case

Cyclotomic Brauer or cyclotomic Nazarov--Wenzl algebras arise in higher Schur--Weyl dualities involving parabolic categories $\mathcal O$ for Lie algebras of types $B,C$ and $D$. Their connection with Kac--Moody-type categorification is substantially less developed than the corresponding type $A$ theory for cyclotomic Hecke algebras. We construct a categorical bridge between affine Brauer-type representation theory and the half-integral quasi-split type $\operatorname{AIII}$ $\imath$-Kac--Moody $2$-category of Bao--Shan--Wang--Webster. More precisely, an action of the affine Brauer category on a locally Schurian category, with dot spectrum exactly $\frac{1}{2}+\mathbb Z$, determines a generalized nilpotent $2$-representation of the even component $\mathfrak U^{\imath}_{+}$. Conversely, every nilpotent $2$-subrepresentation of an ambient locally Schurian $2$-representation of $\mathfrak U^{\imath}_{+}$ carries a compatible affine Brauer action whose dot spectrum is contained in $\frac{1}{2}+\mathbb Z$. Applying these constructions to cyclotomic quotients, we prove that the locally unital algebra attached to a $\mathbf u$-admissible cyclotomic Brauer category is isomorphic to the locally unital algebra attached to the corresponding cyclotomic quotient of the principal $2$-representation of $\mathfrak U^{\imath}_{+}$. Consequently, the associated cyclotomic Brauer (or cyclotomic Nazarov--Wenzl) algebras acquire natural $\mathbb Z$-gradings. To our knowledge, this is the first such categorical realization of $\mathbf u$-admissible half-integral cyclotomic Brauer algebras by means of an $\imath$-Kac--Moody $2$-category. It provides the categorical and graded framework toward a Brauer-type extension of the Brundan--Kleshchev--Ariki theory in which coideal algebras and $\imath$-canonical bases are expected to replace ordinary quantum groups and canonical bases.

==> (inline-0) <==
\begin{tikzpicture}[baseline = 10pt, scale=0.5] 
	\draw[-,thick] (0.1,0.5)to[out=up,in=down](0.1,1.2);
\end{tikzpicture}
\begin{tikzpicture}[baseline = 10pt, scale=0.6]
	\draw[-,very thick] (0,0.5)to[out=up,in=down](0,1.2);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5ex,scale=.5]
		% cup: 0 -> 2
		\draw[ thick] (-0.4,0.4) .. controls (-0.4,-0.3) and (0.4,-0.3) .. (0.4,0.41);
	\end{tikzpicture}
	: 0 \to 2$,
	$	\begin{tikzpicture}[baseline=-0.5ex,scale=.5]
		% cap: 2 -> 0
		\draw[ thick] (-0.4,-0.3) .. controls (-0.4,0.3) and (0.4,0.3) .. (0.4,-0.3);
	\end{tikzpicture}
	: 2 \to 0$,
$	\begin{tikzpicture}[baseline=-0.5ex,scale=.5]
		% crossing: 2 -> 2
		\draw[ thick] (-0.4,-0.5) -- (0.4,0.5);
		\draw[ thick] (0.4,-0.5) -- (-0.4,0.5);
	\end{tikzpicture}
	: 2 \to 2$, and $
	\begin{tikzpicture}[baseline=-0.5ex,scale=.55]
		% dotted strand: 1 -> 1
		\draw[ thick] (0,-0.5) -- (0,0.5);
		\fill (0,0) circle (0.1);
	\end{tikzpicture}
\begin{tikzpicture}[baseline = 10pt, scale=0.4, transform shape]
			\draw[-,thick] (2,0) to[out=up, in=down] (2,1) to[out=up, in=right] (1.5,1.5) to[out=left,in=up] (1,1);
			\draw[-,thick] (1,1) to[out=down,in=right] (0.5,0.5) to[out=left,in=down] (0,1) to[out=up,in=down] (0,2);
		\end{tikzpicture}
		~=~
		\begin{tikzpicture}[baseline = 10pt, scale=0.4,  transform shape]
			\draw[-,thick] (0,0) to (0,1);
			\draw[-,thick] (0,1) to (0,2);
		\end{tikzpicture}
		~=~
		\begin{tikzpicture}[baseline = 10pt, scale=0.4, transform shape]
			\draw[-,thick] (2,2) to[out=down, in=up] (2,1) to[out=down, in=right] (1.5,0.5) to[out=left,in=down] (1,1);
			\draw[-,thick] (1,1) to[out=up,in=right] (0.5,1.5) to[out=left,in=up] (0,1) to[out=down,in=up] (0,0);
		\end{tikzpicture}$,
	 \item [(2)]
		\label{right cuaps - down cross}
		$\begin{tikzpicture}[baseline = 5pt, scale=0.5]
			\draw[-,thick] (0,1) to[out=down,in=left] (0.5,0.35) to[out=right,in=down] (1,1);
		\end{tikzpicture}
		~=~
		\begin{tikzpicture}[baseline = 5pt, scale=0.5]
			\draw[-,thick] (0,1) to[out=down,in=up] (1,0) to[out=down,in=right] (0.5,-0.5) to[out=left,in=down] (0,0) to[out=up,in=down] (1,1);
		\end{tikzpicture}$, \hskip.9cm 
		$\begin{tikzpicture}[baseline = 5pt, scale=0.5]
			\draw[-,thick] (0,0) to[out=up,in=left] (0.5,0.65) to[out=right,in=up] (1,0);
		\end{tikzpicture}
		~=~
		\begin{tikzpicture}[baseline = 5pt, scale=0.5]
			\draw[-,thick] (0,0) to[out=up,in=down] (1,1) to[out=up,in=right] (0.5,1.5) to[out=left,in=up] (0,1) to[out=down,in=up] (1,0);
		\end{tikzpicture}$,
	\item[(3)]  %\begin{equation}
		\label{Brauer relation 4}
		$\begin{tikzpicture}[baseline = 10pt, scale=0.5, transform shape]
			\draw[-,thick] (1,0) to[out=up,in=right] (0.5,1.5) to[out=left,in=up] (0,1) to[out=down,in=up] (0,0);
			\draw[-,thick] (0.5,0) to[out=up,in=down] (1.3,1.5);
		\end{tikzpicture}
		~=~
		\begin{tikzpicture}[baseline = 10pt, scale=0.5, transform shape]
			\draw[-,thick] (1,0) to[out=up,in=right] (0.5,1.5) to[out=left,in=up] (0.2,1) to[out=down,in=up] (0.2,0);
			\draw[-,thick] (0.7,0) to[out=up,in=down] (0,1.5);
		\end{tikzpicture}$, \hskip.5cm $
		\begin{tikzpicture}[baseline = 10pt, scale=0.5, transform shape]
			\draw[-,thick]  (2,1.5) to[out=down, in=right] (1.5,0) to[out=left,in=down] (1,1.5);
			\draw[-,thick] (0.7,0) to[out=up,in=down] (1.5,1.5);
		\end{tikzpicture}
		~=~
		\begin{tikzpicture}[baseline = 10pt, scale=0.5, transform shape]
			\draw[-,thick]  (2,1.5) to[out=down, in=right] (1.5,0) to[out=left,in=down] (1,1.5);
			\draw[-,thick] (2.3,0)to[out=up,in=down](1.5,1.5);
		\end{tikzpicture}$,
	%\end{equation}
	
    \item [(4)]%\begin{equation}
		\label{AB relations}
		$\begin{tikzpicture}[baseline = 7.5pt, scale=0.4]
			\draw[-,thick] (0,0) to[out=up, in=down] (1,2);
			\draw[-,thick] (0,2) to[out=up, in=down] (0,2.2);
			\draw[-,thick] (1,0) to[out=up, in=down] (0,2);
			\draw[-,thick] (1,2) to[out=up, in=down] (1,2.2);
			\node at (0,1.9) {$\scriptstyle\bullet$};
		\end{tikzpicture}
		~-~
		\begin{tikzpicture}[baseline = 7.5pt, scale=0.4]
			\draw[-,thick] (0,0) to[out=up, in=down] (1,2);
			\draw[-,thick] (0,0) to[out=up, in=down] (0,-0.2);
			\draw[-,thick] (1,0) to[out=up, in=down] (0,2);
			\draw[-,thick] (1,0) to[out=up, in=down] (1,-0.2);
			\node at (1,0.1){ $\scriptstyle\bullet$};
		\end{tikzpicture}
		~=~
		-\begin{tikzpicture}[baseline = 10pt, scale=0.4, transform shape]
			\draw[-,thick] (2,2) to[out=down,in=right] (1.5,1.5) to[out=left,in=down] (1,2);
			\draw[-,thick] (2,0) to[out=up, in=right] (1.5,0.5) to[out=left,in=up] (1,0);
		\end{tikzpicture}
		~+~
		\begin{tikzpicture}[baseline = 7.5pt, scale=0.4, transform shape]
			\draw[-,thick] (0,0) to[out=up, in=down] (0,2);
			\draw[-,thick] (1,0) to[out=up, in=down] (1,2);
		\end{tikzpicture}
\begin{tikzpicture}[baseline = 10pt, scale=0.4]
			\draw[-,thick] (2,0) to[out=up, in=down] (2,1) to[out=up, in=right] (1.5,1.5) to[out=left,in=up] (1,1);
			\draw[-,thick] (1,1) to[out=down,in=right] (0.5,0.5) to[out=left,in=down] (0,1) to[out=up,in=down] (0,2);
			\node at ( 1,1) {$\scriptstyle\bullet$};
		\end{tikzpicture}
		~=~
		-
		\begin{tikzpicture}[baseline = 10pt, scale=0.4]
			\draw[-,thick] (0,0) to (0,2);
			\node at (0,1) {$\scriptstyle\bullet$};
		\end{tikzpicture}
		~=~
		\begin{tikzpicture}[baseline = 10pt, scale=0.4]
			\draw[-,thick] (2,2) to[out=down, in=up] (2,1) to[out=down, in=right] (1.5,0.5) to[out=left,in=down] (1,1);
			\draw[-,thick] (1,1) to[out=up,in=right] (0.5,1.5) to[out=left,in=up] (0,1) to[out=down,in=up] (0,0);
			\node at ( 1,1) {$\scriptstyle\bullet$};
		\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5mm]
		\draw[-,thick]
		(0,0) to[out=down,in=left] (0.28,-0.28) to[out=right,in=down] (0.56,0);
		\draw[-,thick] (0,0.2) -- (0,0);
		\draw[-,thick] (0.56,0) -- (0.56,0.2);
		\node at (0,0) {$\scriptstyle{\bullet}$};
	\end{tikzpicture}
	~=~-\:
	\begin{tikzpicture}[baseline=-0.5mm]
		\draw[-,thick]
		(0,0) to[out=down,in=left] (0.28,-0.28) to[out=right,in=down] (0.56,0);
		\draw[-,thick] (0,0.2) -- (0,0);
		\draw[-,thick] (0.56,0) -- (0.56,0.2);
		
		\node at (0.56,0) {$\scriptstyle{\bullet}$};
	\end{tikzpicture}$, \item [(2)] $ 
	\begin{tikzpicture}[baseline=-0.5mm]
		\draw[-,thick]
		(0,0) to[out=up,in=left] (0.28,0.28) to[out=right,in=up] (0.56,0);
		\draw[-,thick] (0,-0.2) -- (0,0);
		\draw[-,thick] (0.56,0) -- (0.56,-0.2);
		
		\node at (0,0) {$\scriptstyle{\bullet}$};
	\end{tikzpicture}
	~=~-\:
	\begin{tikzpicture}[baseline=-0.5mm]
		\draw[-,thick]
		(0,0) to[out=up,in=left] (0.28,0.28) to[out=right,in=up] (0.56,0);
		\draw[-,thick] (0.56,0) -- (0.56,-0.2);
		\draw[-,thick] (0,-0.2) -- (0,0);
		
		\node at (0.56,0) {$\scriptstyle{\bullet}$};
	\end{tikzpicture}$, 
    \item[(3)] \label{AB relations-ree}
                $\begin{tikzpicture}[baseline = 5.5pt, scale=0.3]
            \draw[-,thick] (0,0) to[out=up, in=down] (1,2);
            \draw[-,thick] (0,2) to[out=up, in=down] (0,2.2);
            \draw[-,thick] (1,0) to[out=up, in=down] (0,2);
            \draw[-,thick] (1,2) to[out=up, in=down] (1,2.2);
             \node at (0.2,0.5) {$\scriptstyle\bullet$};
        \end{tikzpicture}
        ~-~
        \begin{tikzpicture}[baseline = 5.5pt, scale=0.3]
            \draw[-,thick] (0,0) to[out=up, in=down] (1,2);\draw[-,thick] (0,0) to[out=up, in=down] (0,-0.2);
             \draw[-,thick] (1,0) to[out=up, in=down] (0,2);\draw[-,thick] (1,0) to[out=up, in=down] (1,-0.2);
                        \node at  (.8,1.5){$\scriptstyle\bullet$};
        \end{tikzpicture}
        ~=-~
       \begin{tikzpicture}[baseline = 5.5pt, scale=0.3]
          \draw[-,thick] (2,2) to[out=down,in=right] (1.5,1.5) to[out=left,in=down] (1,2);
            \draw[-,thick] (2,0) to[out=up, in=right] (1.5,0.5) to[out=left,in=up] (1,0);
        \end{tikzpicture}
        ~+~
        \begin{tikzpicture}[baseline = 5.5pt, scale=0.3]
            \draw[-,thick] (0,0) to[out=up, in=down] (0,2);
            \draw[-,thick] (1,0) to[out=up, in=down] (1,2);
                   \end{tikzpicture}
\begin{tikzpicture}[baseline = 5.5pt, scale=0.3]
            \draw[-,thick] (0,0) to[out=up, in=down] (1,2);
            \draw[-,thick] (0,2) to[out=up, in=down] (0,2.2);
            \draw[-,thick] (1,0) to[out=up, in=down] (0,2);
            \draw[-,thick] (1,2) to[out=up, in=down] (1,2.2);
             \node at (0.2,0.5) {$\scriptstyle\bullet$};
        \end{tikzpicture}
        ~-~
        \begin{tikzpicture}[baseline = 5.5pt, scale=0.3]
            \draw[-,thick] (0,0) to[out=up, in=down] (1,2);\draw[-,thick] (0,0) to[out=up, in=down] (0,-0.2);
             \draw[-,thick] (1,0) to[out=up, in=down] (0,2);\draw[-,thick] (1,0) to[out=up, in=down] (1,-0.2);
                        \node at  (.8,1.5){$\scriptstyle\bullet$};
        \end{tikzpicture}& =
                  \begin{tikzpicture}[baseline = 0, scale=0.6]
	\draw[-,thick] (0.38,-.4) to (-0.38,.5);\node at  (-2,-.25){$\scriptstyle{\bullet}$};\draw[-,thick] (-2,-.3) to (-2,-.4);
	\draw[-,thick] (-0.38,-.4) to (0.38,.5);
    \draw[-,thick](-.38,-.4) to[out=240,in=0] (-.68,-.6)to [out=180,in=down](-1,-.2);
\draw[-,thick](-1,-.2) to[out=90,in=0] (-1.5,.2) to [out=180,in=up] (-2,-.3);
\end{tikzpicture}-
\begin{tikzpicture}[baseline = 0, scale=0.6]
	\draw[-,thick] (-1.5,-.4) to (-2,.5);
	\draw[-,thick] (-0.38,-.4) to (0,.05);
    \draw[-,thick](-.38,-.4) to[out=240,in=0] (-.68,-.6)to [out=180,in=down](-1,-.2); \node at (-.38,-.4){$\scriptstyle{\bullet}$};
\draw[-,thick](-1,-.2) to[out=90,in=0] (-1.5,.2) to [out=180,in=up] (-2,-.3);
\end{tikzpicture} \quad  \text{by Definition~\ref{C defn}(1)}\\
                  & = 
    -\begin{tikzpicture}[baseline = 0, scale=0.6]
	\draw[-,thick] (0.2,-.3) to (-0.2,.3);
     \node at (-0.2,.3) {$\scriptstyle{\bullet}$};
	\draw[-,thick] (-0.2,-.5) to (0.2,.5);
        \draw[-,thick] (-.8,.3) to[out=90,in=180] (-0.5,.5) to[out=0,in=120](-.2,.3);
        \draw[-,thick] (-0.8,-.3) to (-0.8,.3);
         \draw[-,thick] (0.2,-.3) to[out=300,in=180] (0.5,-.5) to[out=0,in=down] (.8,-.3) ;
          \draw[,thick] (0.8,-.3) to (0.8,.3);
 \end{tikzpicture}
 ~+~\begin{tikzpicture}[baseline = 0, scale=0.6]
	\draw[-,thick] (0.2,-.3) to (-0.2,.3);
     \node at (0.2,-.3){$\scriptstyle{\bullet}$};
	\draw[-,thick] (-0.2,-.5) to (0.2,.5);
        \draw[-,thick] (-.8,.3) to[out=90,in=180] (-0.5,.5) to[out=0,in=120](-.2,.3);
        \draw[-,thick] (-0.8,-.3) to (-0.8,.3);
         \draw[-,thick] (0.2,-.3) to[out=300,in=180] (0.5,-.5) to[out=0,in=down] (.8,-.3) ;
          \draw[,thick] (0.8,-.3) to (0.8,.3);
 \end{tikzpicture} \quad  \text{ by assertions (1)--(2) and Definition~\ref{C defn}(3)}\\ 
& =-\begin{tikzpicture}[baseline = 5.5pt, scale=0.3]
          \draw[-,thick] (2,2) to[out=down,in=right] (1.5,1.5) to[out=left,in=down] (1,2);
            \draw[-,thick] (2,0) to[out=up, in=right] (1.5,0.5) to[out=left,in=up] (1,0);
        \end{tikzpicture}
        ~+~
        \begin{tikzpicture}[baseline = 5.5pt, scale=0.3]
            \draw[-,thick] (0,0) to[out=up, in=down] (0,2);
            \draw[-,thick] (1,0) to[out=up, in=down] (1,2);
                   \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[baseline=0, scale=0.7]
	% thick strand with a dot, labelled n
	\draw[thick] (0,-0.3) -- (0,0.3);
	%\fill (0,0) circle (0.08);
    \node at (0,0.1){$\scriptstyle\bullet$};
	\node[right] at (0.1,0.12) {$\scriptstyle{n}$};
\end{tikzpicture}
\;=\; \begin{tikzpicture}[baseline=0, scale=0.7]
	\draw[thick] (0,-0.3) -- (0,0.3);
	\node at (0,0.1){$\scriptstyle\bullet$};
    %\fill (0,0) circle (0.08);
\end{tikzpicture} \circ \begin{tikzpicture}[baseline=0, scale=0.7]
	% thick strand with a dot, labelled n
	\draw[thick] (0,-0.3) -- (0,0.3);
	%\fill (0,0) circle (0.08);
	\node at (0,0.1){$\scriptstyle\bullet$};
    \node[right] at (0.1,0.12) {$\scriptstyle{n-1}$};
\end{tikzpicture}$, where 
\begin{tikzpicture}[baseline=0, scale=0.7]
	% thick strand with a dot, labelled n
	\draw[thick] (0,-0.3) -- (0,0.3);
	%\fill (0,0) circle (0.08);
	\node at (0,0.1){$\scriptstyle\bullet$};
    \node[right] at (0.1,.12) {$\scriptstyle{0}$};\end{tikzpicture}
\begin{tikzpicture}[baseline=0, scale =0.7]
% first thin strand with dot
\draw [thick](0,-0.3) -- (0,0.3);
%\fill (0,0) circle (0.06);
\node at (0,0.1){$\scriptstyle\bullet$};
\node[right] at (0.1,0.12) {$x^n$};\end{tikzpicture}
$ for 
 \begin{tikzpicture}[baseline=0, scale=0.7]
	% thick strand with a dot, labelled n
	\draw[thick] (0,-0.3) -- (0,0.3);
   \node at (0,0.1){$\scriptstyle\bullet$};;
	%\fill (0,0) circle (0.08);
	\node[right] at (0.1,0.12) {$\scriptstyle{n}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=8pt,scale=0.6]
    \draw[-,thick] (0,0) to[out=90,in=-90] (1,1);
    \draw[-,thick] (1,1) to[out=90,in=-90] (0,2);
    \draw[-,thick] (1,0) to[out=90,in=-90] (0,1);
    \draw[-,thick] (0,1) to[out=90,in=-90] (1,2);
    % top endpoints
    %\node at (0,2.2) {$\scriptstyle{k}$};
    \node [cplus,scale=0.7] at(0.15,1.65) {$-$};
    % \node at (0.15,1.65) {$\bullet$};      
     %\node at (1.9,1) {$\scriptstyle{m_{V,k}(u)}$};
   % \node at (1,2.2) {$\scriptstyle{l}$};
    % bottom endpoints
    %\node at (0,-0.2) {$\scriptstyle{i}$};
    %\node at (1,-0.2) {$\scriptstyle{j}$};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=8pt,scale=0.6]
    \draw[-,thick] (0,0) to[out=90,in=-90] (1,1);
    \draw[-,thick] (1,1) to[out=90,in=-90] (0,2);
    \draw[-,thick] (1,0) to[out=90,in=-90] (0,1);
    \draw[-,thick] (0,1) to[out=90,in=-90] (1,2);
    % top endpoints
    %\node at (0,2.2) {$\scriptstyle{k}$};
    \node [cplus,scale=0.7] at(0.15,.35) {$-$};
    %\node at (0.15,.35) {$\bullet$};     
    %\node at (1.9,1) {$\scriptstyle{m_{V,k}(u)}$};
   % \node at (1,2.2) {$\scriptstyle{l}$};
    % bottom endpoints
    %\node at (0,-0.2) {$\scriptstyle{i}$};
    %\node at (1,-0.2) {$\scriptstyle{j}$};
\end{tikzpicture}$, 
\item[(2)] 
$\begin{tikzpicture}[baseline=8pt,scale=0.6]
    \draw[-,thick] (0,0) to[out=90,in=-90] (1,1);
    \draw[-,thick] (1,1) to[out=90,in=-90] (0,2);
    \draw[-,thick] (1,0) to[out=90,in=-90] (0,1);
    \draw[-,thick] (0,1) to[out=90,in=-90] (1,2);
    % top endpoints
    %\node at (0,2.2) {$\scriptstyle{k}$};
    \node [cplus,scale=0.7] at(0.85,1.65) {$-$};
      %\node at (1.9,1) {$\scriptstyle{m_{V,k}(u)}$};
   % \node at (1,2.2) {$\scriptstyle{l}$};
    % bottom endpoints
    %\node at (0,-0.2) {$\scriptstyle{i}$};
    %\node at (1,-0.2) {$\scriptstyle{j}$};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=8pt,scale=0.6]
    \draw[-,thick] (0,0) to[out=90,in=-90] (1,1);
    \draw[-,thick] (1,1) to[out=90,in=-90] (0,2);
    \draw[-,thick] (1,0) to[out=90,in=-90] (0,1);
    \draw[-,thick] (0,1) to[out=90,in=-90] (1,2);
    % top endpoints
    %\node at (0,2.2) {$\scriptstyle{k}$};
    \node [cplus,scale=0.7] at(0.85,.35) {$-$};
      %\node at (1.9,1) {$\scriptstyle{m_{V,k}(u)}$};
   % \node at (1,2.2) {$\scriptstyle{l}$};
    % bottom endpoints
    %\node at (0,-0.2) {$\scriptstyle{i}$};
    %\node at (1,-0.2) {$\scriptstyle{j}$};
\end{tikzpicture}$,
 \end{multicols}
    where
$\begin{tikzpicture}[baseline=-0.5ex, scale=0.7]
		% vertical strand with a gap around the circle
		\draw[thick] (0,-0.6) -- (0,-0.2);
		\draw[thick] (0,0.2) -- (0,0.5);
		% circle with -
		\draw (0,0) circle (0.13);
		\node at (0,0) {$-$};
	\end{tikzpicture}
	=
	\frac{1}{u-x}\;
	\begin{tikzpicture}[baseline=-0.5ex, scale=0.7]
		\draw[thick] (0,-0.6) -- (0,0.6);
		\fill (0,0) circle (0.08);
	\end{tikzpicture}
	=
	\frac{1}{u}\sum_{r=0}^{\infty}
	\begin{tikzpicture}[baseline=-0.5ex, scale=0.7]
		\draw[thick] (0,-0.6) -- (0,0.6);
		\fill (0,0) circle (0.08);
	\end{tikzpicture}
\begin{tikzpicture}[baseline=8pt,scale=0.6]
    \draw[-,thick] (0,0) to[out=90,in=-90] (1,1);
    \draw[-,thick] (1,1) to[out=90,in=-90] (0,2);
    \draw[-,thick] (1,0) to[out=90,in=-90] (0,1);
    \draw[-,thick] (0,1) to[out=90,in=-90] (1,2);
    % top endpoints
    %\node at (0,2.2) {$\scriptstyle{k}$};
    %\node [cplus,scale=0.7] at(0.15,1.65) {$-$};
    \node at (0.15,1.65) {$\bullet$};      
    %\node at (1.9,1) {$\scriptstyle{m_{V,k}(u)}$};
   % \node at (1,2.2) {$\scriptstyle{l}$};
    % bottom endpoints
    %\node at (0,-0.2) {$\scriptstyle{i}$};
    %\node at (1,-0.2) {$\scriptstyle{j}$};
\end{tikzpicture}
= 
\begin{tikzpicture}[baseline=8pt,scale=0.6]
    \draw[-,thick] (0,0) to[out=90,in=-90] (1,1);
    \draw[-,thick] (1,1) to[out=90,in=-90] (0,2);
    \draw[-,thick] (1,0) to[out=90,in=-90] (0,1);
    \draw[-,thick] (0,1) to[out=90,in=-90] (1,2);
    % top endpoints
    %\node at (0,2.2) {$\scriptstyle{k}$};
   % \node [cplus,scale=0.7] at(0.85,1.15) {$-$};
    \node at (0.9,1.15) {$\bullet$};      
    %\node at (1.9,1) {$\scriptstyle{m_{V,k}(u)}$};
   % \node at (1,2.2) {$\scriptstyle{l}$};
    % bottom endpoints
    %\node at (0,-0.2) {$\scriptstyle{i}$};
    %\node at (1,-0.2) {$\scriptstyle{j}$};
\end{tikzpicture}
-\begin{tikzpicture}[baseline=-8pt]
\draw[-,thick] (-0.4,-.6)to [out=90,in=-90](0,-0.2) to[out=90, in=0] (-.2,.1);
\draw[-,thick] (-.2,0.1) to[out = 180, in = 90] (-0.4,-.2)to[out=-90,in=90] (0,-.6);
%\draw[-,thick](.4,.6) to (.4,-.6);
\draw[-,thick] (0,.6) to[out=-90, in=0] (-.2,0.3);
\draw[-,thick] (-.2,0.3) to[out = -180, in = -90] (-0.4,.6);
\end{tikzpicture}
+
\begin{tikzpicture}[baseline =9pt, scale=0.5]
			\draw[-,thick] (0,0) to[out=up, in=down] (1,2);
			\draw[-,thick] (0,0) to[out=up, in=down] (0,-0.2);
			\draw[-,thick] (1,0) to[out=up, in=down] (0,2);
			\draw[-,thick] (1,0) to[out=up, in=down] (1,-0.2);
			%\node at (1,0.1){$\scriptstyle\bullet$};
         %   \node [cplus,scale=0.7] at(0.2,1.5) {$-$};
%\node [cplus,scale=0.7] at(.9,1.5) {$-$};
		\end{tikzpicture}
 = 
 \begin{tikzpicture}[baseline=8pt,scale=0.6]
    \draw[-,thick] (0,0) to[out=90,in=-90] (1,1);
    \draw[-,thick] (1,1) to[out=90,in=-90] (0,2);
    \draw[-,thick] (1,0) to[out=90,in=-90] (0,1);
    \draw[-,thick] (0,1) to[out=90,in=-90] (1,2);
    % top endpoints
    %\node at (0,2.2) {$\scriptstyle{k}$};
    %\node [cplus,scale=0.7] at(0.15,.35) {$-$};
    \node at (0.1,.15) {$\bullet$};       
    %\node at (1.9,1) {$\scriptstyle{m_{V,k}(u)}$};
   % \node at (1,2.2) {$\scriptstyle{l}$};
    % bottom endpoints
    %\node at (0,-0.2) {$\scriptstyle{i}$};
    %\node at (1,-0.2) {$\scriptstyle{j}$};
\end{tikzpicture}
+ 
\begin{tikzpicture}[baseline=-8pt,yscale=-1]
\draw[-,thick] (-0.4,-.6)to [out=90,in=-90](0,-0.2) to[out=90, in=0] (-.2,.1);
\draw[-,thick] (-.2,0.1) to [out = 180, in = 90] (-0.4,-.2)to[out=-90,in=90] (0,-.6);
%\draw[-,thick](.4,.6) to (.4,-.6);
\draw[-,thick] (0,.6) to[out=-90, in=0] (-.2,0.3);
\draw[-,thick] (-.2,0.3) to[out = -180, in = -90] (-0.4,.6);
 %the labels
 %\draw[-,densely dotted] (.4,-.3) to (0,-.3);
%\node at (.7,-.3) {$\scriptstyle{h_2'}$};
%\node at (-.2,-.4) {$\scriptstyle\diamond$};
%\node at (0,-.1) {$\scriptstyle\bullet$};
%\node [cplus,scale=0.7] at(0,-.1) {$-$};
%\node [cplus,scale=0.7] at(-.35,.45) {$-$};
%\draw[-,densely dotted] (-.3,-0.4) to (-.3,.4);
% \node at (0,0) {$\scriptstyle{g_{12}}$};
% \node [cplus,scale=0.7] at (-0.4,-.4) {$-$};
% \node [cplus,scale=0.7] at (0,-.4) {$-$};
 %\draw[-,densely dotted] (0,-.5) to (-0.43,-.5);
%\node at (-.7,-.5) {$\scriptstyle{ch_4}$};
% \node at (.2,-.1) {$\scriptscriptstyle{p}$};
 % \node at (-.75,-.1) {$\scriptscriptstyle{1/2}$};
\end{tikzpicture}
-
\begin{tikzpicture}[baseline =-19pt, scale=0.5,yscale=-1]
			\draw[-,thick] (0,0) to[out=up, in=down] (1,2);
			\draw[-,thick] (0,0) to[out=up, in=down] (0,-0.2);
			\draw[-,thick] (1,0) to[out=up, in=down] (0,2);
			\draw[-,thick] (1,0) to[out=up, in=down] (1,-0.2);
			%\node at (1,0.1){$\scriptstyle\bullet$};
            %\node [cplus,scale=0.7] at(0.2,1.5) {$-$};
%\node [cplus,scale=0.7] at(.9,1.5) {$-$};
		\end{tikzpicture}
-
\begin{tikzpicture}[baseline=-8pt]
\draw[-,thick] (-0.4,-.6)to [out=90,in=-90](0,-0.2) to[out=90, in=0] (-.2,.1);
\draw[-,thick] (-.2,0.1) to [out = 180, in = 90] (-0.4,-.2)to[out=-90,in=90] (0,-.6);
%\draw[-,thick](.4,.6) to (.4,-.6);
\draw[-,thick] (0,.6) to[out=-90, in=0] (-.2,0.3);
\draw[-,thick] (-.2,0.3) to[out = -180, in = -90] (-0.4,.6);
 %the labels
 %\draw[-,densely dotted] (.4,-.3) to (0,-.3);
%\node at (.7,-.3) {$\scriptstyle{h_2'}$};
%\node at (-.2,-.4) {$\scriptstyle\diamond$};
%\node at (0,-.1) {$\scriptstyle\bullet$};
%\node [cplus,scale=0.7] at(0,-.1) {$-$};
%\node [cplus,scale=0.7] at(-.35,.45) {$-$};
%\draw[-,densely dotted] (-.3,-0.4) to (-.3,.4);
% \node at (0,0) {$\scriptstyle{g_{12}}$};
% \node [cplus,scale=0.7] at (-0.4,-.4) {$-$};
% \node [cplus,scale=0.7] at (0,-.4) {$-$};
 %\draw[-,densely dotted] (0,-.5) to (-0.43,-.5);
%\node at (-.7,-.5) {$\scriptstyle{ch_4}$};
% \node at (.2,-.1) {$\scriptscriptstyle{p}$};
 % \node at (-.75,-.1) {$\scriptscriptstyle{1/2}$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline =9pt, scale=0.5]
			\draw[-,thick] (0,0) to[out=up, in=down] (1,2);
			\draw[-,thick] (0,0) to[out=up, in=down] (0,-0.2);
			\draw[-,thick] (1,0) to[out=up, in=down] (0,2);
			\draw[-,thick] (1,0) to[out=up, in=down] (1,-0.2);
			%\node at (1,0.1){$\scriptstyle\bullet$};
           % \node [cplus,scale=0.7] at(0.2,1.5) {$-$};
%\node [cplus,scale=0.7] at(.9,1.5) {$-$};
		\end{tikzpicture}  
        = 
        \begin{tikzpicture}[baseline=8pt,scale=0.6]
    \draw[-,thick] (0,0) to[out=90,in=-90] (1,1);
    \draw[-,thick] (1,1) to[out=90,in=-90] (0,2);
    \draw[-,thick] (1,0) to[out=90,in=-90] (0,1);
    \draw[-,thick] (0,1) to[out=90,in=-90] (1,2);
    % top endpoints
    %\node at (0,2.2) {$\scriptstyle{k}$};
    %\node [cplus,scale=0.7] at(0.15,.35) {$-$};
    \node at (0.19,.35) {$\bullet$};    
    %\node at (1.9,1) {$\scriptstyle{m_{V,k}(u)}$};
   % \node at (1,2.2) {$\scriptstyle{l}$};
    % bottom endpoints
    %\node at (0,-0.2) {$\scriptstyle{i}$};
    %\node at (1,-0.2) {$\scriptstyle{j}$};  
\end{tikzpicture}
\begin{tikzpicture}[baseline=8pt,scale=0.5]
		\draw[strand] (0,0) to[out=90,in=-90] (1,1);
		\draw[strand] (1,1) to[out=90,in=-90] (0,2);
		\draw[strand] (1,0) to[out=90,in=-90] (0,1);
		\draw[strand] (0,1) to[out=90,in=-90] (1,2);
	\end{tikzpicture}
	\;=\;
	\begin{tikzpicture}[baseline=8pt,scale=0.5]
		\draw[strand] (0,0) -- (0,2);
		\draw[strand] (1,0) -- (1,2);
	\end{tikzpicture}$, 
    \item [(2)]$\tikzset{strand/.style={-,thick}}
	\begin{tikzpicture}[baseline=8pt,scale=0.5]
		\draw[strand] (0,0) to[out=90,in=-90] (2,2);
		\draw[strand] (2,0) to[out=90,in=-90] (0,2);
		\draw[strand] (1,0) to[out=90,in=-90] (0,1)
		to[out=90,in=-90] (1,2);
	\end{tikzpicture}
	\;=\;
	\begin{tikzpicture}[baseline=8pt,scale=0.5]
		\draw[strand] (0,0) to[out=90,in=-90] (2,2);
		\draw[strand] (2,0) to[out=90,in=-90] (0,2);
		\draw[strand] (1,0) to[out=90,in=-90] (2,1)
		to[out=90,in=-90] (1,2);
	\end{tikzpicture}
\begin{tikzpicture}[baseline = 0, scale=0.4]
	\draw[-,thick] (0,0) to (0,1);
	\node at (0,0.5) {$\scriptstyle\bullet$};
\end{tikzpicture}   to $- \begin{tikzpicture}[baseline = 0, scale=0.4]
\draw[-,thick] (0,0) to (0,1);
\node at (0,.5) {$\scriptstyle\bullet$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 2pt, scale=0.4]
 	\draw[-,thick] (0,0) to (0,1);
 	\node at (0,.5) {$\scriptstyle\bullet$};
 \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[baseline=8pt,scale=0.5]
		% braid relation: s_1 s_2 s_1
		\draw[strand] (0,0) to[out=90,in=-90] (2,2);
		\draw[strand] (2,0) to[out=90,in=-90] (0,2);
		\draw[strand] (1,0) to[out=90,in=-90] (0,1)
		to[out=90,in=-90] (1,2);
         \node [cplus,scale=0.7] at(0.1,1.85) {$-$};
	\end{tikzpicture}- \begin{tikzpicture}[baseline=8pt,scale=0.5]
		% braid relation: s_1 s_2 s_1
		\draw[strand] (0,0) to[out=90,in=-90] (2,2);
		\draw[strand] (2,0) to[out=90,in=-90] (0,2);
		\draw[strand] (1,0) to[out=90,in=-90] (0,1)
		to[out=90,in=-90] (1,2);
         \node [cplus,scale=0.7] at(2,0) {$-$};
	\end{tikzpicture}\;=\;
	\begin{tikzpicture}[baseline=8pt,scale=0.5]
		% braid relation: s_2 s_1 s_2
		\draw[strand] (0,0) to[out=90,in=-90] (2,2);
		\draw[strand] (2,0) to[out=90,in=-90] (0,2);
		\draw[strand] (1,0) to[out=90,in=-90] (2,1)
		to[out=90,in=-90] (1,2);
         \node [cplus,scale=0.7] at(0,1.85) {$-$};
	\end{tikzpicture}-\begin{tikzpicture}[baseline=8pt,scale=0.5]
		% braid relation: s_2 s_1 s_2
		\draw[strand] (0,0) to[out=90,in=-90] (2,2);
		\draw[strand] (2,0) to[out=90,in=-90] (0,2);
		\draw[strand] (1,0) to[out=90,in=-90] (2,1)
		to[out=90,in=-90] (1,2);
         \node [cplus,scale=0.7] at(2,0) {$-$};
	\end{tikzpicture}$,
    \item [(2)] $\begin{tikzpicture}[baseline=8pt,scale=0.5]
		% braid relation: s_1 s_2 s_1
		\draw[strand] (0,0) to[out=90,in=-90] (2,2);
		\draw[strand] (2,0) to[out=90,in=-90] (0,2);
		\draw[strand] (1,0) to[out=90,in=-90] (0,1)
		to[out=90,in=-90] (1,2);
         \node [cplus,scale=0.7] at(1,1.85) {$-$};
	\end{tikzpicture}-\begin{tikzpicture}[baseline=8pt,scale=0.5]
		% braid relation: s_1 s_2 s_1
		\draw[strand] (0,0) to[out=90,in=-90] (2,2);
		\draw[strand] (2,0) to[out=90,in=-90] (0,2);
		\draw[strand] (1,0) to[out=90,in=-90] (0,1)
		to[out=90,in=-90] (1,2);
         \node [cplus,scale=0.7] at(1,0) {$-$};
	\end{tikzpicture}
\;=\;
	\begin{tikzpicture}[baseline=8pt,scale=0.5]
		% braid relation: s_2 s_1 s_2
		\draw[strand] (0,0) to[out=90,in=-90] (2,2);
		\draw[strand] (2,0) to[out=90,in=-90] (0,2);
		\draw[strand] (1,0) to[out=90,in=-90] (2,1)
		to[out=90,in=-90] (1,2);
         \node [cplus,scale=0.7] at(1, 1.85) {$-$};
	\end{tikzpicture}-\begin{tikzpicture}[baseline=8pt,scale=0.5]
		% braid relation: s_2 s_1 s_2
		\draw[strand] (0,0) to[out=90,in=-90] (2,2);
		\draw[strand] (2,0) to[out=90,in=-90] (0,2);
		\draw[strand] (1,0) to[out=90,in=-90] (2,1)
		to[out=90,in=-90] (1,2);
         \node [cplus,scale=0.7] at(1,0) {$-$};
	\end{tikzpicture}$, 
    \item[(3)] $\begin{tikzpicture}[baseline=8pt,scale=0.5]
		% braid relation: s_1 s_2 s_1
		\draw[strand] (0,0) to[out=90,in=-90] (2,2);
		\draw[strand] (2,0) to[out=90,in=-90] (0,2);
		\draw[strand] (1,0) to[out=90,in=-90] (0,1)
		to[out=90,in=-90] (1,2);
         \node [cplus,scale=0.7] at(2,2) {$-$};
	\end{tikzpicture}-\begin{tikzpicture}[baseline=8pt,scale=0.5]
		% braid relation: s_1 s_2 s_1
		\draw[strand] (0,0) to[out=90,in=-90] (2,2);
		\draw[strand] (2,0) to[out=90,in=-90] (0,2);
		\draw[strand] (1,0) to[out=90,in=-90] (0,1)
		to[out=90,in=-90] (1,2);
         \node [cplus,scale=0.7] at(0,0) {$-$};
	\end{tikzpicture}
	\;=\;
	\begin{tikzpicture}[baseline=8pt,scale=0.5]
		% braid relation: s_2 s_1 s_2
		\draw[strand] (0,0) to[out=90,in=-90] (2,2);
		\draw[strand] (2,0) to[out=90,in=-90] (0,2);
		\draw[strand] (1,0) to[out=90,in=-90] (2,1)
		to[out=90,in=-90] (1,2);
        \node [cplus,scale=0.7] at(2,2) {$-$};
	\end{tikzpicture}-\begin{tikzpicture}[baseline=8pt,scale=0.5]
		% braid relation: s_2 s_1 s_2
		\draw[strand] (0,0) to[out=90,in=-90] (2,2);
		\draw[strand] (2,0) to[out=90,in=-90] (0,2);
		\draw[strand] (1,0) to[out=90,in=-90] (2,1)
		to[out=90,in=-90] (1,2);
        \node [cplus,scale=0.7] at(0,0) {$-$};
	\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[baseline=-0.5mm]
		\draw[-,thick]
		(0,0) to[out=down,in=left] (0.28,-0.28) to[out=right,in=down] (0.56,0);
		\draw[-,thick] (0,0.2) -- (0,0);
		\draw[-,thick] (0.56,0) -- (0.56,0.2);
		% 空心圆 + （放在最后，遮住弧线）
		\node[cplus] at (0,0.2) {$+$};
	\end{tikzpicture}
	~=~\:
	\begin{tikzpicture}[baseline=-0.5mm]
		\draw[-,thick]
		(0,0) to[out=down,in=left] (0.28,-0.28) to[out=right,in=down] (0.56,0);
		\draw[-,thick] (0,0.2) -- (0,0);
		\draw[-,thick] (0.56,0) -- (0.56,0.2);
		
		\node[cplus] at (0.56,0.2) {$-$};
	\end{tikzpicture}
	$, \ \ \  
	$
	\begin{tikzpicture}[baseline=-0.5mm]
		\draw[-,thick]
		(0,0) to[out=up,in=left] (0.28,0.28) to[out=right,in=up] (0.56,0);
		\draw[-,thick] (0,-0.2) -- (0,0);
		\draw[-,thick] (0.56,-0.2) -- (0.56,-0.2);
		
		\node[cplus] at (0,-0.2) {$+$};
	\end{tikzpicture}
	~=~\:
	\begin{tikzpicture}[baseline=-0.5mm]
		\draw[-,thick]
		(0,0) to[out=up,in=left] (0.28,0.28) to[out=right,in=up] (0.56,0);
		\draw[-,thick] (0.56,0) -- (0.56,-0.2);
		\draw[-,thick] (0,-0.2) -- (0,0);
		
		\node[cplus] at (0.56,-0.2) {$-$};
	\end{tikzpicture}
	$,
	\item[(2)]
    $\begin{tikzpicture}[baseline = 7.5pt, scale=0.5]
            \draw[-,thick] (0,0) to[out=up, in=down] (1,2);
            \draw[-,thick] (0,2) to[out=up, in=down] (0,2.2);
            \draw[-,thick] (1,0) to[out=up, in=down] (0,2);
            \draw[-,thick] (1,2) to[out=up, in=down] (1,2.2);
           	\draw (0,0) circle (0.13);
          \node[cplus] at (0,0) {$-$};
          % \node at (0,0) {$-$};
           % \node at (0,0.3) {$\dt$};
            % \node at (-.4,0.1) {$\scriptstyle{n}$};
        \end{tikzpicture}
        ~-~
        \begin{tikzpicture}[baseline = 7.5pt, scale=0.5]
            \draw[-,thick] (0,0) to[out=up, in=down] (1,2);\draw[-,thick] (0,0) to[out=up, in=down] (0,-0.2);
             \draw[-,thick] (1,0) to[out=up, in=down] (0,2);\draw[-,thick] (1,0) to[out=up, in=down] (1,-0.2);
                        %\node at (1,1.7){$\dt$};
                        % \node at (1.4,1.8) {$\scriptstyle{n}$};
                        \node[cplus] at (1,1.8) {$-$};
        \end{tikzpicture}
        ~=-~
       \begin{tikzpicture}[baseline = 10pt, scale=0.5]
          \draw[-,thick] (2,2.2) to[out=down,in=right] (1.5,1.2) to[out=left,in=down] (1,2.2);
            \draw[-,thick] (2,-.2) to[out=up, in=right] (1.5,0.5) to[out=left,in=up] (.8,-.2);
            %\node at (.9,0.15){$\dt$};
             \node[cplus] at (2,2.0) {$-$};
            \node[cplus] at (0.9,0.05) {$-$};
           % \node at (2,1.8){$\dt$};\node at (3.1,1.8) {$\scriptstyle{n-1-i}$};
           % \node at (1.2,0.15) {$\scriptstyle{i}$};
        \end{tikzpicture}
        ~+~
    \begin{tikzpicture}[baseline = 7.5pt, scale=0.5]
            \draw[-,thick] (0,0) to[out=up, in=down] (0,2);
            \draw[-,thick] (1,0) to[out=up, in=down] (1,2); 
             \node[cplus] at (0,1) {$-$};
            %\node at (0,0.5){$\dt$};\node at (1,1.5){$\dt$};
            %\node at (2.1,1.5) {$\scriptstyle{n-1-i}$};
            \node [cplus] at (1.0,1) {$-$};;
                   \end{tikzpicture}$,
                   \item [(3)]
                $
                \begin{tikzpicture}[baseline = 7.5pt, scale=0.5]
            \draw[-,thick] (0,0) to[out=up, in=down] (1,2);
            \draw[-,thick] (0,2) to[out=up, in=down] (0,2.2);
            \draw[-,thick] (1,0) to[out=up, in=down] (0,2);
            \draw[-,thick] (1,2) to[out=up, in=down] (1,2.2);
             \node [cplus] at (0,1.9) {$-$};;
           % \node at (0,1.9) {$\dt$};
            % \node at (-.4,1.9) {$\scriptstyle{n}$};
        \end{tikzpicture}
        ~-~
        \begin{tikzpicture}[baseline = 7.5pt, scale=0.5]
            \draw[-,thick] (0,0) to[out=up, in=down] (1,2);\draw[-,thick] (0,0) to[out=up, in=down] (0,-0.2);
             \draw[-,thick] (1,0) to[out=up, in=down] (0,2);\draw[-,thick] (1,0) to[out=up, in=down] (1,-0.2);
                       % \node at (1,0.1){$\dt$};
                         %\node at (1.4,0.1) {$\scriptstyle{n}$};
                            \node [cplus] at (1,0.1) {$-$};;
        \end{tikzpicture}
        ~=~-\begin{tikzpicture}[baseline = 10pt, scale=0.5]
          \draw[-,thick] (2,2.2) to[out=down,in=right] (1.5,1.2) to[out=left,in=down] (1,2.2);
            \draw[-,thick] (2,-.2) to[out=up, in=right] (1.5,0.5) to[out=left,in=up] (.8,-.2);
            \node [cplus] at (1,1.9) {$-$};;
             \node [cplus] at (1.9,0.1) {$-$};;
           % \node at (,1.8){$\dt$};\node at (2,0.15){$\dt$};\node at (3.2,0.15) {$\scriptstyle{n-1-i}$};
           % \node at (1.2,1.8) {$\scriptstyle{i}$};
        \end{tikzpicture}
         ~+~
        \begin{tikzpicture}[baseline = 7.5pt, scale=0.5]
        	\draw[-,thick] (0,0) to[out=up, in=down] (0,2);
        	\draw[-,thick] (1,0) to[out=up, in=down] (1,2); 
        	\node[cplus] at (0,1) {$-$};
        	%\node at (0,0.5){$\dt$};\node at (1,1.5){$\dt$};
        	%\node at (2.1,1.5) {$\scriptstyle{n-1-i}$};
        	\node [cplus] at (1.0,1) {$-$};;
        \end{tikzpicture}$,
\item[(4)]
$\begin{tikzpicture}[baseline = -1mm]
\draw[-,thick] (0,0.6) to (0,0.3);
\draw[-,thick] (0,0.3) to [out=-90,in=0] (-.3,-0.2);
\draw[-,thick] (-0.3,-0.2) to [out=180,in=-90](-.5,0);
	\draw[-,thick] (-0.5,0) to [out=90,in=180](-.3,0.2);
	\draw[-,thick] (-0.3,.2) to [out=0,in=90](0,-0.3);
	\draw[-,thick] (0,-0.3) to (0,-0.6);
   %\node at (-1.06,0) {$\scriptstyle{(u-x)^{-1}}$};
     % \node at (0,0.3) {$\dt$};
     % \node at (0.2,0.3) {$\scriptstyle n$};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline = -1mm]
            \draw[-,thick] (0,-.6) to[out=up, in=down] (0,.6);
\end{tikzpicture}
=
\begin{tikzpicture}[baseline = -1mm]
	\draw[-,thick] (0,0.6) to (0,0.3);
	\draw[-,thick] (0.5,0) to [out=90,in=0](.3,0.2);
	\draw[-,thick] (0,-0.3) to (0,-0.6);
	\draw[-,thick] (0.3,-0.2) to [out=0,in=-90](.5,0);
	\draw[-,thick] (0,0.3) to [out=-90,in=180] (.3,-0.2);
	%\draw[-,line width=4pt,white] (0.3,.2) to [out=180,in=90](0,-0.3);
	\draw[-,thick] (0.3,.2) to [out=180,in=90](0,-0.3);
\end{tikzpicture}$,
                   \item [(5)]    
         \begin{tikzpicture}[baseline=-0.5ex]
         	% vertical strand with a gap around the circle
         	\draw[thick] (0,-0.5) -- (0,-0.2);
         	\draw[thick] (0,0.2) -- (0,0.5);
         	% circle with -
         	%\draw (0,0) circle (0.13);
         	%\node at (0,0) {$-$};
         		\node [cplus] at (0,-0.2) {$+$};;
         			\draw[thick] (0,-0.1) -- (0,0.1);
         			\node [cplus] at (0,0.2) {$-$}; \end{tikzpicture} 
         			= \begin{tikzpicture}[baseline=-0.5ex]
         				% vertical strand with a gap around the circle
         				\draw[thick] (0.2,-0.5) -- (0.2,-0.2);
         				\draw[thick] (0.2,0.2) -- (0.2,0.5);
         				% circle with -
         				%\draw (0,0) circle (0.13);
         				%\node at (0,0) {$-$};
         				\node [cplus] at (0.2,-0.2) {$-$};;
         				\draw[thick] (0.2,-0.1) -- (0.2,0.1);
         				\node [cplus] at (0.2,0.2) {$+$};;
         \end{tikzpicture}       =$\frac{1}{2u}  ($ \begin{tikzpicture}[baseline=-0.5ex]
         % vertical strand with a gap around the circle
         \draw[thick] (0.2,-0.5) -- (0.2,-0.1);
         \draw[thick] (0.2,0.1) -- (0.2,0.5);
          \draw[thick] (0.2,-0.1) -- (0.2,0.1);
         % circle with -
         %\draw (0,0) circle (0.13);
         %\node at (0,0) {$-$};
         \node [cplus] at (0.2,0) {$-$};;
         %\node [cplus] at (0.2,0.2) 
         %{$+$};;
         \end{tikzpicture} $+$ \begin{tikzpicture}[baseline=-0.5ex]
         % vertical strand with a gap around the circle
         \draw[thick] (0.2,-0.5) -- (0.2,-0.2);
          \draw[thick] (0.2,-0.1) -- (0.2,0.1); 
         \draw[thick] (0.2,-0.1) -- (0.2,0.5);
         \node [cplus] at (0.2,0) {$+$};;
        % \node [cplus] at (0.2,0.2) {$+$};;
        \end{tikzpicture} $)$, 
\end{multicols}
    where
$% plus-circle on a vertical strand
	\begin{tikzpicture}[baseline=-0.5ex, scale=0.7]
		% vertical strand with a gap around the circle
		\draw[thick] (0,-0.6) -- (0,-0.2);
		\draw[thick] (0,0.2) -- (0,0.5);
		% circle with +
		\draw (0,0) circle (0.13);
		\node at (0,0) {$+$};
	\end{tikzpicture}
	=
	\frac{1}{u+x}\;
	\begin{tikzpicture}[baseline=-0.5ex, scale=0.7]
		\draw[thick] (0,-0.5) -- (0,0.5);
		\fill (0,0) circle (0.08);
	\end{tikzpicture}
	=
	\frac{1}{u}\sum_{r=0}^{\infty}
	\begin{tikzpicture}[baseline=-0.5ex, scale=0.7]
		\draw[thick] (0,-0.5) -- (0,0.5);
		\fill (0,0) circle (0.08);
	\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[baseline = 1.25mm]
		\draw[-] (0,0.4) to[out=180,in=90] (-.2,0.2);
		\draw[-] (0.2,0.2) to[out=90,in=0] (0,.4);
		\draw[-] (-.2,0.2) to[out=-90,in=180] (0,0);
		\draw[-] (0,0) to[out=0,in=-90] (0.2,0.2);
		\node at (0.2,0.2) {$\scriptstyle\bullet$};
		\node at (0.45,0.2) {$\scriptstyle{x^r}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.08,-.3) to (0.08,.3);
      \node at (-0.6,0) {$\clock \scriptstyle (u)$};
\end{tikzpicture}
  }=
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.08,-.3) to (0.08,.3);
      \node at (0.8,0) {$\clock \scriptstyle (u)$};
      \node at (.08,0) {$\scriptstyle\bullet$};
      \node at (-1.2,0) {$\scriptstyle{\frac{(u+x)^2-1}{(u-x)^2-1}\frac{(u-x)^2}{(u+x)^2}}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -0.8mm]
		\draw[-,densely dotted] (0.55,.03) to (0.15,.03);
		\draw[-] (0.58,-.25) to (0.58,.3);
		\draw[-] (0.08,-.25) to (0.08,.3);
		\node at (1.3,0.04) {$\scriptstyle{f(x_1,x_2)}$};
	\end{tikzpicture} := \sum_{i=0}^m\sum_{j=0}^na_{i,j}
	\begin{tikzpicture}[baseline = -0.8mm]
		\draw[-] (0.58,-.25) to (0.58,.3);
		\draw[-] (0.08,-.25) to (0.08,.3);
		\node at (0.58,0) {$\scriptstyle\bullet$}; 
		\node at (0.7,0) {$\scriptstyle{j}$};
		\node at (0.2,0) {$\scriptstyle{i}$};
		\node at (0.08,0) {$\scriptstyle\bullet$};
	\end{tikzpicture}$, \item[(2)] $
[g(u)]_{u^{<0}} :=\sum _{i<0} a_iu^i$ and $[g(u)]_{u^i}=a_i$,
\item [(3)] $\begin{tikzpicture}[baseline = -1mm]
    % cup-cap, dot on left lower strand
    \draw[-] (0,0.35) to[out=-90,in=-90] (0.6,0.35);
    \draw[-] (0,-0.35) to[out=90,in=90] (0.6,-0.35);
    %\fill (0.05,-0.05) circle (0.06);
    \draw[densely dotted,-] (0.2,-0.20) -- (0.2,0.18);
    \node at (1.45,0) {$\scriptstyle f(x_1,x_2)$};
    %\node at (0,-.01) {$\diamond$};
   % \node at (0.05, -0.28) {$\scriptstyle\bullet$};
     \end{tikzpicture}:=\sum_{i=0}^m\sum_{j=0}^na_{i,j}\begin{tikzpicture}[baseline = -1mm]
    % cup-cap, dot on left lower strand
    \draw[-] (0,0.35) to[out=-90,in=-90] (0.6,0.35);
    \draw[-] (0,-0.35) to[out=90,in=90] (0.6,-0.35);
    %\fill (0.05,-0.05) circle (0.06);
     \node at (0.05, 0.28) {$\scriptstyle\bullet$};
    \node at (0.05, -0.28) {$\scriptstyle\bullet$};
     \node at (-0.28,0.43) {$\scriptstyle j$};
    \node at  (-0.28,-0.43) {$\scriptstyle i$};    \end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
 	\draw[-] (0.08,-.3) to (0.08,.3);
     \node at (0.08,0) {$\scriptstyle\bullet$};
     \node at (0.45,0) {$\scriptstyle f(x)$};
\end{tikzpicture}
}
=
\Big[
\mathord{
\begin{tikzpicture}[baseline = -1mm]
 	\draw[-] (0.08,-.3) to (0.08,.3);
    % \node at (0.08,0) {$\scriptstyle\bullet$};
   \node [cplus] at (0.08,0) {$-$};;
     %\node at (-0.55,0) {$\scriptstyle (u-x)^{-1}$};
\end{tikzpicture}
}\ 
f(u)
\Big]_{u^{-1}} $, \item [(2)] $\mathord{
\begin{tikzpicture}[baseline = -1mm]
 	\draw[-] (0.08,-.3) to (0.08,.3);
     \node at (0.08,0) {$\scriptstyle\bullet$};
     \node at (0.45,0) {$\scriptstyle f(x)$};
\end{tikzpicture}
}
=
\Big[
\mathord{
\begin{tikzpicture}[baseline = -1mm]
 	\draw[-] (0.08,-.3) to (0.08,.3);
    % \node at (0.08,0) {$\scriptstyle\bullet$};
   \node [cplus] at (0.08,0) {$+$};;
   %  \node at (-0.55,0) {$\scriptstyle (u+x)^{-1}$};
\end{tikzpicture}
}\
f(-u)
\Big]_{u^{-1}}$,\item [(3)]
$\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0,0.6) to (0,0.3);
	\draw[-] (0,0.3) to [out=-90,in=0] (-.3,-0.2);
	\draw[-] (-0.3,-0.2) to [out=180,in=-90](-.5,0);
	\draw[-] (-0.5,0) to [out=90,in=180](-.3,0.2);
	\draw[-] (-0.3,.2) to [out=0,in=90](0,-0.3);
	\draw[-] (0,-0.3) to (0,-0.6);
   %\node at (-1.26,0) {$\scriptstyle{(u-x)^{-1}}$};
      \node [cplus] at (-0.5,0) {$+$};;
      %\node at (-0.5,0) {$\dt$};
\end{tikzpicture}
}=
\mathord{\begin{tikzpicture}[baseline = -1mm]
\node at (-.6,0.05) {$\frac{\clock \scriptstyle (u)}{\scriptstyle{u}}$};
	\draw[-] (0.08,-.4) to (0.08,.4);
     \node [cplus] at (.08,0.05) {$-$};;
      %\node at (.08,0.05) {$\scriptstyle\bullet$};
     % \node at (.7,0.05) {$\scriptstyle{(u+x)^{-1}}$};
\end{tikzpicture}  -\frac{1}{2u}\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.08,-.4) to (0.08,.4);
       \node [cplus] at (.08,0.05) {$+$};;
      %\node at (.08,0.05) {$\scriptstyle\bullet$};
      %\node at (.7,0.05) {$\scriptstyle{\frac{(u-x)^{-1}}{u}}$};
\end{tikzpicture}
}$,\item[(4)]

$   \mathord{
    \begin{tikzpicture}[baseline = 0, scale=0.7, transform shape]
	\draw[-] (0.28,.5) to[out=240,in=90] (-0.28,-.2);
	\draw[-] (-0.28,.5) to[out=300,in=90] (0.28,-0.2);
	\draw[-] (0.28,-0.2) to[out=-90, in=0] (0,-0.5);
	\draw[-] (0,-0.5) to[out = 180, in = -90] (-0.28,-0.2);
   % \node at (1.1,-.38) {$\scriptstyle{(u-x)^{-1}}$};
    \node [cplus] at (0.27,-0.38) {$+$};;
  % \node at (0.27,-0.25) {$\dt$};
   %\node at (-0.45,-0.25) {$\scriptstyle{r}$};
\end{tikzpicture}}= \frac{\clock(-u)}{-u}\mathord{\begin{tikzpicture}[baseline = 0, scale=0.7, transform shape]
    \draw[-] (.3,.5) to[out=down,in=right] (0,-0.2) to[out=left,in=down] (-.3,.5);
     \node [cplus] at (-.28,0.3) {$+$};;
    %\node at (-.28, .3) {$\dt$};
    %\node at (-1.5, .3) {$\scriptstyle {\frac{\clock(-u)}{-u}(u-x)^{-1}}$};
\end{tikzpicture}  
    } +\frac{1}{2u}\begin{tikzpicture}[baseline = 0, scale=0.7, transform shape]
    \draw[-] (.3,.5) to[out=down,in=right] (0,-0.2) to[out=left,in=down] (-.3,.5);
     \node [cplus] at (-.28,0.3) {$-$};;
   % \node at (-.28, .3) {$\dt$};\node at (-1, .3) {$\scriptstyle {\frac{(u+x)^{-1}}{u}}$};
\end{tikzpicture}  $,
\item[(5)]$
\Big[
\mathord{
\begin{tikzpicture}[baseline = -1mm]
 	\draw[-] (0.08,-.3) to (0.08,.3);
    % \node at (0.08,0) {$\scriptstyle\bullet$};
   \node [cplus] at (0.08,0) {$-$};;
     %\node at (-0.55,0) {$\scriptstyle (u-x)^{-1}$};
\end{tikzpicture}
}\  \mathord{
\begin{tikzpicture}[baseline = -1mm]
 	\draw[-] (0.08,-.3) to (0.08,.3);
    % \node at (0.08,0) {$\scriptstyle\bullet$};
   \node [cplus] at (0.08,0) {$-$};;
     %\node at (-0.55,0) {$\scriptstyle (u-x)^{-1}$};
\end{tikzpicture}
}\ \ f(u)
\Big]_{u^{-1}} =\mathord{\begin{tikzpicture}[
    baseline =1.2cm,  % 居中基线
    line_noarrow_solid/.style={-, black},
    line_arrow_solid/.style={->, black},
    line_noarrow_dashed/.style={-, densely dotted},
    line_arrow_dashed/.style={->, densely dotted},
    cross/.style={black, -},
    arc_right/.style={-, blue, bend right=80,looseness=1.5},
    arc_left/.style={-, blue, bend left=80, ,looseness=1.5},
    mi_near_start/.style={
        decoration={
            markings,
            mark=at position 0.2 with {
                \node[cplus] at (0,0) {$-$};
            }
        },
        postaction=decorate
    },
    mi_near_end/.style={
        decoration={
            markings,
            mark=at position 0.8 with {
                \node[cplus] at (0,0) {$-$};
            }
        },
        postaction=decorate
    },
    pl_near_start/.style={
        decoration={
            markings,
            mark=at position 0.2 with {
                \node[cplus] at (0,0) {$+$};
            }
        },
        postaction=decorate
    },
    dot_near_start/.style={
        decoration={
            markings,
            mark=at position 0.25 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-start) at (0,0);
            }
        },
        postaction=decorate
    },
    dot_near_end/.style={
        decoration={
            markings,
            mark=at position 0.75 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-end) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_start/.style={
        decoration={
            markings,
            mark=at position 0.15 with {
                \coordinate (a-start) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_end/.style={
        decoration={
            markings,
            mark=at position 0.85 with {
                \coordinate (a-end) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_start/.style={
        decoration={
            markings,
            mark=at position 0.1 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-start) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_end/.style={
        decoration={
            markings,
            mark=at position 0.8 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-end) at (0,0);
            }
        },
        postaction=decorate
    },
]

% 定义边界框

% 定义顶点位置
\coordinate (v1) at (0.1,1);
\coordinate (v2) at (0.8,1);
\coordinate (w1) at (0.1,1.5);
\coordinate (w2) at (0.8,1.5);
\draw[line_noarrow_solid, a_near_end] (w1) -- (v1);
\draw[line_noarrow_solid,, a_near_start] (v2) -- (w2);
\draw[-, black, -, dashed] (a-end) -- (a-start) node[midway, below, sloped] {$\scriptstyle \Delta_f(x_1, x_2)$};
\end{tikzpicture}}$, 
\item[(6)]$ \Big[
\mathord{
\begin{tikzpicture}[baseline = -1mm]
 	\draw[-] (0.08,-.3) to (0.08,.3);
    % \node at (0.08,0) {$\scriptstyle\bullet$};
   \node [cplus] at (0.08,0) {$-$};;
     %\node at (-0.55,0) {$\scriptstyle (u-x)^{-1}$};
\end{tikzpicture}
}\  \mathord{
\begin{tikzpicture}[baseline = -1mm]
 	\draw[-] (0.08,-.3) to (0.08,.3);
    % \node at (0.08,0) {$\scriptstyle\bullet$};
   \node [cplus] at (0.08,0) {$+$};;
     %\node at (-0.55,0) {$\scriptstyle (u-x)^{-1}$};
\end{tikzpicture}
}\ \ f(u)
\Big]_{u^{-1}} 
=\mathord{\begin{tikzpicture}[
    baseline =1.2cm,  % 居中基线
    line_noarrow_solid/.style={-, black},
    line_arrow_solid/.style={->, black},
    line_noarrow_dashed/.style={-, densely dotted},
    line_arrow_dashed/.style={->, densely dotted},
    cross/.style={black, -},
    arc_right/.style={-, blue, bend right=80,looseness=1.5},
    arc_left/.style={-, blue, bend left=80, ,looseness=1.5},
    mi_near_start/.style={
        decoration={
            markings,
            mark=at position 0.2 with {
                \node[cplus] at (0,0) {$-$};
            }
        },
        postaction=decorate
    },
    mi_near_end/.style={
        decoration={
            markings,
            mark=at position 0.8 with {
                \node[cplus] at (0,0) {$-$};
            }
        },
        postaction=decorate
    },
    pl_near_end/.style={
        decoration={
            markings,
            mark=at position 0.8 with {
                \node[cplus] at (0,0) {$+$};
            }
        },
        postaction=decorate
    },
    dot_near_start/.style={
        decoration={
            markings,
            mark=at position 0.25 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-start) at (0,0);
            }
        },
        postaction=decorate
    },
    dot_near_end/.style={
        decoration={
            markings,
            mark=at position 0.75 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-end) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_start/.style={
        decoration={
            markings,
            mark=at position 0.15 with {
                \coordinate (a-start) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_end/.style={
        decoration={
            markings,
            mark=at position 0.85 with {
                \coordinate (a-end) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_start/.style={
        decoration={
            markings,
            mark=at position 0.1 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-start) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_end/.style={
        decoration={
            markings,
            mark=at position 0.8 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-end) at (0,0);
            }
        },
        postaction=decorate
    },
]

% 定义边界框

% 定义顶点位置
\coordinate (v1) at (0.1,1);
\coordinate (v2) at (0.8,1);
\coordinate (w1) at (0.1,1.5);
\coordinate (w2) at (0.8,1.5);
\draw[line_noarrow_solid, a_near_end] (w1) -- (v1);
\draw[line_noarrow_solid,  a_near_start] (v2) -- (w2);
\draw[-, black, -, dashed] (a-end) -- (a-start) node[midway, below, sloped] {$\scriptstyle {\Delta_f(-x_2, x_1)}$};
\end{tikzpicture}}$,
\item [(7)] $\mathord{
\begin{tikzpicture}[baseline = -1mm]
 	\draw[-] (0.08,-.4) to (0.08,.3);
    % \node at (0.08,0) {$\scriptstyle\bullet$};
   \node [cplus] at (0.08,0.1) {$-$};;
     %\node at (-0.55,0) {$\scriptstyle (u-x)^{-1}$};
     \draw[-,densely dotted] (0.58,-.3) to (0.08,-.3);
     \node at (1.23,-0.3) {$\scriptstyle x_1-x_2$};
 	\draw[-] (0.58,-.4) to (0.58,.3);
    % \node at (0.08,0) {$\scriptstyle\bullet$};
     %\node at (-0.55,0) {$\scriptstyle (u-x)^{-1}$};
      \node [cplus] at (.58,0.1) {$-$};;
\end{tikzpicture}
}=\mathord{\begin{tikzpicture}[baseline = -1mm]
 	\draw[-] (0.08,-.4) to (0.08,.3);
    % \node at (0.08,0) {$\scriptstyle\bullet$};
   \node [cplus] at (0.08,0.1) {$-$};;
     %\node at (-0.55,0) {$\scriptstyle (u-x)^{-1}$};
 	\draw[-] (0.58,-.4) to (0.58,.3);
\end{tikzpicture}}-\mathord{\begin{tikzpicture}[baseline = -1mm]
 	\draw[-] (0.58,-.4) to (0.58,.3);
    % \node at (0.08,0) {$\scriptstyle\bullet$};
   \node [cplus] at (0.58,0.1) {$-$};;
     %\node at (-0.55,0) {$\scriptstyle (u-x)^{-1}$};
 	\draw[-] (0.08,-.4) to (0.08,.3);
\end{tikzpicture}}$,
\item [(8)] $\mathord{
\begin{tikzpicture}[baseline = -1mm]
 	\draw[-] (0.08,-.4) to (0.08,.3);
    % \node at (0.08,0) {$\scriptstyle\bullet$};
   \node [cplus] at (0.08,0.1) {$-$};;
     %\node at (-0.55,0) {$\scriptstyle (u-x)^{-1}$};
     \draw[-,densely dotted] (0.58,-.3) to (0.08,-.3);
     \node at (1.23,-0.3) {$\scriptstyle x_1+x_2$};
 	\draw[-] (0.58,-.4) to (0.58,.3);
    % \node at (0.08,0) {$\scriptstyle\bullet$};
     %\node at (-0.55,0) {$\scriptstyle (u-x)^{-1}$};
      \node [cplus] at (.58,0.1) {$+$};;
\end{tikzpicture}
}=\mathord{\begin{tikzpicture}[baseline = -1mm]
 	\draw[-] (0.08,-.4) to (0.08,.3);
    % \node at (0.08,0) {$\scriptstyle\bullet$};
   \node [cplus] at (0.08,0.1) {$-$};;
     %\node at (-0.55,0) {$\scriptstyle (u-x)^{-1}$};
 	\draw[-] (0.58,-.4) to (0.58,.3);
\end{tikzpicture}}-\mathord{\begin{tikzpicture}[baseline = -1mm]
 	\draw[-] (0.58,-.4) to (0.58,.3);
    % \node at (0.08,0) {$\scriptstyle\bullet$};
   \node [cplus] at (0.58,0.1) {$+$};;
     %\node at (-0.55,0) {$\scriptstyle (u-x)^{-1}$};
 	\draw[-] (0.08,-.4) to (0.08,.3);
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
    		\draw[-] (0,0.6) to (0,0.3);
    		\draw[-] (0,0.3) to [out=-90,in=0] (-.3,-0.2);
    		\draw[-] (-0.3,-0.2) to [out=180,in=-90](-.5,0);
    		\draw[-] (-0.5,0) to [out=90,in=180](-.3,0.2);
    		\draw[-] (-0.3,.2) to [out=0,in=90](0,-0.3);
    		\draw[-] (0,-0.3) to (0,-0.6);
    		%\node at (-1.06,0) {$\scriptstyle{(u-x)^{-1}}$};
    		\node [cplus] at (0,0.3) {$-$};;
    		% \node at (0,0.3) {$\dt$};
    		%  \node at (0.2,0.3) {$\scriptstyle n$};
    	\end{tikzpicture}= 
    	\begin{tikzpicture}[baseline = -1mm]
    		\draw[-] (0,0.6) to (0,0.3);
    		\draw[-] (0,0.3) to [out=-90,in=0] (-.3,-0.2);
    		\draw[-] (-0.3,-0.2) to [out=180,in=-90](-.5,0);
    		\draw[-] (-0.5,0) to [out=90,in=180](-.3,0.2);
    		\draw[-] (-0.3,.2) to [out=0,in=90](0,-0.3);
    		\draw[-] (0,-0.3) to (0,-0.6);
    		%\node at (-1.06,0) {$\scriptstyle{(u-x)^{-1}}$};
    		\node [cplus] at (-0.2,-0.2) {$-$};;
    		% \node at (-0.2,-0.2) {$\dt$};\node at (-0.2,-0.4) {$\scriptstyle n$};
    	\end{tikzpicture}  + \begin{tikzpicture}[baseline=-0.5ex]
    		% vertical strand with a gap around the circle
    		\draw[] (0,-0.5) -- (0,-0.2);
    		\draw[] (0,0.2) -- (0,0.5);
    		% circle with -
    		%\draw (0,0) circle (0.13);
    		%\node at (0,0) {$-$};
    		\node [cplus] at (0,-0.2) {$+$};;
    		\draw[] (0,-0.1) -- (0,0.1);
    		\node [cplus] at (0,0.2) {$-$};; \end{tikzpicture} 
    	-\begin{tikzpicture}[baseline = 1.25mm]
    		\draw[-] (0,0.4) to[out=180,in=90] (-.2,0.2);
    		\draw[-] (0.2,0.2) to[out=90,in=0] (0,.4);
    		\draw[-] (-.2,0.2) to[out=-90,in=180] (0,0);
    		\draw[-] (0,0) to[out=0,in=-90] (0.2,0.2);
    		\node [cplus] at (0.2,0.2) {$-$};;
    		%  \node at (0.2,0.2) {$\dt$};
    		%\node at (0.35,0.2) {$\scriptstyle{i}$};
    	\end{tikzpicture}\  \begin{tikzpicture}[baseline = -1mm]
    		\draw[-] (0.08,-.4) to (0.08,.4);
    		\node [cplus] at (0.08,0) {$-$};;
    		% \node at (0.08,0) {$\dt$};
    		%\node at (0.6,0) {$\scriptstyle {n-1-i}$};
    	\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
 	\draw[-] (0.08,-.3) to (0.08,.3);
    % \node at (0.08,0) {$\scriptstyle\bullet$};
   \node [cplus] at (0.08,0) {$-$};;
     %\node at (-0.55,0) {$\scriptstyle (u-x)^{-1}$};
\end{tikzpicture}
}\  \mathord{
\begin{tikzpicture}[baseline = -1mm]
 	\draw[-] (0.08,-.3) to (0.08,.3);
    % \node at (0.08,0) {$\scriptstyle\bullet$};
   \node [cplus] at (0.08,0) {$-$};;
     %\node at (-0.55,0) {$\scriptstyle (u-x)^{-1}$};
\end{tikzpicture}
}\ \ f(u)
\Big]_{u^{-1}}
=\Big[ \mathord{
\begin{tikzpicture}[baseline = -1mm]
 	\draw[-] (0.08,-.3) to (0.08,.3);
     \node at (0.08,0) {$\scriptstyle\bullet$};
     \node at (-0.6,0) {$\scriptstyle \Delta_f(u, x)  $};
\end{tikzpicture}
} \begin{tikzpicture}[baseline = -1mm]
 	\draw[-] (0.08,-.3) to (0.08,.3);
    % \node at (0.08,0) {$\scriptstyle\bullet$};
   \node [cplus] at (0.08,0) {$-$};;
     %\node at (-0.55,0) {$\scriptstyle (u-x)^{-1}$};
\end{tikzpicture}\Big]_{u^{-1}}
= %\Bigg[
\mathord{\begin{tikzpicture}[
    baseline =1cm,
     % 居中基线
    line_noarrow_solid/.style={-, black},
    line_arrow_solid/.style={->, black},
    line_noarrow_dashed/.style={-, densely dotted},
    line_arrow_dashed/.style={->, densely dotted},
    cross/.style={black, -},
    arc_right/.style={-, blue, bend right=80,looseness=1.5},
    arc_left/.style={-, blue, bend left=80, ,looseness=1.5},
    mi_near_start/.style={
        decoration={
            markings,
            mark=at position 0.2 with {
                \node[cplus] at (0,0) {$-$};
            }
        },
        postaction=decorate
    },
    mi_near_end/.style={
        decoration={
            markings,
            mark=at position 0.8 with {
                \node[cplus] at (0,0) {$-$};
            }
        },
        postaction=decorate
    },
    pl_near_start/.style={
        decoration={
            markings,
            mark=at position 0.2 with {
                \node[cplus] at (0,0) {$+$};
            }
        },
        postaction=decorate
    },
    dot_near_start/.style={
        decoration={
            markings,
            mark=at position 0.25 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-start) at (0,0);
            }
        },
        postaction=decorate
    },
    dot_near_end/.style={
        decoration={
            markings,
            mark=at position 0.75 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-end) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_start/.style={
        decoration={
            markings,
            mark=at position 0.15 with {
                \coordinate (a-start) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_end/.style={
        decoration={
            markings,
            mark=at position 0.85 with {
                \coordinate (a-end) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_start/.style={
        decoration={
            markings,
            mark=at position 0.1 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-start) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_end/.style={
        decoration={
            markings,
            mark=at position 0.8 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-end) at (0,0);
            }
        },
        postaction=decorate
    },
]

% 定义边界框

% 定义顶点位置
\coordinate (v1) at (0.1,1);
\coordinate (v2) at (0.8,1);
\coordinate (w1) at (0.1,1.5);
\coordinate (w2) at (0.8,1.5);
\draw[line_noarrow_solid, a_near_end] (w1) -- (v1);
\draw[line_noarrow_solid,   a_near_start] (v2) -- (w2);
\draw[-, black, -, dashed] (a-end) -- (a-start) node[midway, below, sloped] {$\scriptstyle \Delta_f(x_2, x_1)$};
\end{tikzpicture}}=\mathord{\begin{tikzpicture}[
    baseline =1cm,  % 居中基线
    line_noarrow_solid/.style={-, black},
    line_arrow_solid/.style={->, black},
    line_noarrow_dashed/.style={-, densely dotted},
    line_arrow_dashed/.style={->, densely dotted},
    cross/.style={black, -},
    arc_right/.style={-, blue, bend right=80,looseness=1.5},
    arc_left/.style={-, blue, bend left=80, ,looseness=1.5},
    mi_near_start/.style={
        decoration={
            markings,
            mark=at position 0.2 with {
                \node[cplus] at (0,0) {$-$};
            }
        },
        postaction=decorate
    },
    mi_near_end/.style={
        decoration={
            markings,
            mark=at position 0.8 with {
                \node[cplus] at (0,0) {$-$};
            }
        },
        postaction=decorate
    },
    pl_near_start/.style={
        decoration={
            markings,
            mark=at position 0.2 with {
                \node[cplus] at (0,0) {$+$};
            }
        },
        postaction=decorate
    },
    dot_near_start/.style={
        decoration={
            markings,
            mark=at position 0.25 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-start) at (0,0);
            }
        },
        postaction=decorate
    },
    dot_near_end/.style={
        decoration={
            markings,
            mark=at position 0.75 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-end) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_start/.style={
        decoration={
            markings,
            mark=at position 0.15 with {
                \coordinate (a-start) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_end/.style={
        decoration={
            markings,
            mark=at position 0.85 with {
                \coordinate (a-end) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_start/.style={
        decoration={
            markings,
            mark=at position 0.1 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-start) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_end/.style={
        decoration={
            markings,
            mark=at position 0.8 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-end) at (0,0);
            }
        },
        postaction=decorate
    },
]

% 定义边界框

% 定义顶点位置
\coordinate (v1) at (0.1,1);
\coordinate (v2) at (0.8,1);
\coordinate (w1) at (0.1,1.5);
\coordinate (w2) at (0.8,1.5);
\draw[line_noarrow_solid, a_near_end] (w1) -- (v1);
\draw[line_noarrow_solid,   a_near_start] (v2) -- (w2);
\draw[-, black, -, dashed] (a-end) -- (a-start) node[midway, below, sloped] {$\scriptstyle \Delta_f(x_1, x_2)$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
 	\draw[-] (0.08,-.4) to (0.08,.3);
    % \node at (0.08,0) {$\scriptstyle\bullet$};
   \node [cplus] at (0.08,0.1) {$-$};;
     %\node at (-0.55,0) {$\scriptstyle (u-x)^{-1}$};
     \draw[-,densely dotted] (0.58,-.3) to (0.08,-.3);
     \node at (1.23,-0.3) {$\scriptstyle x_1-x_2$};
 	\draw[-] (0.58,-.4) to (0.58,.3);
    % \node at (0.08,0) {$\scriptstyle\bullet$};
     %\node at (-0.55,0) {$\scriptstyle (u-x)^{-1}$};
      \node [cplus] at (.58,0.1) {$-$};;
\end{tikzpicture}
}=\begin{tikzpicture}[baseline = -1mm]
 	\draw[-] (0.08,-.4) to (0.08,.3);
     \node at (0.08,-0.2) {$\scriptstyle\bullet$};
   \node [cplus] at (0.08,0.1) {$-$};;
     %\node at (-0.55,0) {$\scriptstyle (u-x)^{-1}$};
 	\draw[-] (0.58,-.4) to (0.58,.3);
    % \node at (0.08,0) {$\scriptstyle\bullet$};
     %\node at (-0.55,0) {$\scriptstyle (u-x)^{-1}$};
      \node [cplus] at (.58,0.1) {$-$};;
\end{tikzpicture}
-\begin{tikzpicture}[baseline = -1mm]
 	\draw[-] (0.08,-.4) to (0.08,.3);
     \node at (0.58,-0.2) {$\scriptstyle\bullet$};
   \node [cplus] at (0.08,0.1) {$-$};;
     %\node at (-0.55,0) {$\scriptstyle (u-x)^{-1}$};
 	\draw[-] (0.58,-.4) to (0.58,.3);
      \node [cplus] at (.58,0.1) {$-$};;
\end{tikzpicture}=
\begin{tikzpicture}[baseline = -1mm]
 	\draw[-] (0.08,-.4) to (0.08,.3);
     \node at (0.08,-0.2) {$\scriptstyle\bullet$};
      \node at (0.56,-0.2) {$\scriptstyle (x-u)$};
   \node [cplus] at (0.08,0.1) {$-$};;
     %\node at (-0.55,0) {$\scriptstyle (u-x)^{-1}$};
 	\draw[-] (1.38,-.4) to (1.38,.3);
    % \node at (0.08,0) {$\scriptstyle\bullet$};
     %\node at (-0.55,0) {$\scriptstyle (u-x)^{-1}$};
      \node [cplus] at (1.38,0.1) {$-$};;
\end{tikzpicture}
-\begin{tikzpicture}[baseline = -1mm]
 	\draw[-] (0.08,-.4) to (0.08,.3);
     \node at (1.38,-0.2) {$\scriptstyle\bullet$};
   \node [cplus] at (0.08,0.1) {$-$};;
     \node at (.85,-0.2) {$\scriptstyle (x-u)$};
   \node [cplus] at (0.08,0.1) {$-$};;
     %\node at (-0.55,0) {$\scriptstyle (u-x)^{-1}$};
 	\draw[-] (1.38,-.4) to (1.38,.3);
    % \node at (0.08,0) {$\scriptstyle\bullet$};
     %\node at (-0.55,0) {$\scriptstyle (u-x)^{-1}$};
      \node [cplus] at (1.38,0.1) {$-$};
\end{tikzpicture}=
\mathord{\begin{tikzpicture}[baseline = -1mm]
 	\draw[-] (0.08,-.4) to (0.08,.3);
     %\node at (0.08,0) {$\scriptstyle\bullet$};
   \node [cplus] at (0.08,0.1) {$-$};;
     %\node at (-0.55,0) {$\scriptstyle (u-x)^{-1}$};
 	\draw[-] (0.58,-.4) to (0.58,.3);
\end{tikzpicture}}-\mathord{\begin{tikzpicture}[baseline = -1mm]
 	\draw[-] (0.58,-.4) to (0.58,.3);
    % \node at (0.08,0) {$\scriptstyle\bullet$};
   \node [cplus] at (0.58,0.1) {$-$};;
     %\node at (-0.55,0) {$\scriptstyle (u-x)^{-1}$};
 	\draw[-] (0.08,-.4) to (0.08,.3);
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[baseline = 0, scale=0.8, transform shape]
	\draw[->,thick,darkred] (0.08,-.3) to (0.08,.4);
      \node at (0.08,0.05) {$\color{darkred}\bullet$};
   \node at (0.08,-.46) {$\scriptstyle{i}$};
\end{tikzpicture}
}
{\scriptstyle\lambda}: E_i 1_\lambda\to E_i1_\lambda,
\qquad
&&x' 
= 
\mathord{
\begin{tikzpicture}[baseline = 0, scale=0.8, transform shape]
	\draw[<-,thick,darkred] (0.08,-.3) to (0.08,.4);
      \node at (0.08,0.05) {$\color{darkred}\bullet$};
   \node at (0.08,-.46) {$\scriptstyle{i}$};
\end{tikzpicture}
}
{\scriptstyle\lambda}: F_i 1_\lambda\to  F_i1_\lambda, 
\\
&\tau
= 
\mathord{
\begin{tikzpicture}[baseline = 0, scale=0.8, transform shape]
	\draw[->,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,-.46) {$\scriptstyle{i}$};
   \node at (0.28,-.48) {$\scriptstyle{j}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}:  E_i E_j 1_\lambda\to  E_j E_i 1_\lambda,
\qquad
&&\tau'
= 
\mathord{
\begin{tikzpicture}[baseline = 0, scale=0.8, transform shape]
	\draw[<-,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,-.46) {$\scriptstyle{i}$};
   \node at (0.28,-.48) {$\scriptstyle{j}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}:  F_i F_j 1_\lambda\to  F_j F_i 1_\lambda,
\\
&\eta
= 
\mathord{
\begin{tikzpicture}[baseline = 0, scale=0.8, transform shape]
	\draw[<-,thick,darkred] (0.4,0.3) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thick,darkred] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.3);
    \node at (-0.2,.46) {$\scriptstyle{i}$};
  \node at (0.3,-0.15) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}: 1_\lambda\to  F_i E_i1_\lambda,
\qquad
&&\eta'
= 
\mathord{
\begin{tikzpicture}[baseline = 0, scale=0.8, transform shape]
	\draw[-,thick,darkred] (0.4,0.3) to[out=-90, in=0] (0.1,-0.1);
	\draw[->,thick,darkred] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.3);
    \node at (0.4,.46) {$\scriptstyle{i}$};
  \node at (0.3,-0.15) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}:1_\lambda\to  E_i F_i1_\lambda,
\\
&\epsilon
= 
\mathord{
\begin{tikzpicture}[baseline = 0, scale=0.8, transform shape]
	\draw[<-,thick,darkred] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
	\draw[-,thick,darkred] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.26) {$\scriptstyle{i}$};
  \node at (0.3,0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}:  E_i F_i1_\lambda\to 1_\lambda, 
\qquad
&&\epsilon'
= 
\mathord{
\begin{tikzpicture}[baseline = 0, scale=0.8, transform shape]
	\draw[-,thick,darkred] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
	\draw[->,thick,darkred] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (0.4,-.26) {$\scriptstyle{i}$};
  \node at (0.3,0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.3,0) to (0.3,.4);
	\draw[-,thick,darkred] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thick,darkred] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thick,darkred] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick,darkred] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[-,thick,darkred] (-0.5,0) to (-0.5,-.4);
   \node at (-0.5,-.56) {$\scriptstyle{i}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[->,thick,darkred] (0,-0.4) to (0,.4);
   \node at (0,-.56) {$\scriptstyle{i}$};
   \node at (0.2,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0.3,0) to (0.3,-.4);
	\draw[-,thick,darkred] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,darkred] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,darkred] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[->,thick,darkred] (-0.5,0) to (-0.5,.4);
   \node at (0.3,-.56) {$\scriptstyle{i}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},$ \item [(b)] $
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.3,0) to (0.3,-.4);
	\draw[-,thick,darkred] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,darkred] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,darkred] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick,darkred] (-0.5,0) to (-0.5,.4);
   \node at (-0.5,.56) {$\scriptstyle{i}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[<-,thick,darkred] (0,-0.4) to (0,.4);
   \node at (0,.56) {$\scriptstyle{i}$};
   \node at (0.2,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0.3,0) to (0.3,.4);
	\draw[-,thick,darkred] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thick,darkred] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thick,darkred] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick,darkred] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[->,thick,darkred] (-0.5,0) to (-0.5,-.4);
     \node at (0.5,0) {$\scriptstyle{\lambda}$};
   \node at (0.3, .56) {$\scriptstyle{i}$};
 \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}$.\end{multicols}

\item [(2)] (Cyclicity of $x$ and $\tau$) For any $i, j\in I^\imath$, 
\begin{multicols}{2}\item [(a)] \label{cyc-x-red}
$\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.08,-.4) to (0.08,.4);
      \node at (0.08,0.1) {$\color{darkred}\bullet$};
     \node at (0.08,.56) {$\scriptstyle{i}$};
\end{tikzpicture}
}
{\scriptstyle\lambda}
=
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0.3,0) to (0.3,.4);
	\draw[-,thick,darkred] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thick,darkred] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thick,darkred] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick,darkred] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[->,thick,darkred] (-0.5,0) to (-0.5,-.4);
   \node at (0.3,.56) {$\scriptstyle{i}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
   \node at (-0.1,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
=
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.3,0) to (0.3,-.4);
	\draw[-,thick,darkred] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,darkred] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,darkred] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick,darkred] (-0.5,0) to (-0.5,.4);
   \node at (-0.5,.56) {$\scriptstyle{i}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
      \node at (-0.1,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}$,
\item[(b)]
\label{cyc-tau-red}%cyc-tau%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,.58) {$\scriptstyle{j}$};
   \node at (0.28,.56) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=t_{ji}^{-1}\mathord{
\begin{tikzpicture}[baseline = 0, scale=0.4]
\draw[->,thick,darkred] (-1.3,.4) to (-1.3,-1.2);
\draw[-,thick,darkred] (1.3,-.4) to (1.3,1.2);
\draw[-,thick,darkred] (-.5,1.1) to [out=180,in=90] (-1.3,.4);
\draw[-,thick,darkred] (.35,.4) to [out=90,in=0] (-.5,1.1);
\draw[-,thick,darkred] (.5,-1.1) to [out=0,in=-90] (1.3,-.4);
\draw[-,thick,darkred] (-.35,-.4) to [out=-90,in=180] (.5,-1.1);
\draw[-,thick,darkred] (-.35,-.4) to [out=90,in=-90] (.35,.4);
        \draw[-,thick,darkred] (0.35,-.5) to[out=180,in=0] (-0.35,.5);
        \draw[->,thick,darkred] (-0.35,.5) to[out=180,in=90] (-0.8,-1.2);
        \draw[-,thick,darkred] (0.35,-.5) to[out=0,in=-90] (0.8,1.2);
  \node at (0.8,1.7) {$\scriptstyle{j}$};
  \node at (1.3,1.6) {$\scriptstyle{i}$};
   \node at (1.55,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=t_{ij}^{-1}\mathord{
\begin{tikzpicture}[baseline = 0,  scale=0.4]
\draw[->,thick,darkred] (1.3,.4) to (1.3,-1.2);
\draw[-,thick,darkred] (-1.3,-.4) to (-1.3,1.2);
\draw[-,thick,darkred] (.5,1.1) to [out=0,in=90] (1.3,.4);
\draw[-,thick,darkred] (-.35,.4) to [out=90,in=180] (.5,1.1);
\draw[-,thick,darkred] (-.5,-1.1) to [out=180,in=-90] (-1.3,-.4);
\draw[-,thick,darkred] (.35,-.4) to [out=-90,in=0] (-.5,-1.1);
\draw[-,thick,darkred] (.35,-.4) to [out=90,in=-90] (-.35,.4);
        \draw[-,thick,darkred] (-0.35,-.5) to[out=0,in=180] (0.35,.5);
        \draw[->,thick,darkred] (0.35,.5) to[out=0,in=90] (0.8,-1.2);
        \draw[-,thick,darkred] (-0.35,-.5) to[out=180,in=-90] (-0.8,1.2);
  \node at (-1.3,1.7) {$\scriptstyle{j}$};
  \node at (-0.8,1.6) {$\scriptstyle{i}$};
   \node at (1.55,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.25,.6) to (-0.25,-.2);
	\draw[->,thick,darkred] (0.25,-.2) to (-0.25,.6);
  \node at (-0.25,-.33) {$\scriptstyle{i}$};
   \node at (0.25,-.34) {$\scriptstyle{j}$};
  \node at (.3,.25) {$\scriptstyle{\lambda}$};
      \node at (-0.13,-0.02) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
-
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.25,.6) to (-0.25,-.2);
	\draw[->,thick,darkred] (0.25,-.2) to (-0.25,.6);
  \node at (-0.25,-.33) {$\scriptstyle{i}$};
   \node at (0.25,-.34) {$\scriptstyle{j}$};
  \node at (.3,.25) {$\scriptstyle{\lambda}$};
      \node at (0.13,0.42) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
=
\mathord{
\begin{tikzpicture}[baseline = 0]
 	\draw[<-,thick,darkred] (0.25,.6) to (-0.25,-.2);
	\draw[->,thick,darkred] (0.25,-.2) to (-0.25,.6);
  \node at (-0.25,-.33) {$\scriptstyle{i}$};
   \node at (0.25,-.34) {$\scriptstyle{j}$};
  \node at (.3,.25) {$\scriptstyle{\lambda}$};
      \node at (-0.13,0.42) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
-
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.25,.6) to (-0.25,-.2);
	\draw[->,thick,darkred] (0.25,-.2) to (-0.25,.6);
  \node at (-0.25,-.33) {$\scriptstyle{i}$};
   \node at (0.25,-.34) {$\scriptstyle{j}$};
  \node at (.3,.25) {$\scriptstyle{\lambda}$};
      \node at (0.13,-0.02) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
=
\begin{cases}
\mathord{
\begin{tikzpicture}[baseline = 0]
 	\draw[->,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,-.45) {$\scriptstyle{i}$};
   \node at (0.08,-.47) {$\scriptstyle{j}$};
 \node at (.28,.06) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&\text{if $i=j$,}\\
0&\text{otherwise.}\\
\end{cases}
$

\item[(b)]\label{now-red} $
\begin{tikzpicture}[baseline = 0, scale=0.6]
	\draw[->,thick,darkred] (0.28,.4) to[out=90,in=-90] (-0.28,1.1);
	\draw[->,thick,darkred] (-0.28,.4) to[out=90,in=-90] (0.28,1.1);
	\draw[-,thick,darkred] (0.28,-.3) to[out=90,in=-90] (-0.28,.4);
	\draw[-,thick,darkred] (-0.28,-.3) to[out=90,in=-90] (0.28,.4);
  \node at (-0.28,-.49) {$\scriptstyle{i}$};
  \node at (0.28,-.52) {$\scriptstyle{j}$};
   \node at (.43,.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
=
\begin{cases}
0 & \text{if $i=j$,}\\
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,-.43) {$\scriptstyle{i}$};
   \node at (0.08,-.45) {$\scriptstyle{j}$};
   \node at (.3,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
 &\text{if  $|i-j|>1$,}
\\
 t_{ij}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,-.43) {$\scriptstyle{i}$};
   \node at (0.08,-.45) {$\scriptstyle{j}$};
   \node at (.3,-.05) {$\scriptstyle{\lambda}$};
      \node at (-0.28,0.05) {$\color{darkred}\bullet$};
      %\node at (-0.5,0.2) {$\color{darkred}\scriptstyle{d_{ij}}$};
\end{tikzpicture}
+
t_{ji}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,-.43) {$\scriptstyle{i}$};
   \node at (0.08,-.45) {$\scriptstyle{j}$};
   \node at (.3,-.05) {$\scriptstyle{\lambda}$};
     \node at (0.08,0.05) {$\color{darkred}\bullet$};
     %\node at (0.32,0.2) {$\color{darkred}\scriptstyle{d_{ji}}$};
\end{tikzpicture}
&\text{otherwise.}\\
\end{cases}
$ 

\item[(c)] \label{qhalast}
$
\mathord{
\begin{tikzpicture}[baseline = 0, scale=0.8, transform shape]
	\draw[<-,thick,darkred] (0.45,.8) to (-0.45,-.4);
	\draw[->,thick,darkred] (0.45,-.4) to (-0.45,.8);
        \draw[-,thick,darkred] (0,-.4) to[out=90,in=-90] (-.45,0.2);
        \draw[->,thick,darkred] (-0.45,0.2) to[out=90,in=-90] (0,0.8);
   \node at (-0.45,-.54) {$\scriptstyle{i}$};
   \node at (0,-.57) {$\scriptstyle{j}$};
  \node at (0.45,-.54) {$\scriptstyle{k}$};
   \node at (.5,-.1) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\!-
\!\!\!
\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.8, transform shape]
	\draw[<-,thick,darkred] (0.45,.8) to (-0.45,-.4);
	\draw[->,thick,darkred] (0.45,-.4) to (-0.45,.8);
        \draw[-,thick,darkred] (0,-.4) to[out=90,in=-90] (.45,0.2);
        \draw[->,thick,darkred] (0.45,0.2) to[out=90,in=-90] (0,0.8);
    \node at (-0.45,-.54) {$\scriptstyle{i}$};
   \node at (0,-.57) {$\scriptstyle{j}$};
  \node at (0.45,-.54) {$\scriptstyle{k}$};
   \node at (.5,-.1) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=
\left\{
\begin{array}{ll}
t_{ij}
\!
\mathord{
\begin{tikzpicture}[baseline = 0, scale=0.8, transform shape]
	\draw[->,thick,darkred] (0.44,-.3) to (0.44,.4);
	\draw[->,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,-.44) {$\scriptstyle{i}$};
   \node at (0.08,-.46) {$\scriptstyle{j}$};
   \node at (0.44,-.44) {$\scriptstyle{k}$};
  \node at (.6,-.1) {$\scriptstyle{\lambda}$};
     %\node at (-0.28,0.05) {$\color{darkred}\bullet$};
     %\node at (0.44,0.05) {$\color{darkred}\bullet$};
      %\node at (-0.43,0.2) {$\color{darkred}\scriptstyle{r}$};
      %\node at (0.55,0.2) {$\color{darkred}\scriptstyle{s}$};
\end{tikzpicture}
}
&\text{if $i=k\neq j$ and $|i-j|=1$,   %$d_{ij}=1$,
}\\
0&\text{otherwise.}
\end{array}
\right.$
\end{itemize} 

\item [(4)] (Bubble relations) For any $i\in I^\imath$, 
\begin{multicols}{2}\item[(a)] \label{bubble111} 
$
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.15) {$\scriptstyle{i}$};
   \node at (0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.4,0.2) {$\color{darkred}\scriptstyle{s}$};
\end{tikzpicture}
}= 0$  if $s< \langle \thal^\vee_i,\lambda\rangle-1$,
\item [(b)] \label{bubble2} 
$\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.15) {$\scriptstyle{i}$};
   \node at (0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.4,0.2) {$\color{darkred}\scriptstyle{s}$};
\end{tikzpicture}
} = 2^{\delta_{i,\frac{1}{2}}}1_{1_\lambda}$ if $s=\langle \thal^\vee_i,
    \lambda\rangle-1$, 
\item [(c)] 
$\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.15) {$\scriptstyle{i}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.4,0.2) {$\color{darkred}\scriptstyle{s}$};
\end{tikzpicture}
}= 0$,  if $s<1-\langle \thal^\vee_i, \lambda+\alpha_i\rangle$,
\item [(d)] $\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.15) {$\scriptstyle{i}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.4,0.2) {$\color{darkred}\scriptstyle{s}$};
\end{tikzpicture}
} = 1_{1_\lambda}$ if $s=1-\langle \thal^\vee_i, \lambda+\alpha_i\rangle$,
\item [(e)] \label{bubble3} $
\sum_{\substack{t,s \in \mathbb Z \\ t+s=n-\langle \thal^\vee_i, \alpha_i\rangle }}
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.15) {$\scriptstyle{i}$};
  \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.4,0.2) {$\color{darkred}\scriptstyle{t}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.15) {$\scriptstyle{i}$};
   \node at (-0.4,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.4,0.2) {$\color{darkred}\scriptstyle{s}$};
\end{tikzpicture}
= 0$, if $n> 0$.
\end{multicols}
\item [(5)] (Nodal relations)\label{sigrel-red} For any $i, j\in I^\imath$, set
$%\chi=:
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,-.45) {$\scriptstyle{j}$};
   \node at (-0.28,.55) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
:=
\begin{tikzpicture}[baseline = 0, scale=0.6]
	\draw[->,thick,darkred] (0.3,-.5) to (-0.3,.5);
	\draw[-,thick,darkred] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,darkred] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,darkred] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,darkred] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,darkred] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
  \node at (-0.8,.7) {$\scriptstyle{i}$};
   \node at (0.28,-.7) {$\scriptstyle{j}$};
   \node at (1.05,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}$ and 
$%\chi'=
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,-.47) {$\scriptstyle{j}$};
   \node at (-0.28,.56) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
:=
\begin{tikzpicture}[baseline = 0, scale=0.6]
	\draw[<-,thick,darkred] (0.3,-.5) to (-0.3,.5);
	\draw[-,thick,darkred] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,darkred] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[-,thick,darkred] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,darkred] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[->,thick,darkred] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
  \node at (-0.8,.7) {$\scriptstyle{i}$};
   \node at (0.28,-.69) {$\scriptstyle{j}$};
   \node at (1.05,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}$. Then 
 \begin{multicols}{2} \item [(a)] \label{nodal-red}
$\begin{tikzpicture}[baseline = 0, scale=0.8]
	\draw[<-,thick,darkred] (0.28,-.5) to[out=120,in=-90] (-0.28,.2);
	\draw[-,thick,darkred] (-0.28,-.5) to[out=60,in=-90] (0.28,.2);
   \node at (-0.28,-.65) {$\scriptstyle{i}$};
   \node at (.4,-0.1) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,0.2) to[out=90, in=0] (0,0.5);
	\draw[-,thick,darkred] (0,0.5) to[out = 180, in = 90] (-0.28,0.2);
\end{tikzpicture}
=
\sum_{t+s=-1}\!\!
\begin{tikzpicture}[baseline=0]
	\draw[<-,thick,darkred] (0.3,-.45) to[out=90, in=0] (0,-0.05);
	\draw[-,thick,darkred] (0,-0.05) to[out = 180, in = 90] (-0.3,-.45);
    \node at (-0.3,-.57) {$\scriptstyle{i}$};
   \node at (-.25,-0.25) {$\color{darkred}\bullet$};
   \node at (-.4,-.25) {$\color{darkred}\scriptstyle{t}$};
  \draw[-,thick,darkred] (0,0.45) to[out=180,in=90] (-.2,0.25);
  \draw[->,thick,darkred] (0.2,0.25) to[out=90,in=0] (0,.45);
 \draw[-,thick,darkred] (-.2,0.25) to[out=-90,in=180] (0,0.05);
  \draw[-,thick,darkred] (0,0.05) to[out=0,in=-90] (0.2,0.25);
 \node at (-.25,.47) {$\scriptstyle{i}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.25) {$\color{darkred}\bullet$};
   \node at (0.35,0.25) {$\color{darkred}\scriptstyle{s}$};
\end{tikzpicture}$  \item[(b)] 
$
\begin{tikzpicture}[baseline = 0, scale=0.8]
	\draw[<-,thick,darkred] (0.28,.5) to[out=240,in=90] (-0.28,-.2);
	\draw[-,thick,darkred] (-0.28,.5) to[out=300,in=90] (0.28,-0.2);
   \node at (-0.28,.67) {$\scriptstyle{i}$};
   \node at (.4,0.1) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,-0.2) to[out=-90, in=0] (0,-0.5);
	\draw[-,thick,darkred] (0,-0.5) to[out = 180, in = -90] (-0.28,-0.2);
\end{tikzpicture}
=
-\sum_{t+s=-1}
\!\!
\begin{tikzpicture}[baseline=0]
    \node at (-0.18,-.56) {$\scriptstyle{i}$};
   \node at (-0.2,-0.25) {$\color{darkred}\bullet$};
   \node at (-.35,-.25) {$\color{darkred}\scriptstyle{s}$};
  \draw[-,thick,darkred] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[<-,thick,darkred] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,darkred] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,darkred] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
 \node at (-.3,.6) {$\scriptstyle{i}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
	\draw[<-,thick,darkred] (0.3,.45) to[out=-90, in=0] (0,0.05);
	\draw[-,thick,darkred] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
   \node at (0.27,0.25) {$\color{darkred}\bullet$};
   \node at (0.42,0.25) {$\color{darkred}\scriptstyle{t}$};
\end{tikzpicture}$.
\end{multicols}

\item [(6)] (Bicross relations) For any $i\in I^\imath$ with 
 $i\neq\frac{1}{2}$,  %in \eqref{bicross down}--\eqref{bicross up}:  
 %we have
\begin{multicols}{2}\item [(a)]\label{bicross down}
$
\begin{tikzpicture}[baseline = 0, scale=0.7]
	\draw[->,thick,darkred] (0.28,0) to[out=90,in=-90] (-0.28,.7);
	\draw[-,thick,darkred] (-0.28,0) to[out=90,in=-90] (0.28,.7);
	\draw[<-,thick,darkred] (0.28,-.7) to[out=90,in=-90] (-0.28,0);
	\draw[-,thick,darkred] (-0.28,-.7) to[out=90,in=-90] (0.28,0);
  \node at (-0.28,-.87) {$\scriptstyle{i}$};
 \node at (0.28,-.87) {$\scriptstyle{i}$};
  \node at (.43,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
=
\sum\limits_{u+s+t=-2}
\begin{tikzpicture}[baseline = 0, scale=0.8]
	\draw[-,thick,darkred] (0.3,0.7) to[out=-90, in=0] (0,0.3);
	\draw[->,thick,darkred] (0,0.3) to[out = 180, in = -90] (-0.3,0.7);
    \node at (0.3,.85) {$\scriptstyle{i}$};
    \node at (0.4,0.32) {$\scriptstyle{\lambda}$};
  \draw[->,thick,darkred] (0.2,0) to[out=90,in=0] (0,0.2);
  \draw[-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
\draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (-0.3,0) {$\scriptstyle{i}$};
   \node at (0.2,0) {$\color{darkred}\bullet$};
   \node at (0.38,0) {$\color{darkred}\scriptstyle{s}$};
   \node at (-0.25,0.45) {$\color{darkred}\bullet$};
   \node at (-0.47,0.43) {$\color{darkred}\scriptstyle{u}$};
	\draw[<-,thick,darkred] (0.3,-.7) to[out=90, in=0] (0,-0.3);
	\draw[-,thick,darkred] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
    \node at (-0.3,-.84) {$\scriptstyle{i}$};
   \node at (-0.25,-0.5) {$\color{darkred}\bullet$};
   \node at (-.44,-.5) {$\color{darkred}\scriptstyle{t}$};
\end{tikzpicture}
-
\begin{tikzpicture}[baseline = 0, scale=0.8]
	\draw[<-,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (-0.28,.4);
	%\node at (-0.28, 0) {$\color{darkred}\bullet$};
   \node at (-0.28,-.45) {$\scriptstyle{i}$};
   \node at (0.08,-.45) {$\scriptstyle{i}$};
   \node at (.3,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}$,
\item [(b)] \label{bicross up}%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$
\begin{tikzpicture}[baseline = 0 , scale=0.8]	
\draw[-,thick,darkred] (0.28,0) to[out=90,in=-90] (-0.28,.7);
	\draw[->,thick,darkred] (-0.28,0) to[out=90,in=-90] (0.28,.7);
	\draw[-,thick,darkred] (0.28,-.7) to[out=90,in=-90] (-0.28,0);
	\draw[<-,thick,darkred] (-0.28,-.7) to[out=90,in=-90] (0.28,0);
  \node at (0.28,-.85) {$\scriptstyle{i}$};
  \node at (-0.28,-.85) {$\scriptstyle{i}$};
  \node at (.43,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
=
\sum\limits_{u+s+t=-2}
\begin{tikzpicture}[baseline=0, scale=0.8]
\draw[-,thick,darkred] (0.3,-0.7) to[out=90, in=0] (0,-0.3);
	\draw[->,thick,darkred] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
    \node at (0.3,-.85) {$\scriptstyle{i}$};
   \node at (0.25,-0.5) {$\color{darkred}\bullet$};
   \node at (.44,-.54) {$\color{darkred}\scriptstyle{t}$};
  \draw[<-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0.29,0.1) {$\scriptstyle{i}$};
   \node at (0.4,-0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0) {$\color{darkred}\bullet$};
   \node at (-0.39,0) {$\color{darkred}\scriptstyle{s}$};
	\draw[<-,thick,darkred] (0.3,.7) to[out=-90, in=0] (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to[out = -180, in = -90] (-0.3,.7);
   \node at (0.27,0.5) {$\color{darkred}\bullet$};
   \node at (0.49,0.47) {$\color{darkred}\scriptstyle{u}$};
    \node at (-0.3,.84) {$\scriptstyle{i}$};
\end{tikzpicture}
-
\begin{tikzpicture}[baseline = 0, scale=0.8]
	\draw[->,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (-0.28,.4);
	%\node at (-0.28, 0) {$\color{darkred}\bullet$};
  \node at (-0.28,-.45) {$\scriptstyle{i}$};
   \node at (0.08,-.45) {$\scriptstyle{i}$};
   \node at (.3,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}$.
%For $i=\frac{1}{2}$, we have
\item [(c)]\label{j-bicross down}%%%%%%%%%%%%%%%%%
$
\begin{tikzpicture}[baseline =0, scale=0.7]
	\draw[->,thick,darkred] (0.28,0) to[out=90,in=-90] (-0.28,.7);
	\draw[-,thick,darkred] (-0.28,0) to[out=90,in=-90] (0.28,.7);
	\draw[<-,thick,darkred] (0.28,-.7) to[out=90,in=-90] (-0.28,0);
	\draw[-,thick,darkred] (-0.28,-.7) to[out=90,in=-90] (0.28,0);
  \node at (-0.28,-.98) {$\scriptscriptstyle{\frac{1}{2}}$};
  \node at (0.28,-.98) {$\scriptscriptstyle{\frac{1}{2}}$};
  \node at (.43,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
=
\sum\limits_{u+s+t=-2}
\begin{tikzpicture}[baseline = 0, scale=0.7]
	\draw[-,thick,darkred] (0.3,0.7) to[out=-90, in=0] (0,0.3);
	\draw[->,thick,darkred] (0,0.3) to[out = 180, in = -90] (-0.3,0.7);
    \node at (0.3,.95) {$\scriptscriptstyle{\frac{1}{2}}$};
    \node at (0.4,0.32) {$\scriptscriptstyle{\lambda}$};
  \draw[->,thick,darkred] (0.2,0) to[out=90,in=0] (0,0.2);
  \draw[-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
\draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (-0.4,0) {$\scriptscriptstyle{\frac{1}{2}}$};
   \node at (0.2,0) {$\color{darkred}\bullet$};
   \node at (0.40,0) {$\color{darkred}\scriptstyle{s}$};
   \node at (-0.25,0.45) {$\color{darkred}\bullet$};
   \node at (-0.5,0.45) {$\color{darkred}\scriptstyle{u}$};
	\draw[<-,thick,darkred] (0.3,-.7) to[out=90, in=0] (0,-0.3);
	\draw[-,thick,darkred] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
    \node at (-0.3,-.94) {$\scriptscriptstyle{\frac{1}{2}}$};
   \node at (-0.25,-0.5) {$\color{darkred}\bullet$};
   \node at (-.45,-.5) {$\color{darkred}\scriptstyle{t}$};
\end{tikzpicture}
-
\begin{tikzpicture}[baseline = 0, scale=0.7]
	\draw[<-,thick,darkred] (0.1,-.3) to (0.1,.4);
	\draw[->,thick,darkred] (-0.3,-.3) to (-0.3,.4);
	\node at (-0.3, 0) {$\color{darkred}\bullet$};
   \node at (-0.3,-.58) {$\scriptscriptstyle{\frac{1}{2}}$};
   \node at (0.1,-.58) {$\scriptscriptstyle{\frac{1}{2}}$};
   \node at (.32,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
-
\begin{tikzpicture}[baseline = 0, scale=0.7]
	\draw[<-,thick,darkred] (0.1,-.3) to (0.1,.4);
	\draw[->,thick,darkred] (-0.3,-.3) to (-0.3,.4);
	\node at (0.1, 0) {$\color{darkred}\bullet$};
   \node at (-0.3,-.58) {$\scriptscriptstyle{\frac{1}{2}}$};
   \node at (0.1,-.58) {$\scriptscriptstyle{\frac{1}{2}}$};
   \node at (.32,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}$,
\item [(d)] \label{j-bicross up}%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$
\begin{tikzpicture}[baseline = 0, scale=0.7]
	\draw[-,thick,darkred] (0.28,0) to[out=90,in=-90] (-0.28,.7);
	\draw[->,thick,darkred] (-0.28,0) to[out=90,in=-90] (0.28,.7);
	\draw[-,thick,darkred] (0.28,-.7) to[out=90,in=-90] (-0.28,0);
	\draw[<-,thick,darkred] (-0.28,-.7) to[out=90,in=-90] (0.28,0);
  \node at (0.28,-.98) {$\scriptscriptstyle{\frac{1}{2}}$};
  \node at (-0.28,-.98) {$\scriptscriptstyle{\frac{1}{2}}$};
  \node at (.43,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
=
\sum\limits_{u+s+t=-2}
\begin{tikzpicture}[baseline=0, scale=0.7]
	\draw[-,thick,darkred] (0.3,-0.7) to[out=90, in=0] (0,-0.3);
	\draw[->,thick,darkred] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
   \node at (0.3,-.98) {$\scriptscriptstyle{\frac{1}{2}}$};
   \node at (0.25,-0.5) {$\color{darkred}\bullet$};
   \node at (.45,-.5) {$\color{darkred}\scriptstyle{t}$};
  \draw[<-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0.35,0.15) {$\scriptstyle{\frac{1}{2}}$};
   \node at (0.54,-0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0) {$\color{darkred}\bullet$};
   \node at (-0.42,0) {$\color{darkred}\scriptstyle{s}$};
	\draw[<-,thick,darkred] (0.3,.7) to[out=-90, in=0] (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to[out = -180, in = -90] (-0.3,.7);
   \node at (0.27,0.5) {$\color{darkred}\bullet$};
   \node at (0.5,0.5) {$\color{darkred}\scriptstyle{u}$};
    \node at (-0.3,.92) {$\scriptscriptstyle{\frac{1}{2}}$};
\end{tikzpicture}
-
\begin{tikzpicture}[baseline = 0, scale=0.7]
	\draw[->,thick,darkred] (0.1,-.3) to (0.1,.4);
	\draw[<-,thick,darkred] (-0.3,-.3) to (-0.3,.4);
	\node at (-0.28, 0) {$\color{darkred}\bullet$};
   \node at (-0.3,-.58) {$\scriptscriptstyle{\frac{1}{2}}$};
   \node at (0.1,-.58) {$\scriptscriptstyle{\frac{1}{2}}$};
   \node at (.32,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
-
\begin{tikzpicture}[baseline = 0, scale=0.7]
	\draw[->,thick,darkred] (0.1,-.3) to (0.1,.4);
	\draw[<-,thick,darkred] (-0.3,-.3) to (-0.3,.4);
	\node at (0.1, 0) {$\color{darkred}\bullet$};
  \node at (-0.3,-.58) {$\scriptscriptstyle{\frac{1}{2}}$};
  \node at (0.1,-.58) {$\scriptscriptstyle{\frac{1}{2}}$};
   \node at (.32,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0, scale=0.7]
	\draw[->,thick,darkred] (0.28,0) to[out=90,in=-90] (-0.28,.7);
	\draw[-,thick,darkred] (-0.28,0) to[out=90,in=-90] (0.28,.7);
	\draw[<-,thick,darkred] (0.28,-.7) to[out=90,in=-90] (-0.28,0);
	\draw[-,thick,darkred] (-0.28,-.7) to[out=90,in=-90] (0.28,0);
  \node at (-0.28,-.87) {$\scriptstyle{i}$};
 \node at (0.28,-.88) {$\scriptstyle{j}$};
  \node at (.43,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline = 0, scale=0.7]
	\draw[<-,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (-0.28,.4);
	%\node at (-0.28, 0) {$\color{darkred}\bullet$};
   \node at (-0.28,-.47) {$\scriptstyle{i}$};
   \node at (0.08,-.48) {$\scriptstyle{j}$};
   \node at (.3,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
$,\item [(b)] $
\begin{tikzpicture}[baseline = 0, scale=0.7]
	\draw[-,thick,darkred] (0.28,0) to[out=90,in=-90] (-0.28,.7);
	\draw[->,thick,darkred] (-0.28,0) to[out=90,in=-90] (0.28,.7);
	\draw[-,thick,darkred] (0.28,-.7) to[out=90,in=-90] (-0.28,0);
	\draw[<-,thick,darkred] (-0.28,-.7) to[out=90,in=-90] (0.28,0);
  \node at (0.28,-.87) {$\scriptstyle{j}$};
  \node at (-0.28,-.88) {$\scriptstyle{i}$};
  \node at (.43,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline = 0, scale=0.7]
	\draw[->,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (-0.28,.4);
	%\node at (-0.28, 0) {$\color{darkred}\bullet$};
  \node at (-0.28,-.47) {$\scriptstyle{i}$};
   \node at (0.08,-.48) {$\scriptstyle{j}$};
   \node at (.3,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[baseline = 0, scale=0.75]
	\draw[->,thick,darkred] (0.45,.6) to (0.45,-.6);
	\draw[->,thick,darkred] (-0.45,.6) to (-0.45,-.6);
        \draw[->,thick,darkred] (0,-.6) to (0,0.6);
   %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
   %\node at (0,-.7) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
   \node at (.6,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
= 
\begin{tikzpicture}[baseline = 0, scale=0.75]
	\draw[->,thick,darkred] (0.45,.6) to (-0.45,-.6);
	\draw[<-,thick,darkred] (0.45,-.6) to (-0.45,.6);
        \draw[-,thick,darkred] (0,-.6) to[out=90,in=-90] (-.45,0);
        \draw[->,thick,darkred] (-0.45,0) to[out=90,in=-90] (0,0.6);
   %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
   %\node at (0,-.7) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
   \node at (.5,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
-
\begin{tikzpicture}[baseline = 0, scale=0.75]
	\draw[->,thick,darkred] (0.45,.6) to (-0.45,-.6);
	\draw[<-,thick,darkred] (0.45,-.6) to (-0.45,.6);
        \draw[-,thick,darkred] (0,-.6) to[out=90,in=-90] (.45,0);
        \draw[->,thick,darkred] (0.45,0) to[out=90,in=-90] (0,0.6);
   %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
  %\node at (0,-.7) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
   \node at (.6,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
-
\begin{tikzpicture}[baseline = 0, scale=0.75]
	\draw[->,thick,darkred] (0.45,.6) to (-0.45,-.6);
        \draw[-,thick,darkred] (0,-.6) to[out=90,in=180] (.25,-.2);
        \draw[->,thick,darkred] (0.25,-.2) to[out=0,in=90] (.45,-0.6);
                \draw[-,thick,darkred] (-.45,.6) to[out=-90,in=180] (-.2,0.2);
        \draw[->,thick,darkred] (-.2,0.2) to[out=0,in=-90] (0,0.6);
   %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
   %\node at (-.45, .75) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
   \node at (.6,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
-
\begin{tikzpicture}[baseline = 0, scale=0.7]
	\draw[->,thick,darkred] (-0.45,.6) to (0.45,-.6);
        \draw[<-,thick,darkred] (0,.6) to[out=-90,in=180] (.25,0.2);
        \draw[-,thick,darkred] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
    %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
    %\node at (.45,.75) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
          \draw[<-,thick,darkred] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
        \draw[-,thick,darkred] (-.2,-.2) to[out=0,in=90] (0,-0.6);
   \node at (.5,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
  +
\sum_{s+t+u+v=-3}\!\!\!
\begin{tikzpicture}[baseline=0, scale=0.75]
	\draw[<-,thick,darkred] (0.4,-0.6) to[out=90, in=0] (.2,-0.3);
	\draw[-,thick,darkred] (.2,-0.3) to[out = 180, in = 90] (0,-.6);
    %\node at (0.4,-.7) {$\scriptstyle{\hf}$};    
    %\node at (0.0,.75) {$\scriptstyle{\hf}$};
   \node at (.35,-0.35) {$\color{darkred}\bullet$};
   \node at (0.58,-.35) {$\color{darkred}\scriptstyle{t}$};
  \draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
  \draw[->,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
 \draw[-,thick,darkred] (0,0) to[out=-90,in=180] (.2,-0.2);
  \draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90] (0.4,0);
  \draw[->,thick,darkred](-.4,.6) to (-.4,-.6);
     \node at (-.4,0.1) {$\color{darkred}\bullet$};
        \node at (-.65,0.1) {$\color{darkred}\scriptstyle{u}$};
 %\node at (0.6,0.0) {$\scriptstyle{\hf}$};
   \node at (1,0.05) {$\scriptstyle{\lambda}$};
   \node at (0,0) {$\color{darkred}\bullet$};
   \node at (-0.2,-0.06) {$\color{darkred}\scriptstyle{s}$};
	\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0] (.2,0.3);
	\draw[->,thick,darkred] (.2,0.3) to[out = -180, in = -90] (0,.6);
   \node at (0.4,0.45) {$\color{darkred}\bullet$};
   \node at (0.65,0.45) {$\color{darkred}\scriptstyle{v}$};
    %\node at (-0.4,-.7) {$\scriptstyle{\hf}$};
\end{tikzpicture}
+\sum_{s+t+u+v=-3}\!\!\!
\begin{tikzpicture}[baseline=0, scale=0.75]
	\draw[-,thick,darkred] (0,-0.6) to[out=90, in=0] (-.2,-0.3);
	\draw[->,thick,darkred] (-.2,-0.3) to[out = 180, in = 90] (-0.4,-.6);
    %\node at (0.4,-.7) {$\scriptstyle{\hf}$};
    %\node at (-0.4,-.7) {$\scriptstyle{\hf}$};
   \node at (-.05,-0.35) {$\color{darkred}\bullet$};
   \node at (0.12,-.38) {$\color{darkred}\scriptstyle{t}$};
  \draw[<-,thick,darkred] (-.2,0.2) to[out=180,in=90] (-.4,0);
  \draw[-,thick,darkred] (0,0) to[out=90,in=0] (-.2,.2);
 \draw[-,thick,darkred] (-.4,0) to[out=-90,in=180] (-.2,-0.2);
  \draw[-,thick,darkred] (-.2,-0.2) to[out=0,in=-90] (0,0);
  \draw[->,thick,darkred](.4,.6) to (.4,-.6);
     \node at (.4,0.1) {$\color{darkred}\bullet$};
        \node at (.66,0.1) {$\color{darkred}\scriptstyle{u}$};
 %\node at (0.2,0.0) {$\scriptstyle{\hf}$};
   \node at (0.6,-0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.4,0) {$\color{darkred}\bullet$};
   \node at (-0.66,0) {$\color{darkred}\scriptstyle{s}$};
	\draw[<-,thick,darkred] (0,.6) to[out=-90, in=0] (-.2,0.3);
	\draw[-,thick,darkred] (-.2,0.3) to[out = -180, in = -90] (-0.4,.6);
   \node at (-.4,0.45) {$\color{darkred}\bullet$};
   \node at (-.65,0.45) {$\color{darkred}\scriptstyle{v}$};
   % \node at (-0.4,.75) {$\scriptstyle{\hf}$};
\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[baseline=-0.5ex,scale=1]
		% dotted strand: 1 -> 1
		\draw[thick] (0,-0.25) -- (0,0.25);\end{tikzpicture}
\begin{tikzpicture}[baseline = 0, scale=0.8]
	\draw[-] (0.08,-.3) to (0.08,.3);
      \node at (0.08,-0.45) {$\scriptstyle{i}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0, scale=0.8]
	\draw[-] (0.08,-.3) to (0.08,.3);
	\draw[-] (0.04,.05) to (0.12,.05);
      \node at (0.08,-0.45) {$\scriptstyle{i}$};
\end{tikzpicture} \!:E_i \Rightarrow E$, the inclusion $E_i \hookrightarrow E$,
\item [(3)]
$
\begin{tikzpicture}[baseline = 0mm, scale=0.8]  
	\draw[-] (0.08,-.3) to (0.08,.3);
	\draw[-] (0.04,.05) to (0.12,.05);
      \node at (0.08,0.55) {$\scriptstyle{i}$};
\end{tikzpicture}
 \!:E \Rightarrow E_i$,  the projection $E
\twoheadrightarrow E_i$, 
\item [(4)]
$\:\mathord{
\begin{tikzpicture}[baseline = -0.8mm, scale=1]
	\draw[-] (0.08,-.25) to (0.08,.30);
	\draw[-] (0.04,.15) to (0.12,.15);
	\draw[-] (0.04,-.05) to (0.12,-.05);
      \node at (0.2,0.05) {$\scriptstyle{i}$};
%      \node at (0.08,0.55) {$\scriptstyle{i}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm, scale=0.7]
	\draw[-] (0.08,-.3) to (0.08,.3);
      \node at (0.08,0.10) {$\scriptstyle\bullet$};
	%\draw[-] (0.04,-.05) to (0.12,-.05);
      \node at (0.08,-0.45) {$\scriptstyle{i}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm, scale=0.7]
	\draw[-] (0.08,-.3) to (0.08,.3);
      \node at (0.08,0.10) {$\scriptstyle\bullet$};
	%\draw[-] (0.04,-.05) to (0.12,-.05);
     % \node at (0.08,-0.45) {$\scriptstyle{i}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline =0, scale=0.8]
 \draw[-](0.08,-.3) to (0.08,.3);   
\end{tikzpicture}=\sum_{i\in \Bbbk}
    \begin{tikzpicture}[baseline = 0, scale=0.8]
	\draw[-] (0.08,-.3) to (0.08,.3);
      \node at (0.08,-0.45) {$\scriptstyle{i}$};
\end{tikzpicture}$,  \item[(2)]
$\begin{tikzpicture}[baseline = 0.2, scale=0.8]
	\draw[-] (0.08,-.3) to (0.08,.3);
	\draw[-] (0.04,.15) to (0.12,.15);
	\draw[-] (0.04,-0.05) to (0.12,-0.05);
      \node at (0.08,0.55) {$\scriptstyle{j}$};
      \node at (0.08,-.45) {$\scriptstyle{i}$};
%      \node at (0.08,0.55) {$\scriptstyle{i}$};
\end{tikzpicture}
= \delta_{i,j}
\mathord{
\begin{tikzpicture}[baseline = 0.3, scale=0.8]
	\draw[-] (0.08,-.3) to (0.08,.3);
        \node at (0.08,-.45) {$\scriptstyle{i}$};
%      \node at (0.08,0.55) {$\scriptstyle{i}$};
\end{tikzpicture}
}$, 
\item [(3)]
$\begin{tikzpicture}[baseline = 0, scale=0.8]
	\draw[-] (0.08,-.3) to (0.08,.3);
      \node at (0.08,-0.05) {$\scriptstyle\bullet$};
	\draw[-] (0.04,.15) to (0.12,.15);
      \node at (0.08,-0.45) {$\scriptstyle{i}$};
\end{tikzpicture}
=
\mathord{
\begin{tikzpicture}[baseline = 0, scale=0.8]
	\draw[-] (0.08,-.3) to (0.08,.3);
      \node at (0.08,0.15) {$\scriptstyle\bullet$};
	\draw[-] (0.04,-.05) to (0.12,-.05);
      \node at (0.08,-0.45) {$\scriptstyle{i}$};
\end{tikzpicture}}$, 
\item [(4)]  $\begin{tikzpicture}[baseline = 0, scale=0.8]
	\draw[-] (0.08,-.3) to (0.08,.3);
      \node at (0.08,-0.05) {$\scriptstyle\bullet$};
	\draw[-] (0.04,.15) to (0.12,.15);
      \node at (0.08,0.55) {$\scriptstyle{i}$};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline = 0, scale=0.8]
	\draw[-] (0.08,-.3) to (0.08,.3);
      \node at (0.08,0.15) {$\scriptstyle\bullet$};
	\draw[-] (0.04,-.05) to (0.12,-.05);
      \node at (0.08,0.55) {$\scriptstyle{i}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5ex,scale=1]
		% dotted strand: 1 -> 1
		\draw[thick] (0,-0.25) -- (0,0.25);
		\fill (0,0) circle (0.06);
	\end{tikzpicture}
\begin{tikzpicture}[baseline =0, scale=0.8]
	\draw[-] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[-] (-0.2,.188) to (-0.123,.22);
 \draw[-](0.28,.22) to (0.42,.188);
	\draw[-] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
      \node at (-0.2,0.57) {$\scriptstyle{i}$};
      \node at (0.4,0.6) {$\scriptstyle{j}$};
\end{tikzpicture}=0$, 
\item[(2)] 
$\begin{tikzpicture}[baseline = 0, scale=0.8]
	\draw[-] (0.4,0) to[out=90, in=0] (0.1,0.4);
 \draw[-] (-0.2,.22) to (-0.123,.188);
	\draw[-] (.402,.22) to (.325,.188);
	\draw[-] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
      \node at (-0.2,-0.15) {$\scriptstyle{i}$};
        \node at (0.4,-0.19) {$\scriptstyle{j}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm, scale=0.8]
\draw[-] (0.08,-.3) -- (0.08,.4);
\draw[-] (0.48,-.3) -- (0.48,.4);
\node at (0.08,.2) {$\scriptstyle\bullet$};
\node at (0.08,-0.55) {$\scriptstyle{i}$};
\node at (0.48,-0.55) {$\scriptstyle{j}$};
\end{tikzpicture}
- i
\begin{tikzpicture}[baseline = -1mm, scale=0.8]
\draw[-] (0.08,-.3) -- (0.08,.4);
\draw[-] (0.48,-.3) -- (0.48,.4);
\node at (0.08,-0.59) {$\scriptstyle{i}$};
\node at (0.48,-0.61) {$\scriptstyle{j}$};
\end{tikzpicture}
\Big)^{n_1}
\circ
\begin{tikzpicture}[baseline = 1mm, scale=0.8]
\draw[-] (0.4,0.4) to[out=-90, in=0] (0.1,0);
\draw[-] (-0.2,.188) -- (-0.123,.22);
\draw[-] (0.28,.22) -- (0.42,.188);
\draw[-] (0.1,0) to[out=180,in=-90] (-0.2,0.4);
\node at (-0.2,0.58) {$\scriptstyle{i}$};
\node at (0.4,0.62) {$\scriptstyle{j}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm, scale=0.8]
\draw[-] (0.08,-.3) -- (0.08,.4);
\draw[-] (0.48,-.3) -- (0.48,.4);
\node at (0.08,.2) {$\scriptstyle\bullet$};
\node at (0.08,-0.55) {$\scriptstyle{i}$};
\node at (0.48,-0.55) {$\scriptstyle{j}$};
\end{tikzpicture}
+ j
\begin{tikzpicture}[baseline = -1mm, scale=0.8]
\draw[-] (0.08,-.3) -- (0.08,.4);
\draw[-] (0.48,-.3) -- (0.48,.4);
\node at (0.08,-0.55) {$\scriptstyle{i}$};
\node at (0.48,-0.55) {$\scriptstyle{j}$};
\end{tikzpicture}
\Big)^{n_2}
\circ
\begin{tikzpicture}[baseline = 1mm, scale=0.8]
\draw[-] (0.4,0.4) to[out=-90, in=0] (0.1,0);
\draw[-] (-0.2,.188) -- (-0.123,.22);
\draw[-] (0.28,.22) -- (0.42,.188);
\draw[-] (0.1,0) to[out=180,in=-90] (-0.2,0.4);
\node at (-0.2,0.59) {$\scriptstyle{i}$};
\node at (0.4,0.63) {$\scriptstyle{j}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 9pt,scale=0.5,color=\clr,inner sep=0pt, minimum width=11pt]
%\draw[-,darkg,thick] (1,0) -- (1,1.7);
%\node at (1,-.5) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
=
\Big(
-\begin{tikzpicture}[baseline = -1mm, scale=0.8]
\draw[-] (0.08,-.3) -- (0.08,.4);
\draw[-] (0.48,-.3) -- (0.48,.4);
\node at (0.48,.2) {$\scriptstyle\bullet$};
\node at (0.08,-0.55) {$\scriptstyle{i}$};
\node at (0.48,-0.55) {$\scriptstyle{j}$};
\end{tikzpicture}
+ j
\begin{tikzpicture}[baseline = -1mm, scale=0.8]
\draw[-] (0.08,-.3) -- (0.08,.4);
\draw[-] (0.48,-.3) -- (0.48,.4);
\node at (0.08,-0.55) {$\scriptstyle{i}$};
\node at (0.48,-0.55) {$\scriptstyle{j}$};
\end{tikzpicture}
\Big)^{n_2}
\circ
\begin{tikzpicture}[baseline = 1mm, scale=0.8]
\draw[-] (0.4,0.4) to[out=-90, in=0] (0.1,0);
\draw[-] (-0.2,.188) -- (-0.123,.22);
\draw[-] (0.28,.22) -- (0.42,.188);
\draw[-] (0.1,0) to[out=180,in=-90] (-0.2,0.4);
\node at (-0.2,0.58) {$\scriptstyle{i}$};
\node at (0.4,0.62) {$\scriptstyle{j}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 9pt,scale=0.5,color=\clr,inner sep=0pt, minimum width=11pt]
%\draw[-,darkg,thick] (1,0) -- (1,1.7);
%\node at (1,-.5) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[baseline = -1mm, scale=0.8, transform shape]
  \draw[-,thick] (0.3,0) to (0.3,.4);
	\draw[-,thick] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thick] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thick] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[-,thick] (-0.5,0) to (-0.5,-.4);
  \draw[-](-0.6,-.2) to (-.4,-.2);
  \draw[-](-0.2,.1) to (0,.1);
  \draw[-](-0.2,-.1) to (0,-.1);
  \node at (.1,0) {$\scriptstyle{-i}$};
  \draw[-](0.2,.2) to (.4,.2);
   \node at (-0.5,-.55) {$\scriptstyle{i}$};
   \node at (0.3,.55) {$\scriptstyle{i}$};
\end{tikzpicture}
\overset{ \text {Lem \ref{cap-cup-move}}(1)}=\begin{tikzpicture}[baseline = -1mm, , scale=0.8, transform shape]
  \draw[-,thick] (0.3,0) to (0.3,.4);
	\draw[-,thick] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thick] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thick] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[-,thick] (-0.5,0) to (-0.5,-.4);
  \draw[-](-0.6,-.2) to (-.4,-.2);
  %\draw[-](-0.2,.1) to (0,.1);
  %\draw[-](-0.2,-.1) to (0,-.1);
  %\node at (.1,0) {$\scriptstyle{-i}$};
  \draw[-](0.2,.2) to (.4,.2);
   \node at (-0.5,-.55) {$\scriptstyle{i}$};
   \node at (0.3,.55) {$\scriptstyle{i}$};
\end{tikzpicture}\overset{\text{{Def. }\ref{C defn}(1)}}=
\begin{tikzpicture}[baseline=-1mm,  scale=0.8, transform shape]
  \draw[-,thick] (0,-0.4) to (0,.4);
  \draw[-](-.1,.1) to (.1,.1);
  \draw[-](-.1,-.1) to (.1,-.1);
   \node at (0,-.55) {$\scriptstyle{i}$};
   %\node at (0.2,0) {$\scriptstyle{i}$};
\end{tikzpicture}\overset{\text{Lem }\ref{ortho-dotcom}(2)}=  \begin{tikzpicture}[baseline=-1mm, scale=0.8, transform shape]
  \draw[-,thick] (0,-0.4) to (0,.4);
   \node at (0,-.55) {$\scriptstyle{i}$};
   %\node at (0.2,0) {$\scriptstyle{i}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0mm, scale=0.8, transform shape]
  \draw[-,thick] (0.3,0) to (0.3,-.4);
	\draw[-,thick] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick] (-0.5,0) to (-0.5,.4);
   \node at (-0.5,.55) {$\scriptstyle{-i}$};
   \node at (0.3,-.55) {$\scriptstyle{-i}$};
   \node at (.1, .1) {$\scriptstyle{i}$};
   \draw[-](-0.6,.3) to (-.4,.3);
   \draw[-](-0.2,.2) to (0,.2);
   \draw[-](-0.2,-.1) to (0,-.1);
   \draw[-](0.2,-.2) to (0.4,-.2);
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=0mm,  scale=0.8, transform shape]
  \draw[-,thick] (0,-0.4) to (0,.4);
   \node at (0,-.55) {$\scriptstyle{-i}$};
   %\node at (0.2,0) {$\scriptstyle{i}$};
\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.28,-.28) to (-0.28,.28);
	\draw[-] (-0.28,-.28) to (0.28,.28);
      \node at (-0.33,-0.43) {$\scriptstyle{j}$};
      \node at (0.33,-0.43) {$\scriptstyle{i}$};
      \node at (-0.33,0.43) {$\scriptstyle{j'}$};
      \node at (0.33,0.43) {$\scriptstyle{i'}$};
\node at (0,-0.01) {$\diamond$};
\end{tikzpicture} :=
\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.28,-.28) to (-0.28,.28);
	\draw[-] (-0.28,-.28) to (0.28,.28);
      \node at (-0.33,-0.43) {$\scriptstyle{j}$};
      \node at (0.33,-0.43) {$\scriptstyle{i}$};
      \node at (-0.33,0.43) {$\scriptstyle{j'}$};
      \node at (0.33,0.43) {$\scriptstyle{i'}$};
	\draw[-] (.14,.22) to (.22,.14);
	\draw[-] (.14,-.22) to (.22,-.14);
	\draw[-] (-.14,.22) to (-.22,.14);
	\draw[-] (-.14,-.22) to (-.22,-.14);
\end{tikzpicture}, \quad \begin{tikzpicture}[baseline = 1mm, scale=0.8, transform shape]
	\draw[-] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	%\draw[-] (-0.2,.188) to (-0.123,.22);
	\draw[-] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
      \node at (-0.2,0.55) {$\scriptstyle{i}$};
\end{tikzpicture}:=\begin{tikzpicture}[baseline = 1mm, scale=0.8, transform shape ]
	\draw[-] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	%\draw[-] (-0.2,.188) to (-0.123,.22);
	\draw[-] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
       \node at (0.48,0.45) {$\scriptstyle{-i}$};
\end{tikzpicture}:= 
\begin{tikzpicture}[baseline = 0, scale=0.8, transform shape]
	\draw[-] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[-] (-0.2,.188) to (-0.123,.22);
 \draw[-](0.28,.22) to (0.42,.188);
	\draw[-] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
      \node at (-0.2,0.55) {$\scriptstyle{i}$};
      \node at (0.4,0.55) {$\scriptstyle{-i}$};
\end{tikzpicture} 
\quad  
\begin{tikzpicture}[baseline = 0, scale=0.8, transform shape]
	\draw[-] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[-] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
      \node at (-0.2,-0.15) {$\scriptstyle{i}$};
\end{tikzpicture}:=\begin{tikzpicture}[baseline = 1mm, scale=0.8, transform shape ]
	\draw[-] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[-] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
      \node at (0.4,-0.15) {$\scriptstyle{-i}$};
\end{tikzpicture}
~:=~
\begin{tikzpicture}[baseline = 0, scale=0.8, transform shape]
	\draw[-] (0.4,0) to[out=90, in=0] (0.1,0.4);
 \draw[-] (-0.2,.22) to (-0.123,.188);
	\draw[-] (.402,.22) to (.325,.188);
	\draw[-] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
      \node at (-0.2,-0.15) {$\scriptstyle{i}$};
        \node at (0.4,-0.15) {$\scriptstyle{-i}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.28,-.28) to (-0.28,.28);
	\draw[-] (-0.28,-.28) to (0.28,.28);
      \node at (-0.33,-0.43) {$\scriptstyle{j}$};
      \node at (0.33,-0.43) {$\scriptstyle{i}$};
      \node at (-0.33,0.43) {$\scriptstyle{j'}$};
      \node at (0.33,0.43) {$\scriptstyle{i'}$};
\node at (0,-.01) {$\diamond$};
\node at (-.17,-.19) {$\scriptstyle\bullet$};
\end{tikzpicture}
}=
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.28,-.28) to (-0.28,.28);
	\draw[-] (-0.28,-.28) to (0.28,.28);
      \node at (-0.33,-0.43) {$\scriptstyle{j}$};
      \node at (0.33,-0.43) {$\scriptstyle{i}$};
      \node at (-0.33,0.43) {$\scriptstyle{j'}$};
      \node at (0.33,0.43) {$\scriptstyle{i'}$};
\node at (0,-.01) {$\diamond$};
\node at (.17,.15) {$\scriptstyle\bullet$};
\end{tikzpicture}
}-\delta_{j',-i'}\delta_{j,-i}\begin{tikzpicture}[baseline = 1mm]
	\draw[-] (0.4,0.4) to[out=-90, in=0] (0.1,0.15);
	%\draw[-] (-0.2,.188) to (-0.123,.22);
	\draw[-] (0.1,0.15) to[out = 180, in = -90] (-0.2,0.4);
      \node at (-0.2,0.55) {$\scriptstyle{j'}$};
      \draw[-] (0.4,-0.2) to[out=90, in=0] (0.1,0);
	\draw[-] (0.1,0) to[out = 180, in = 90] (-0.2,-0.2);
      \node at (-0.2,-0.35) {$\scriptstyle{j}$};
\end{tikzpicture} +
\delta_{i,i'} \delta_{j,j'}
\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.18,-.28) to (0.18,.28);
	\draw[-] (-0.18,-.28) to (-0.18,.28);
      \node at (-0.18,-0.43) {$\scriptstyle{j}$};
      \node at (0.18,-0.43) {$\scriptstyle{i}$};
\end{tikzpicture}$. \item[(2)] $ 
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.28,-.28) to (-0.28,.28);
	\draw[-] (-0.28,-.28) to (0.28,.28);
      \node at (-0.33,-0.43) {$\scriptstyle{j}$};
      \node at (0.33,-0.43) {$\scriptstyle{i}$};
      \node at (-0.33,0.43) {$\scriptstyle{j'}$};
      \node at (0.33,0.43) {$\scriptstyle{i'}$};
\node at (0,-.01) {$\diamond$};
\node at (-.17,.15) {$\scriptstyle\bullet$};
\end{tikzpicture}
}=
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.28,-.28) to (-0.28,.28);
	\draw[-] (-0.28,-.28) to (0.28,.28);
      \node at (-0.33,-0.43) {$\scriptstyle{j}$};
      \node at (0.33,-0.43) {$\scriptstyle{i}$};
      \node at (-0.33,0.43) {$\scriptstyle{j'}$};
      \node at (0.33,0.43) {$\scriptstyle{i'}$};
\node at (0,-.01) {$\diamond$};
\node at (.18,-.19) {$\scriptstyle\bullet$};
\end{tikzpicture}
}-\delta_{j',-i'}\delta_{j,-i}\begin{tikzpicture}[baseline = 1mm]
	\draw[-] (0.4,0.4) to[out=-90, in=0] (0.1,0.15);
	%\draw[-] (-0.2,.188) to (-0.123,.22);
	\draw[-] (0.1,0.15) to[out = 180, in = -90] (-0.2,0.4);
      \node at (-0.2,0.55) {$\scriptstyle{j'}$};
      \draw[-] (0.4,-0.2) to[out=90, in=0] (0.1,0);
	\draw[-] (0.1,0) to[out = 180, in = 90] (-0.2,-0.2);
      \node at (-0.2,-0.35) {$\scriptstyle{j}$};
\end{tikzpicture}+
\delta_{i,i'} \delta_{j,j'}
\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.18,-.28) to (0.18,.28);
	\draw[-] (-0.18,-.28) to (-0.18,.28);
      \node at (-0.18,-0.43) {$\scriptstyle{j}$};
      \node at (0.18,-0.43) {$\scriptstyle{i}$};
\end{tikzpicture}$.
\item [(3)] $\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.28,-.28) to (-0.28,.28);
	\draw[-] (-0.28,-.28) to (0.28,.28);
      \node at (-0.33,-0.43) {$\scriptstyle{j}$};
      \node at (0.33,-0.43) {$\scriptstyle{i}$};
      \node at (-0.33,0.43) {$\scriptstyle{j'}$};
      \node at (0.33,0.43) {$\scriptstyle{i'}$};
\node at (0,-0.01) {$\diamond$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.28,-.28) to (-0.28,.28);
	\draw[-] (-0.28,-.28) to (0.28,.28);
      \node at (-0.33,-0.43) {$\scriptstyle{j}$};
      \node at (0.33,-0.43) {$\scriptstyle{i}$};
      \node at (-0.33,0.43) {$\scriptstyle{j'}$};
      \node at (0.33,0.43) {$\scriptstyle{i'}$};
\node at (0,-.01) {$\diamond$};
\node at (-.17,-.19) {$\scriptstyle\bullet$};
\end{tikzpicture}
=
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.28,-.28) to (-0.28,.28);
	\draw[-] (-0.28,-.28) to (0.28,.28);
      \node at (-0.33,-0.43) {$\scriptstyle{j}$};
      \node at (0.33,-0.43) {$\scriptstyle{i}$};
      \node at (-0.33,0.43) {$\scriptstyle{j'}$};
      \node at (0.33,0.43) {$\scriptstyle{i'}$};
\node at (0,-.01) {$\diamond$};
\node at (.17,.15) {$\scriptstyle\bullet$};
\end{tikzpicture}
}\quad \text{ and }\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.28,-.28) to (-0.28,.28);
	\draw[-] (-0.28,-.28) to (0.28,.28);
      \node at (-0.33,-0.43) {$\scriptstyle{j}$};
      \node at (0.33,-0.43) {$\scriptstyle{i}$};
      \node at (-0.33,0.43) {$\scriptstyle{j'}$};
      \node at (0.33,0.43) {$\scriptstyle{i'}$};
\node at (0,-.01) {$\diamond$};
\node at (-.17,.15) {$\scriptstyle\bullet$};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.28,-.28) to (-0.28,.28);
	\draw[-] (-0.28,-.28) to (0.28,.28);
      \node at (-0.33,-0.43) {$\scriptstyle{j}$};
      \node at (0.33,-0.43) {$\scriptstyle{i}$};
      \node at (-0.33,0.43) {$\scriptstyle{j'}$};
      \node at (0.33,0.43) {$\scriptstyle{i'}$};
\node at (0,-.01) {$\diamond$};
\node at (.18,-.19) {$\scriptstyle\bullet$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.28,-.28) to (-0.28,.28);
	\draw[-] (-0.28,-.28) to (0.28,.28);
\node at (0,-0.01) {$\diamond$};
      \node at (-0.33,-0.43) {$\scriptstyle{j}$};
      \node at (0.33,-0.43) {$\scriptstyle{i}$};
      \node at (-0.33,0.43) {$\scriptstyle{j'}$};
      \node at (0.33,0.43) {$\scriptstyle{i'}$};
	%\draw[-,darkg,thick] (0.7,-.28) to (0.7,.28);
     % \node at (0.7,-.43) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
}
=
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.28,-.28) to (-0.28,.28);
	\draw[-] (-0.28,-.28) to (0.28,.28);
\node at (0,-0.01) {$\diamond$};
      \node at (-0.33,-0.43) {$\scriptstyle{j}$};
      \node at (0.33,-0.43) {$\scriptstyle{i}$};
      \node at (-0.33,0.43) {$\scriptstyle{j'}$};
      \node at (0.33,0.43) {$\scriptstyle{i'}$};
%	\draw[-,darkg,thick] (0.7,-.28) to (0.7,.28);
\node at (-.17,-.19) {$\scriptstyle\bullet$};
\node at (-.6,-.1) {$\scriptstyle p(x)$};
   %   \node at (0.7,-.43) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
}
=
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.28,-.28) to (-0.28,.28);
	\draw[-] (-0.28,-.28) to (0.28,.28);
\node at (0,-0.01) {$\diamond$};
      \node at (-0.33,-0.43) {$\scriptstyle{j}$};
      \node at (0.33,-0.43) {$\scriptstyle{i}$};
      \node at (-0.33,0.43) {$\scriptstyle{j'}$};
      \node at (0.33,0.43) {$\scriptstyle{i'}$};
\node at (.17,.15) {$\scriptstyle\bullet$};
\node at (.6,0.1) {$\scriptstyle p(x)$};
	%\draw[-,darkg,thick] (1,-.28) to (1,.28);
     % \node at (1,-.43) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.28,-.28) to (-0.28,.28);
	\draw[-] (-0.28,-.28) to (0.28,.28);
      \node at (-0.33,-0.43) {$\scriptstyle{j}$};
      \node at (0.33,-0.43) {$\scriptstyle{i}$};
      \node at (-0.33,0.43) {$\scriptstyle{j}$};
      \node at (0.33,0.43) {$\scriptstyle{i}$};
\node at (0,-.01) {$\diamond$};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline = -0.8mm]
	\draw[-,densely dotted] (0.5,.03) to (0.15,.03);
	\draw[-] (0.58,-.25) to (0.58,.3);
	\draw[-] (0.08,-.25) to (0.08,.3);
      \node at (0.08,-0.4) {$\scriptstyle{j}$};
      %\node at (0.08,0.02) {$\scriptstyle\bullet$};
      \node at (0.58,-0.4) {$\scriptstyle{i}$};
      %\node at (0.58,0.02) {$\scriptstyle\bullet$};
      \node at (-.8,0.04) {$\scriptstyle{(x_1-x_2)^{-1}}$};
\end{tikzpicture}
$, where \[ \begin{tikzpicture}[baseline = -0.8mm]
	\draw[-,densely dotted] (0.52,.03) to (0.15,.03);
% \draw[darkg,thick] (0.32,.02) to (0.08,.02);
	\draw[-] (0.58,-.25) to (0.58,.3);
	\draw[-] (0.08,-.25) to (0.08,.3);
      \node at (0.08,-0.4) {$\scriptstyle{j}$};
      %\node at (0.08,0.02) {$\scriptstyle\bullet$};
      \node at (0.58,-0.4) {$\scriptstyle{i}$};
      %\node at (0.58,0.02) {$\scriptstyle\bullet$};
      \node at (-.87,0.04) {$\scriptstyle{(x_1-x_2)^{-1}}$};
\end{tikzpicture}=
c\begin{tikzpicture}[baseline = -0.8mm]
	\draw[-] (0.58,-.25) to (0.58,.3);
	\draw[-] (0.08,-.25) to (0.08,.3);
      \node at (0.08,-0.4) {$\scriptstyle{j}$};
      \node at (0.58,-0.4) {$\scriptstyle{i}$};
\end{tikzpicture}
-c^2\begin{tikzpicture}[baseline = -0.8mm]
	\draw[-] (0.58,-.25) to (0.58,.3);
	\draw[-] (0.08,-.25) to (0.08,.3);
      \node at (0.08,-0.4) {$\scriptstyle{j}$};
      \node at (0.58,-0.4) {$\scriptstyle{i}$};
      \node at (0.08,0.02) {$\scriptstyle\bullet$};
      \node at (-.47,0.04) {$\scriptstyle x-j$};
\end{tikzpicture}
+c^2\begin{tikzpicture}[baseline = -0.8mm]
	\draw[-] (0.58,-.25) to (0.58,.3);
	\draw[-] (0.08,-.25) to (0.08,.3);
      \node at (0.08,-0.4) {$\scriptstyle{j}$};
      \node at (0.58,-0.4) {$\scriptstyle{i}$};
      \node at (0.58,0.02) {$\scriptstyle\bullet$};
      \node at (1.13,0.04) {$\scriptstyle x-i$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -0.8mm]
	%\draw[-] (0.58,-.25) to (0.58,.25);
	\draw[-] (0.08,-.25) to (0.08,.3);
      \node at (0.08,-0.4) {$\scriptstyle{j}$};
     % \node at (0.58,-0.4) {$\scriptstyle{i_2}$};
     % \node at (0.58,0.02) {$\scriptstyle\bullet$};
     % \node at (1.13,0.04) {$\scriptstyle x-i_2$};
\end{tikzpicture} (respectively, \begin{tikzpicture}[baseline = -0.8mm]
	%\draw[-] (0.58,-.25) to (0.58,.3);
	\draw[-] (0.08,-.25) to (0.08,.25);
      \node at (0.08,-0.4) {$\scriptstyle{i}$};
     % \node at (0.58,-0.4) {$\scriptstyle{i_2}$};
     % \node at (0.58,0.02) {$\scriptstyle\bullet$};
     % \node at (1.13,0.04) {$\scriptstyle x-i_2$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -0.8mm]
	\draw[densely dotted] (0.52,.03) to (0.15,.03);
% \draw[darkg,thick] (0.32,.02) to (0.08,.02);
	\draw[-] (0.58,-.25) to (0.58,.25);
	\draw[-] (0.08,-.25) to (0.08,.3);
      \node at (0.08,-0.4) {$\scriptstyle{j}$};
      %\node at (0.08,0.02) {$\scriptstyle\bullet$};
      \node at (0.58,-0.4) {$\scriptstyle{i}$};
      %\node at (0.58,0.02) {$\scriptstyle\bullet$};
      \node at (-.87,0.04) {$\scriptstyle{(x_1-x_2)^{-1}}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.28,-.28) to (-0.28,.28);
	\draw[-] (-0.28,-.28) to (0.28,.28);
      \node at (-0.33,-0.43) {$\scriptstyle{j}$};
      \node at (0.33,-0.43) {$\scriptstyle{i}$};
      \node at (-0.33,0.43) {$\scriptstyle{j}$};
      \node at (0.33,0.43) {$\scriptstyle{i}$};
\node at (0,-.01) {$\diamond$};
\node at (-.17,-.19) {$\scriptstyle\bullet$};
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.28,-.28) to (-0.28,.28);
	\draw[-] (-0.28,-.28) to (0.28,.28);
      \node at (-0.33,-0.43) {$\scriptstyle{j}$};
      \node at (0.33,-0.43) {$\scriptstyle{i}$};
      \node at (-0.33,0.43) {$\scriptstyle{j}$};
      \node at (0.33,0.43) {$\scriptstyle{i}$};
\node at (0,-.01) {$\diamond$};
\node at (.17,.15) {$\scriptstyle\bullet$};
\end{tikzpicture}
} +
\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.18,-.28) to (0.18,.28);
	\draw[-] (-0.18,-.28) to (-0.18,.28);
      \node at (-0.18,-0.43) {$\scriptstyle{j}$};
      \node at (0.18,-0.43) {$\scriptstyle{i}$};
\end{tikzpicture},\ 
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.28,-.28) to (-0.28,.28);
	\draw[-] (-0.28,-.28) to (0.28,.28);
      \node at (-0.33,-0.43) {$\scriptstyle{j}$};
      \node at (0.33,-0.43) {$\scriptstyle{i}$};
      \node at (-0.33,0.43) {$\scriptstyle{j}$};
      \node at (0.33,0.43) {$\scriptstyle{i}$};
\node at (0,-.01) {$\diamond$};
\node at (-.17,.15) {$\scriptstyle\bullet$};
\end{tikzpicture}
}=
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.28,-.28) to (-0.28,.28);
	\draw[-] (-0.28,-.28) to (0.28,.28);
      \node at (-0.33,-0.43) {$\scriptstyle{j}$};
      \node at (0.33,-0.43) {$\scriptstyle{i}$};
      \node at (-0.33,0.43) {$\scriptstyle{j}$};
      \node at (0.33,0.43) {$\scriptstyle{i}$};
\node at (0,-.01) {$\diamond$};
\node at (.18,-.19) {$\scriptstyle\bullet$};
\end{tikzpicture}
}+
\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.18,-.28) to (0.18,.28);
	\draw[-] (-0.18,-.28) to (-0.18,.28);
      \node at (-0.18,-0.43) {$\scriptstyle{j}$};
      \node at (0.18,-0.43) {$\scriptstyle{i}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
    % crossing with a diamond
    \draw[-] (0.28,-.28) -- (-0.28,.28);
    \draw[-] (-0.28,-.28) -- (0.28,.28);
    \node at (-0.33,-0.43) {$\scriptstyle -i$};
    \node at (0.33,-0.43) {$\scriptstyle i$};
    \node at (-0.33,0.43) {$\scriptstyle -i$};
    \node at (0.33,0.43) {$\scriptstyle i$};
    \node at (0,-.01) {$\diamond$};
\end{tikzpicture}
\;=\;
\begin{tikzpicture}[baseline = -1mm]
    % two vertical strands with a horizontal dotted arrow
    \draw[-] (0,-.3) -- (0,.3);
    \draw[-] (0.6,-.3) -- (0.6,.3);
    \draw[densely dotted,-] (0.55,.03) -- (0.1,.03);
    \node at (0,-0.45) {$\scriptstyle -i$};
    \node at (0.6,-0.45) {$\scriptstyle i$};
    %\node at (0,0.03) {$\scriptstyle\bullet$};
    %\node at (0.6,0.03) {$\scriptstyle\bullet$};
    \node at (1.55,0.05) {$\scriptstyle (x_1-x_2)^{-1}$};
\end{tikzpicture}
\;-\;
\begin{tikzpicture}[baseline = -1mm]
    % cup on top  (∪)
    \draw[-] (0,0.35) to[out=-90,in=-90] (0.6,0.35);
    % cap on bottom (∩)
    \draw[-] (0,-0.35) to[out=90,in=90] (0.6,-0.35);
\node at (-.18,-0.45) {$\scriptstyle -i$};
    \node at (0.68,-0.45) {$\scriptstyle i$};
    \node at (-.18,0.45) {$\scriptstyle -i$};
    \node at (0.68, 0.45) {$\scriptstyle i$}; 
    % \node at (-0.5,-.28) {$\scriptstyle i$};
   % \node at (-0.33,-0.43) {$\scriptstyle -i$}    % vertical upward arrow in the middle
    \draw[densely dotted,-] (0.2,-0.20) -- (0.2,0.18);
    % label
    \node at (1.45,0) {$\scriptstyle (x_1+x_2)^{-1}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
    % crossing, dot on left strand
    \draw[-] (0.28,-.28) -- (-0.28,.28);
    \draw[-] (-0.28,-.28) -- (0.28,.28);
    \node at (-0.33,-0.53) {$\scriptstyle -i$};
    \node at (0.33,-0.53) {$\scriptstyle i$};
    \node at (-0.33,0.43) {$\scriptstyle -i$};
    \node at (0.33,0.43) {$\scriptstyle i$};
    \node at (0,-.01) {$\diamond$};
    \node at (-0.2, -0.2) {$\scriptstyle\bullet$};
   % \fill (-0.12,0.12) circle (0.06);
\end{tikzpicture}
\;+\;
\begin{tikzpicture}[baseline = -1mm]
    % cup-cap, dot on left lower strand
    \draw[-] (0,0.35) to[out=-90,in=-90] (0.6,0.35);
    \draw[-] (0,-0.35) to[out=90,in=90] (0.6,-0.35);
    %\fill (0.05,-0.05) circle (0.06);
    \draw[densely dotted,-] (0.2,-0.20) -- (0.2,0.18);
    \node at (1.45,0) {$\scriptstyle (x_1+x_2)^{-1}$};
     \node at (-0.33,-0.53) {$\scriptstyle -i$};
    \node at (0.73,-0.53) {$\scriptstyle i$};
    \node at (-0.33,0.43) {$\scriptstyle -i$};
    \node at (0.73,0.43) {$\scriptstyle i$};
    %\node at (0,-.01) {$\diamond$};
    \node at (0.05, -0.25) {$\scriptstyle\bullet$};
     \node at (-0.33,0.43) {$\scriptstyle -i$};
    \node at (0.73,0.43) {$\scriptstyle i$};    \end{tikzpicture}
\;-\;
\begin{tikzpicture}[baseline = -1mm]
    % parallel strands, dot on left
    \draw[-] (0,-.3) -- (0,.3);
    \draw[-] (0.6,-.3) -- (0.6,.3);
    \node at  (0,-0.20) {$\scriptstyle\bullet$};
    \draw[densely dotted,-] (0.55,.03) -- (0.1,.03);
    \node at (1.55,0.05) {$\scriptstyle (x_1-x_2)^{-1}$};
     \node at (-0.33,-0.43) {$\scriptstyle -i$};
    \node at (0.65,-0.43) {$\scriptstyle i$};\end{tikzpicture}, \\[2mm]
L\alpha
&=
\begin{tikzpicture}[baseline = -1mm]
    % crossing, dot on right strand
    \draw[-] (0.28,-.28) -- (-0.28,.28);
    \draw[-] (-0.28,-.28) -- (0.28,.28);
    \node at (-0.33,-0.43) {$\scriptstyle -i$};
    \node at (0.33,-0.43) {$\scriptstyle i$};
    \node at (-0.33,0.53) {$\scriptstyle -i$};
    \node at (0.33,0.53) {$\scriptstyle i$};
    \node at (0,-.01) {$\diamond$};
    \node at  (0.25,0.25) {$\scriptstyle\bullet$};\end{tikzpicture}
\;+\;
\begin{tikzpicture}[baseline = -1mm]
    % cup-cap, dot on right lower strand
    \draw[-] (0,0.35) to[out=-90,in=-90] (0.6,0.35);
    \draw[-] (0,-0.35) to[out=90,in=90] (0.6,-0.35);
     \node at  (0.55,0.27) {$\scriptstyle\bullet$};
     \draw[densely dotted,-] (0.2,-0.20) -- (0.2,0.18);
    \node at (1.45,0) {$\scriptstyle (x_1+x_2)^{-1}$};
    \node at (-0.33,-0.43) {$\scriptstyle -i$};
    \node at (0.65,-0.43) {$\scriptstyle i$};
    \node at (-0.33,0.53) {$\scriptstyle -i$};
    \node at (0.65,0.53) {$\scriptstyle i$};\end{tikzpicture}
\;-\;
\begin{tikzpicture}[baseline = -1mm]
    % parallel strands, dot on right
    \draw[-] (0,-.3) -- (0,.3);
    \draw[-] (0.6,-.3) -- (0.6,.3);
\node at (0.6,0.2) {$\scriptstyle\bullet$};
    \draw[densely dotted,-] (0.55,.03) -- (0.1,.03);
    \node at (1.55,0.05) {$\scriptstyle (x_1-x_2)^{-1}$};
    \node at (-0.33,0.43) {$\scriptstyle -i$};
    \node at (0.65,0.43) {$\scriptstyle i$};\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[baseline = 1.25mm]
	\draw[-] (0,0.4) to[out=180,in=90] (-.2,0.2);
	\draw[-] (0.2,0.2) to[out=90,in=0] (0,.4);
	\draw[-] (-.2,0.2) to[out=-90,in=180] (0,0);
	\draw[-] (0,0) to[out=0,in=-90] (0.2,0.2);
	\node  at (0.2,0.2) {$\scriptstyle\bullet$};;
    \node at (0.68, 0.2) {$\scriptstyle{f(x)}$};\end{tikzpicture}
\begin{tikzpicture}[baseline = 1.25mm]
	\draw[-] (0,0.4) to[out=180,in=90] (-.2,0.2);
	\draw[-] (0.2,0.2) to[out=90,in=0] (0,.4);
	\draw[-] (-.2,0.2) to[out=-90,in=180] (0,0);
	\draw[-] (0,0) to[out=0,in=-90] (0.2,0.2);
	\node  at (0.2,0.2) {$\scriptstyle\bullet$};;\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
     \node at (0.08,0) {$\scriptstyle\clock(u)$};
 	\draw[-,darkg,thick] (0.68,.2) to (0.68,-.22);
     \node at (0.68,-.37) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.08,-.2) to (0.08,.2);
      \node at (0.08,0) {$\scriptstyle\bullet$};
	%\draw[-] (0.04,-.05) to (0.12,-.05);
     % \node at (0.08,-0.45) {$\scriptstyle{i}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.08,-.2) to (0.08,.2);
      \node at (0.08,0) {$\scriptstyle\bullet$};
	%\draw[-] (0.04,-.05) to (0.12,-.05);
     % \node at (0.08,-0.45) {$\scriptstyle{i}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.08,-.2) to (0.08,.2);
      \node at (0.08,0) {$\scriptstyle\bullet$};
	%\draw[-] (0.04,-.05) to (0.12,-.05);
     % \node at (0.08,-0.45) {$\scriptstyle{i}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1.25mm]
  \draw[-] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\scriptstyle\bullet$};
   \node at (0.7,0.2) {$\ \scriptstyle{f(x)x^r}$};
   %\draw[-,darkg,thick] (1.3,.4) to (1.3,-.2);
     %\node at (1.45,0) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
 	\draw[-] (-0.18,-.4) to (-0.18,.4);
     \node at (-0.18,0) {$\scriptstyle\bullet$};
     \node at (0.35,0) {$\scriptstyle g(-x)$};
 	%\draw[-,darkg,thick] (.9,.4) to (.9,-.4);
     %\node at (.9,-.55) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
}
&=\left[\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.08,-.4) to (0.08,.4);
   %\node at (-0.56,0) {$\scriptstyle{(u+x)^{-1}}$};
   \node [cplus] at (0.08,0) {$+$}; 
   %\draw[-,darkg,thick] (.9,.4) to (.9,-.4);
    % \node at (.9,-.55) {$\darkg\scriptstyle{V}$};
   %\node at (0.08,0) {$\dt$};
 	% \draw[-,darkg,thick] (.6,.4) to (.6,.23);
 	% \draw[-,darkg,thick] (.6,.-.23) to (.6,-.4);
  %    \node at (.6,-.55) {$\darkg\scriptstyle{V}$};
%      \draw[darkg,thick] (0.5,0.0) circle (4pt);
 % \draw[darkg,thick] (0.6,0) ellipse (9pt and 6.5pt);   
\node at (0.62,0) {$\scriptstyle{g(u)}$};
\end{tikzpicture}
} \right]_{u^{-1}}
=
\left[\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.08,-.4) to (0.08,.4);
   %\node at (-0.66,0) {$\scriptstyle{(u+x)^{-1}}$};
      \node [cplus] at (0.08,0) {$+$};          
      %\node at (0.08,0) {$\dt$};
      \node at (.75,0) {$\mathcal O_V(\scriptstyle u)$};
     % \draw[-,darkg,thick] (1.9,.4) to (1.9,-.4);
     %\node at (1.9,-.55) {$\darkg\scriptstyle{V}$};
 	% \draw[-,darkg,thick] (1.6,.4) to (1.6,.23);
 	% \draw[-,darkg,thick] (1.6,.-.23) to (1.6,-.4);
  %    \node at (1.6,-.55) {$\darkg\scriptstyle{V}$};
 % \draw[darkg,thick] (1.6,0) ellipse (9pt and 6.5pt);   
\node at (1.62,0) {$ \scriptstyle{f(u)}$};
\end{tikzpicture}
}\right]_{u^{-1}}
=\:
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0,0.4) to (0,0.3);
	\draw[-] (0,0.3) to [out=-90,in=180] (.3,-0.2);
	\draw[-] (0.3,-0.2) to [out=0,in=-90](.5,0);
	\draw[-] (0.5,0) to [out=90,in=0](.3,0.2);
	\draw[-] (0.3,.2) to [out=180,in=90](0,-0.3);
	\draw[-] (0,-0.3) to (0,-0.4);
   \node at (1,0) {$\scriptstyle{f(x)x}$};
      \node at (0.5,0) {$\scriptstyle\bullet$};
 	%\draw[-,darkg,thick] (1.4,.4) to (1.4,-.4);
     %\node at (1.4,-.55) {$\darkg\scriptstyle{V}$};
\end{tikzpicture} +\frac{1}{2} 
\begin{tikzpicture}[baseline = -1mm]\node at (1,0) {$\scriptstyle{f(x)}$};
      \node at (0.5,0) {$\scriptstyle\bullet$};\draw[-] (0.5,-0.3) to (0.5,0.4);
 	%\draw[-,darkg,thick] (1.5,.4) to (1.5,-.4);
     %\node at (1.5,-.55) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.08,-.25) to (0.08,.25);
      \node at (0.08,0) {$\scriptstyle\bullet$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1.25mm]
\draw[-] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-] (0.2,0.2) to[out=90,in=0] (0,.4);
\draw[-] (-.2,0.2) to[out=-90,in=180] (0,0);
\draw[-] (0,0) to[out=0,in=-90] (0.2,0.2);
\node at (0.20,0.2) {$\scriptstyle\bullet$};
\node at (-0.4,0.2) {$\scriptstyle{i}$}; \draw[-,darkg,thick] (0.4,.4) to (0.4,0); \node at (0.4,-.17) {$\darkg\scriptstyle{L}$};
%\draw[-,darkg,thick] (0.4,.2) to (0.4,-.22);
%\node at (0.68,-.37) %{$\darkg\scriptstyle{L}$}
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.08,-.25) to (0.08,.25);
      \node at (0.08,0) {$\scriptstyle\bullet$};
	%\draw[-] (0.04,-.05) to (0.12,-.05);
     % \node at (0.08,-0.45) {$\scriptstyle{i}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.08,-.25) to (0.08,.25);
      \node at (0.08,0) {$\scriptstyle\bullet$};
	%\draw[-] (0.04,-.05) to (0.12,-.05);
     % \node at (0.08,-0.45) {$\scriptstyle{i}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1.25mm]
\draw[-] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-] (0.2,0.2) to[out=90,in=0] (0,.4);
\draw[-] (-.2,0.2) to[out=-90,in=180] (0,0);
\draw[-] (0,0) to[out=0,in=-90] (0.2,0.2);
\node at (0.20,0.2) {$\scriptstyle\bullet$};
\node at (-0.4,0.2) {$\scriptstyle{i}$}; \draw[-,darkg,thick] (0.4,.4) to (0.4,0); \node at (0.4,-.17) {$\darkg\scriptstyle{L}$};
%\draw[-,darkg,thick] (0.4,.2) to (0.4,-.22);
%\node at (0.68,-.37) %{$\darkg\scriptstyle{L}$}
\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0,0.4) to (0,0.3);
	\draw[-] (0,0.3) to [out=-90,in=180] (.3,-0.2);
	\draw[-] (0.3,-0.2) to [out=0,in=-90](.5,0);
	\draw[-] (0.5,0) to [out=90,in=0](.3,0.2);
	\draw[-] (0.3,.2) to [out=180,in=90](0,-0.3);
	\draw[-] (0,-0.3) to (0,-0.4);
   \node at (1.1,0) {$\scriptstyle{m_L(x)}$};
      \node at (0.5,0) {$\scriptstyle\bullet$};
 	%\draw[-,darkg,thick] (1.6,.4) to (1.6,-.4);
    % \node at (1.6,-.55) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
&=
\left[\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.08,-.4) to (0.08,.4);
  % \node at (-0.66,0) {$\scriptstyle{(u-x)^{-1}}$};
      \node [cplus] at (0.08,0) {$-$};;      
      %\node at (0.08,0) {$\dt$};
      \node at (1.5,0) {$\frac{\clock \scriptstyle (-u)m_L(-u)}{-u}$};
 	%\draw[-,darkg,thick] (2.7,.4) to (2.7,-.4);
     %\node at (2.6,-.55) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
\right]_{u^{-1}}
+ \frac{1}{2}\left[\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.08,-.4) to (0.08,.4);
   %\node at (-0.66,0) {$\scriptstyle{(u+x)^{-1}}$};
     \node [cplus] at (0.08,0) {$+$};
     %\node at (0.08,0) {$\dt$};
      \node at (.85,0) {$\frac{m_L(-u)}{u}$};
 	%\draw[-,darkg,thick] (1.5,.4) to (1.5,-.4);
    % \node at (1.5,-.55) {$\darkg\scriptstyle{V}$};   
%\node at (1.52,0) {$\darkg\scriptstyle{m_L(u)}$};
\end{tikzpicture}
\right]_{u^{-1}}\\
&=(-1)^{a_L}
\begin{tikzpicture}[baseline = -1mm]\node at (1.1,0) {$\scriptstyle{m_L(x)}$};
      \node at (0.5,0) {$\scriptstyle\bullet$};\draw[-] (0.5,-0.3) to (0.5,0.4);
 	%\draw[-,darkg,thick] (1.6,.4) to (1.6,-.4);
   %  \node at (1.6,-.55) {$\darkg\scriptstyle{V}$};
\end{tikzpicture} -(1+\sigma)\frac{1}{2}\left[\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.08,-.4) to (0.08,.4);
   %\node at (-0.66,0) {$\scriptstyle{(u-x)^{-1}}$};
     \node [cplus] at (0.08,0) {$-$};
     %\node at (0.08,0) {$\scriptstyle\bullet$};
      \node at (.75,0) {$\frac{m_L(u)}{u}$};
 	%\draw[-,darkg,thick] (1.4,.4) to (1.4,-.4);
     %\node at (1.4,-.55) {$\darkg\scriptstyle{V}$};   
%\node at (1.52,0) {$\darkg\scriptstyle{m_L(u)}$};
\end{tikzpicture}
\right]_{u^{-1}} \\
& =-(1+\sigma)\frac{1}{2}\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.08,-.4) to (0.08,.4);
   %\node at (-0.66,0) {$\scriptstyle{(u-x)^{-1}}$};
      \node at (0.08,0) {$\scriptstyle\bullet$};
      \node at (.65,0) {$h(x)$};
 	%\draw[-,darkg,thick] (1.4,.4) to (1.4,-.4);
    % \node at (1.4,-.55) {$\darkg\scriptstyle{V}$};   
%\node at (1.52,0) {$\darkg\scriptstyle{m_L(u)}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
     \node at (0.08,0) {$\scriptstyle\clock(u)$};
 	\draw[-,darkg,thick] (1.1,.3) to (1.1,-.3);
 	\draw[-] (0.68,.3) to (0.68,-.32);
     \node at (.68,-.45) {$\scriptstyle i$};
     \node at (1.1,-.45) {$\darkg\scriptstyle{L}$};
\end{tikzpicture}
}=
\mathord{
\begin{tikzpicture}[baseline = -1mm]
     \node at (0.6,0) {$\scriptstyle\clock(u)$};
 	\draw[-,darkg,thick] (1.1,.3) to (1.1,-.3);
 	\draw[-] (0.08,.3) to (0.08,-.3);
     \node at (-1.05,0.03) {$\scriptstyle \frac{(u+x)^2-1}{(u-x)^2-1}\frac{(u-x)^2}{(u+x)^2}\:\ \scriptstyle\bullet$};
     \node at (1.1,-.45) {$\darkg\scriptstyle{L}$};
     \node at (.08,-.45) {$\scriptstyle i$};
\end{tikzpicture}
}
=
\mathord{
\begin{tikzpicture}[baseline = -1mm]
 	\draw[-,darkg,thick] (.5,.3) to (.5,-.3);
 	\draw[-] (0.08,.3) to (0.08,-.3);
     \node at (-1.48,0.03) {$
\scriptstyle \mathcal O_L(u)\frac{(u+x)^2-1}{(u-x)^2-1}\frac{(u-x)^2}{(u+x)^2}\:\ \scriptstyle\bullet$};
     \node at (.5,-.45) {$\darkg\scriptstyle{L}$};
     \node at (.08,-.45) {$\scriptstyle i$};
\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[baseline=-1mm, scale=0.8, transform shape]
  \draw[-] (0.08,-0.3) -- (0.08,0.4);
  \node at (0.08,-0.47) {\scriptsize \(i\)};
  \node at (0.08,0.15) {\scriptsize \(\bullet\)};
  \node at (-0.55,0.15) {\scriptsize \(\dfrac{p_i(x)}{\widehat q_i(x)}\)};
\end{tikzpicture}
= 
\begin{tikzpicture}[baseline=-1mm, scale=0.8, transform shape]
  \draw[-] (0.08,-0.3) -- (0.08,0.4);
  \node at (0.08,-0.47) {\scriptsize \(i\)};
  \node at (0.08,0.15) {\scriptsize \(\bullet\)};
  \node at (-0.55,0.15) {\scriptsize \(\dfrac{p_i(x)}{q_{V,i}(x)}\)};
\end{tikzpicture} 
= \begin{tikzpicture}[baseline=-1mm, scale=0.8, transform shape]
  \draw[-] (0.08,-0.3) -- (0.08,0.4);
  \node at (0.08,-0.47) {\scriptsize \(i\)};
  \node at (0.08,0.15) {\scriptsize \(\bullet\)};
  \node at (-1.15,0.15) {\scriptsize \(\dfrac{m_{V,i}(x)m_{W,i}(x)}{n_{V,i}(x)m_{W,i}(x)}\)};
\end{tikzpicture}= \begin{tikzpicture}[baseline=-1mm, scale=0.8, transform shape]
  \draw[-] (0.08,-0.3) -- (0.08,0.4);
  \node at (0.08,-0.47) {\scriptsize \(i\)};
  \node at (0.08,0.15) {\scriptsize \(\bullet\)};
  \node at (-0.55,0.15) {\scriptsize \(\dfrac{m_{V,i}(x)}{n_{V,i}(x)}\)};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm, scale=0.8, transform shape]
  \draw[-] (0.08,-0.3) -- (0.08,0.4);
  \node at (0.08,-0.47) {\scriptsize \(i\)};
  \node at (0.08,0.15) {\scriptsize \(\bullet\)};
  \node at (-0.55,0.15) {\scriptsize \(\dfrac{p_i(x)}{\widehat q_i(x)}\)};
\end{tikzpicture}
= 
\begin{tikzpicture}[baseline=-1mm, scale=0.8, transform shape]
  \draw[-] (0.08,-0.3) -- (0.08,0.4);
  \node at (0.08,-0.47) {\scriptsize \(i\)};
  \node at (0.08,0.15) {\scriptsize \(\bullet\)};
  \node at (-0.55,0.15) {\scriptsize \(\dfrac{m_{W,i}(x)}{n_{W,i}(x)}\)};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm, scale=0.8, transform shape]
  \draw[-] (0.08,-0.3) -- (0.08,0.4);
  \node at (0.08,-0.47) {\scriptsize \(i\)};
  \node at (0.08,0.15) {\scriptsize \(\bullet\)};
  \node at (-0.55,0.15) {\scriptsize \(\dfrac{m_{W,i}(x)}{n_{W,i}(x)}\)};
\end{tikzpicture}\right)E_i(h)
=E_i(h)
\left(\begin{tikzpicture}[baseline=-1mm, scale=0.8, transform shape]
  \draw[-] (0.08,-0.3) -- (0.08,0.4);
  \node at (0.08,-0.47) {\scriptsize \(i\)};
  \node at (0.08,0.15) {\scriptsize \(\bullet\)};
  \node at (-0.55,0.15) {\scriptsize \(\dfrac{m_{V,i}(x)}{n_{V,i}(x)}\)};
\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[baseline=-0.5ex,scale=0.7]
   \node at (0.9, -0.7) {$\scriptstyle{i}$};
   \draw[thick, black, ] (0.9,-0.5) -- (0.9,0.5);
       % \node at (0.9, 0) {$\scriptstyle\bullet$}; 
        \draw[-,darkg,thick] (1.2,-0.5) to (1.2,.5);
\node at (1.2,-.7) {$\darkg\scriptstyle{V}$};
        \end{tikzpicture}   
  =\ \ 
  \begin{cases}
      \begin{tikzpicture}[baseline=-0.5ex,scale=0.7]
        \draw[thick, black, ] (0.9,-0.5) -- (0.9,0.5);
        \node at (0.9, 0) {$\scriptstyle\bullet$}; 
        \node at (-0.8,0) {$\scriptstyle{
        \frac{(u+x)^2-1}{(u-x)^2-1}\frac{1}{(u+x)^2}}$ };        
        \node at (0.9, -0.7) {$\scriptstyle{i}$};
        \end{tikzpicture} 
        \frac{n_{V,i}(u)}{m_{V,i}(u)}   \begin{tikzpicture}[baseline=-0.5ex,scale=0.7]\draw[-,darkg,thick] (1.2,-0.5) to (1.2,.5);
\node at (1.2,-.7) {$\darkg\scriptstyle{V}$};
        \end{tikzpicture} , 
        & \text{ if } i\neq \frac{1}{2},\\
         \begin{tikzpicture}[baseline=-0.5ex,scale=0.7]
           \draw[thick, black, ] (0.9,-0.5) -- (0.9,0.5);
        \node at (0.9, 0) {$\scriptstyle\bullet$};  
        \node at (-0.8,0) {$\scriptstyle{
        \frac{u+x+1}{(u-x)^2-1}\frac{1}{(u+x)^2}}$ };        
        \node at (0.9, -0.7) {$\scriptstyle{i}$};
        \end{tikzpicture} 
        \frac{n_{V,i}(u)}{m_{V,i}(u)}
        \begin{tikzpicture}[baseline=-0.5ex,scale=0.7]\draw[-,darkg,thick] (1.2,-0.5) to (1.2,.5);
\node at (1.2,-.7) {$\darkg\scriptstyle{V}$};
        \end{tikzpicture} , 
        & \text{ if } i=\frac{1}{2}.
  \end{cases}$ 
 
\item [(2)]  $
      \frac{n_{E_{-i}V,i}(u)}{m_{E_{-i}V,i}(u)}
 \begin{tikzpicture}[baseline=-0.5ex,scale=0.7]
   \node at (0.75, -0.75) {$\scriptstyle{-i}$};
   \draw[thick, black, ] (0.9,-0.5) -- (0.9,0.5);
        \draw[-,darkg,thick] (1.2,-0.5) to (1.2,.5);
\node at (1.2,-.7) {$\darkg\scriptstyle{V}$};
        \end{tikzpicture} =
  \begin{cases}
      \begin{tikzpicture}[baseline=-0.5ex,scale=0.7]
        \draw[thick, black, ] (0.9,-0.5) -- (0.9,0.5);
        \node at (0.9, 0) {$\scriptstyle\bullet$}; 
        \node at (-0.8,0) {$\scriptstyle{
        \frac{(u+x)^2-1}{(u-x)^2-1}(u-x)^2}$ };        
        \node at (0.7, -0.7) {$\scriptstyle{-i}$};
        \end{tikzpicture} 
        \frac{n_{V,i}(u)}{m_{V,i}(u)}
        \begin{tikzpicture}[baseline=-0.5ex,scale=0.7]\draw[-,darkg,thick] (1.2,-0.5) to (1.2,.5);
\node at (1.2,-.7) {$\darkg\scriptstyle{V}$};
        \end{tikzpicture} , 
        & \text{ if } i\neq \frac{1}{2},\\
         \begin{tikzpicture}[baseline=-0.5ex,scale=0.7]
           \draw[thick, black, ] (0.9,-0.5) -- (0.9,0.5);
        \node at (0.9, 0) {$\scriptstyle\bullet$};  
        \node at (-0.8,0) {$\scriptstyle{
        \frac{(u+x)^2-1}{u-x+1}(u-x)^2}$ };        
        \node at (0.7, -0.7) {$\scriptstyle{-i}$};
        \end{tikzpicture} 
        \frac{n_{V,i}(u)}{m_{V,i}(u)}
        \begin{tikzpicture}[baseline=-0.5ex,scale=0.7]\draw[-,darkg,thick] (1.2,-0.5) to (1.2,.5);
\node at (1.2,-.7) {$\darkg\scriptstyle{V}$};
        \end{tikzpicture} , 
        & \text{ if } i=\frac{1}{2}.
  \end{cases}$
   
  \item [(3)]
\label{niju}
$  \frac{n_{E_{i}V,j}(u)}{m_{E_{i}V,j}(u)}
 \begin{tikzpicture}[baseline=-0.5ex,scale=0.7]
   \node at (0.9, -0.7) {$\scriptstyle{i}$};
   \draw[thick, black, ] (0.9,-0.5) -- (0.9,0.5); 
        \draw[-,darkg,thick] (1.2,-0.5) to (1.2,.5);
\node at (1.2,-.7) {$\darkg\scriptstyle{V}$};
        \end{tikzpicture} =\ \ 
  \begin{cases}
      \begin{tikzpicture}[baseline=-0.5ex,scale=0.7]
        \draw[thick, black, ] (0.9,-0.5) -- (0.9,0.5);
        \node at (0.9, 0) {$\scriptstyle\bullet$}; 
        \node at (-0.8,0) {$\scriptstyle{
        \frac{(u+x)^2-1}{(u-x)^2-1}\frac{(u-x)^2}{(u+x)^2}}$ };        
        \node at (0.9, -0.7) {$\scriptstyle{i}$};
        \end{tikzpicture} 
        \frac{n_{V,j}(u)}{m_{V,j}(u)}
        \begin{tikzpicture}[baseline=-0.5ex,scale=0.7]\draw[-,darkg,thick] (1.2,-0.5) to (1.2,.5);
\node at (1.2,-.7) {$\darkg\scriptstyle{V}$};
        \end{tikzpicture} , 
        & \text{ if } i\neq j, j-1,j+1,\\
         \begin{tikzpicture}[baseline=-0.5ex,scale=0.7]
           \draw[thick, black, ] (0.9,-0.5) -- (0.9,0.5);
        \node at (0.9, 0) {$\scriptstyle\bullet$};  
        \node at (-0.8,0) {$\scriptstyle{
        \frac{(u+x)^2-1}{u-x-1}\frac{(u-x)^2}{(u+x)^2}}$ };        
        \node at (0.9, -0.7) {$\scriptstyle{i}$};
        \end{tikzpicture} 
        \frac{n_{V,j}(u)}{m_{V,j}(u)}
        \begin{tikzpicture}[baseline=-0.5ex,scale=0.7]\draw[-,darkg,thick] (1.2,-0.5) to (1.2,.5);
\node at (1.2,-.7) {$\darkg\scriptstyle{V}$};
        \end{tikzpicture} , 
        & \text{ if } i=j+1,
        \\
         \begin{tikzpicture}[baseline=-0.5ex,scale=0.7]
           \draw[thick, black, ] (0.9,-0.5) -- (0.9,0.5);
        \node at (0.9, 0) {$\scriptstyle\bullet$};  
        \node at (-0.8,0) {$\scriptstyle{
        \frac{(u+x)^2-1}{u-x+1}\frac{(u-x)^2}{(u+x)^2}}$ };        
        \node at (0.9, -0.7) {$\scriptstyle{i}$};
        \end{tikzpicture} 
        \frac{n_{V,j}(u)}{m_{V,j}(u)} \begin{tikzpicture}[baseline=-0.5ex,scale=0.7]\draw[-,darkg,thick] (1.2,-0.5) to (1.2,.5);
\node at (1.2,-.7) {$\darkg\scriptstyle{V}$};
        \end{tikzpicture} , 
       & \text{ if } i=j-1.
  \end{cases}$
  \item [(4)]  \label{negae}
 $ \frac{n_{E_{-j}V,i}(u)}{m_{E_{-j}V,i}(u)}
 \begin{tikzpicture}[baseline=-0.5ex,scale=0.7]
   \node at (0.75, -0.75) {$\scriptstyle{-j}$};
   \draw[thick, black, ] (0.9,-0.5) -- (0.9,0.5);
        \draw[-,darkg,thick] (1.2,-0.5) to (1.2,.5);
\node at (1.2,-.7) {$\darkg\scriptstyle{V}$};
        \end{tikzpicture} =
  \begin{cases}
      \begin{tikzpicture}[baseline=-0.5ex,scale=0.7]
        \draw[thick, black, ] (0.9,-0.5) -- (0.9,0.5);
        \node at (0.9, 0) {$\scriptstyle\bullet$}; 
        \node at (-0.8,0) {$\scriptstyle{
        \frac{(u+x)^2-1}{(u-x)^2-1}\frac{(u-x)^2}{(u+x)^2}}$ };        
        \node at (0.7, -0.79) {$\scriptstyle{-j}$};
        \end{tikzpicture} 
        \frac{n_{V,i}(u)}{m_{V,i}(u)}
        \begin{tikzpicture}[baseline=-0.5ex,scale=0.7]\draw[-,darkg,thick] (1.2,-0.5) to (1.2,.5);
\node at (1.2,-.7) {$\darkg\scriptstyle{V}$};
        \end{tikzpicture} , 
        & \text{ if } i\neq j, j-1,j+1,\\
         \begin{tikzpicture}[baseline=-0.5ex,scale=0.7]
           \draw[thick, black, ] (0.9,-0.5) -- (0.9,0.5);
        \node at (0.9, 0) {$\scriptstyle\bullet$};  
        \node at (-0.8,0) {$\scriptstyle{
        \frac{u+x+1}{(u-x)^2-1}\frac{(u-x)^2}{(u+x)^2}}$ };        
        \node at (0.7, -0.8) {$\scriptstyle{-j}$};
        \end{tikzpicture} 
        \frac{n_{V,i}(u)}{m_{V,i}(u)}
        \begin{tikzpicture}[baseline=-0.5ex,scale=0.7]\draw[-,darkg,thick] (1.2,-0.5) to (1.2,.5);
\node at (1.2,-.7) {$\darkg\scriptstyle{V}$};
        \end{tikzpicture}, 
        & \text{ if } i=j+1,
        \\
         \begin{tikzpicture}[baseline=-0.5ex,scale=0.7]
           \draw[thick, black, ] (0.9,-0.5) -- (0.9,0.5);
        \node at (0.9, 0) {$\scriptstyle\bullet$};  
        \node at (-0.8,0) {$\scriptstyle{
        \frac{u+x-1}{(u-x)^2-1}\frac{(u-x)^2}{(u+x)^2}}$ };        
        \node at (0.7, -0.78) {$\scriptstyle{-j}$};
        \end{tikzpicture} 
        \frac{n_{V,i}(u)}{m_{V,i}(u)}
        \begin{tikzpicture}[baseline=-0.5ex,scale=0.7]\draw[-,darkg,thick] (1.2,-0.5) to (1.2,.5);
\node at (1.2,-.7) {$\darkg\scriptstyle{V}$};
        \end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[baseline = 3mm,scale=0.7]
\draw[-] (0.5,0.5) to[out=-90, in=0] (0,0);
\draw[-] (0,0) to[out = 180, in = -90] (-0.5,0.5);
\draw[-] (0.5,0.5) to[out=90, in=0] (0,1);
\draw[-] (0,1) to[out = 180, in = 90] (-0.5,0.5);
\node at (0.6,0.45) {$\scriptstyle{i}$};
\node at (0.40,0.8) {$\scriptstyle\bullet$};
\node at (1.4,1) {$\scriptstyle{\frac{xm_{V,i}(x)}{n_{V,i}(x)}x^{r}}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm, scale=0.7, ]
\draw[-] (0.08,-.3) to (0.08,.4);
\node at (0.08,0.15) {$\scriptstyle\bullet$};
\node at (0.08,-0.52) {$\scriptstyle{j}$};
\node at (-0.8,0.15) {$\scriptstyle{(x-i)^k}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 9pt,scale=0.5, 
  color=\clr,inner sep=0pt, minimum width=11pt]
\draw[-,darkg,thick] (0,0.2) to (0,1.4);
\node at (0,-.0) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1mm, scale=0.7, ]
\draw[-] (0.5,0.5) to[out=-90, in=0] (0,0);
\draw[-] (0,0) to[out = 180, in = -90] (-0.5,0.5);
\draw[-] (0.5,0.5) to[out=90, in=0] (0,1);
\draw[-] (0,1) to[out = 180, in = 90] (-0.5,0.5);
\node at (0.6,0.59) {$\scriptstyle{i}$};
\node at (0.4,0.8) {$\scriptstyle\bullet$};
\node at (1.4,1.3) {$\scriptstyle{g(x)m_{V,i}(x)x^{r+1}}$};
\end{tikzpicture} 
= 
\begin{tikzpicture}[baseline = 1mm, scale=0.7, ]
\draw[-] (0.5,0.5) to[out=-90, in=0] (0,0);
\draw[-] (0,0) to[out = 180, in = -90] (-0.5,0.5);
\draw[-] (0.5,0.5) to[out=90, in=0] (0,1);
\draw[-] (0,1) to[out = 180, in = 90] (-0.5,0.5);
\node at (0.4,0.8) {$\scriptstyle\bullet$};
\node at (1.4,1.3) {$\scriptstyle{g(x)m_{V,i}(x)x^{r+1}}$};
\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[baseline=-0.5ex,scale=0.7 ]
        \draw[thick, darkred, ->] (0,-0.5) -- (0,0.5);
       % \draw[-,darkg,thick] (.4,-0.5) to (.4,.5);
        \node at (.2,.05) {$\scriptstyle{\lambda}$};
%\node at (0.4,-.7) {$\darkg\scriptstyle{V}$};
\node[darkred] at (0, -0.7) {$\scriptstyle i$};
\end{tikzpicture}
    =\begin{tikzpicture}[baseline=-0.5ex ,scale=0.7]
        \draw[thick, black, ] (0,-0.5) -- (0,0.5);
    \node at (0, -0.7) {$\scriptstyle i$};
     %\draw[-,darkg,thick] (.4,-0.5) to (.4,.5);
     %\node at (0.4,-.7) {$\darkg\scriptstyle{V}$};    
\end{tikzpicture}$,
$% vertical strand: 1 -> 1, arrow down
    \begin{tikzpicture}[baseline=-0.5ex,scale=0.7 ]
        \draw[thick, darkred, <-] (0,-0.5) -- (0,0.5);
       % \draw[-,darkg,thick] (.4,-0.5) to (.4,.5);
%\node at (0.4,-.7) {$\darkg\scriptstyle{V}$};
\node[darkred] at (0, -0.7) {$\scriptstyle i$}; 
 \node at (.2,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
   = \begin{tikzpicture}[baseline=-0.5ex, scale=0.7  ]
        \draw[thick, black, ] (0,-0.5) -- (0,0.5);
    \node at (0, -0.7) {$\scriptstyle  {-i}$};
   %   \draw[-,darkg,thick] (.4,-0.5) to (.4,.5);
%\node at (0.4,-.7) {$\darkg\scriptstyle{V}$};   
\end{tikzpicture}$, 
$ 
    \begin{tikzpicture}[baseline=-0.5ex ,scale=0.7 ]
        \draw[thick, darkred, ->] (0,-0.5) -- (0,0.5);
        \fill[darkred]  (0, 0) circle (2pt);
        \node[darkred] at (0, -0.7) {$\scriptstyle i$}; 
       % \draw[-,darkg,thick] (.4,-0.5) to (.4,.5);
%\node at (.4,-.7) {$\darkg\scriptstyle{V}$};
 \node at (.2,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=-0.5ex,scale=0.7 ] \draw[thick, black, ] (0,-0.5) -- (0,0.5);
        \node at (0, 0) {$\scriptstyle\bullet$}; 
        \node at (0.6,0) {$\scriptstyle{x-i}$};        
        \node at (0, -0.7) {$\scriptstyle i$};
%  \draw[-,darkg,thick] (1.2,-0.5) to (1.2,.5);
%\node at (1.2,-.7) {$\darkg\scriptstyle{V}$};
        \end{tikzpicture}
        $, 
        $     
    % vertical strand: 1 -> 1, arrow down
    \begin{tikzpicture}[baseline=-0.5ex ,scale=0.7 ]
        \draw[thick, darkred, <-] (0,-0.5) -- (0,0.5);
       \fill[darkred]  (0, 0) circle (2pt);
       \node[darkred] at (0, -0.7) {$\scriptstyle i$}; 
        \node at (.2,.05) {$\scriptstyle{\lambda}$};  
       %\draw[-,darkg,thick] (.7,-0.5) to (.7,.5);        
       %\node at (.7,-.7) {$\darkg\scriptstyle{V}$};        
       \end{tikzpicture}
   = \begin{tikzpicture}[baseline=-0.5ex ,scale=0.7  ]
        \draw[thick, black, ] (0,-0.5) -- (0,0.5);
         \node at (0, 0) {$\scriptstyle\bullet$}; 
          \node at (0.75,0) {$\scriptstyle{-x-i}$}; 
          \node at (0, -0.7) {$\scriptstyle  -i$};
        %   \draw[-,darkg,thick] (1.2,-0.5) to (1.2,.5);
%\node at (1.2,-.7) {$\darkg\scriptstyle{V}$};   
\end{tikzpicture}$,   
\item [(2)]
    % cup: 0 -> 2, arrow to the right
    $\begin{tikzpicture}[baseline=-0.5ex ,scale=0.7, ]
        \draw[thick, darkred, ->] 
            (-0.4,0.5) .. controls (-0.4,-0.3) and (0.4,-0.3) .. (0.4,0.5); 
            \node[darkred] at (-.4, .7) {$\scriptstyle{i}$}; 
           %  \draw[-,darkg,thick] (.6,-0.5) to (.6,.5);
%\node at (0.6,-.7) {$\darkg\scriptstyle{V}$};  
 \node at (.5,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
            =\begin{tikzpicture}[baseline=-0.5ex, scale=0.7,  ]
             \draw[thick, black] 
            (-0.4,0.5) .. controls (-0.4,-0.3) and (0.4,-0.3) .. (0.4,0.5);
            \node at (-.4, .7) {$\scriptstyle{-i}$};
             \node at (.4, .7) {$\scriptstyle{i}$};  
           %  \draw[-,darkg,thick] (.6,-0.5) to (.6,.5);
%\node at (0.6,-.7) {$\darkg\scriptstyle{V}$};           
\end{tikzpicture}$,
$ 
 \begin{tikzpicture}[baseline=-0.5ex,scale=0.7, , yshift=10pt]
        \draw[thick, darkred, ->] 
            (-0.4,-0.5) .. controls (-0.4,0.3) and (0.4,0.3) .. (0.4,-0.5);\node[darkred] at (-0.4, -0.7) {$\scriptstyle i$}; 
            %\draw[-,darkg,thick] (.7,-0.5) to (.7,.5);
%\node at (0.7,-.7) {$\darkg\scriptstyle{V}$};  
 \node at (.5,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
= \begin{tikzpicture}[baseline=-0.5ex ,scale=0.7, ,   yshift=10pt]
        \draw[thick, ] 
            (-0.4,-0.5) .. controls (-0.4,0.3) and (0.4,0.3) .. (0.4,-0.5);
                \node at (-0.4, -0.7) {$\scriptstyle i$}; 
  \node at (0.4, -0.7) {$\scriptstyle -i$};
%\draw[-,darkg,thick] (.8,-0.5) to (.8,.5);
%\node at (0.8,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}$,
\item[(3)] 
$\begin{tikzpicture}[baseline=-0.5ex,scale=0.7,  ]
        \draw[thick, darkred, <-] 
            (-0.4,0.5) .. controls (-0.4,-0.3) and (0.4,-0.3) .. (0.4,0.5);
            \node[darkred] at (.4, .7) {$\scriptstyle{i}$};  
          %  \draw[-,darkg,thick] (.6,-0.5) to (.6,.5);
%\node at (0.6,-.7) {$\darkg\scriptstyle{V}$};  
\node at (.5,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}=\begin{tikzpicture}[baseline=-0.5ex,scale=0.7,]
        \draw[thick, black, ] 
            (-0.4,0.5) .. controls (-0.4,-0.3) and (0.4,-0.3) .. (0.4,0.5);
             \node at (-.4, .7) {$\scriptstyle{i}$};
             \node at (.4, .7) {$\scriptstyle -i$};   \node at (-.38, .3) {$\scriptstyle\bullet$};  
             \node at (-1.5, .4) {$\scriptstyle 
 a_{E_{-i}V,i}(x)$};  
            % \draw[-,darkg,thick] (.6,-0.5) to (.6,.5);
%\node at (0.6,-.7) {$\darkg\scriptstyle{V}$};  
\end{tikzpicture}$, 
$    \begin{tikzpicture}[baseline=-0.5ex,scale=0.7,  yshift=10pt]
        \draw[thick, darkred, <-] 
            (-0.4,-0.5) .. controls (-0.4,0.3) and (0.4,0.3) .. (0.4,-0.5);
             \node[darkred] at (.4, -.7) {$\scriptstyle{i}$};
            % \draw[-,darkg,thick] (.6,-0.5) to (.6,.5);
%\node at (0.6,-.7) {$\darkg\scriptstyle{V}$};
\node at (.5,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}$
= 
$\begin{tikzpicture}[baseline=-0.5ex,scale=0.7, , yshift=10pt]
        \draw[thick] 
            (-0.4,-0.5) .. controls (-0.4,0.3) and (0.4,0.3) .. (0.4,-0.5);
            \node at (-0.4, -0.7) {$\scriptstyle -i$}; 
  \node at (0.4, -0.73) {$\scriptstyle i$};   
  \node at (.4, -.35) {$\scriptstyle\bullet$};
  \node at (1.2, -.4) {$\scriptstyle b_{V,i}(x)$};
%  \draw[-,darkg,thick] (1.8,-0.5) to (1.8,.5);
%\node at (1.8,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5ex,scale=0.8]
        \draw[thick, darkred, <-] 
            (-0.4,0.5) .. controls (-0.4,-0.3) and (0.4,-0.3) .. (0.4,0.5);
            \node[darkred] at (.4, .7) {$\scriptstyle{i}$};  
           % \draw[-,darkg,thick] (.6,-0.5) to (.6,.5);
%\node at (0.6,-.7) {$\darkg\scriptstyle{V}$}; 
 \node at (.5,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}=\begin{cases}
 \begin{tikzpicture}[baseline=-0.5ex,scale=0.8, ]
        \draw[thick, black, ] 
            (-0.4,0.5) .. controls (-0.4,-0.3) and (0.4,-0.3) .. (0.4,0.5);
             \node at (-.4, .7) {$\scriptstyle{i}$};
             \node at (.4, .7) {$\scriptstyle -i$};             
             \node at (-.38, .3) {$\scriptstyle\bullet$};  
             \node at (-1.6, .4) {$\scriptstyle \frac{4x^2}{1-4x^2} a_{V, i}(x)$};  
           %  \draw[-,darkg,thick] (.6,-0.5) to (.6,.5);
%\node at (0.6,-.7) {$\darkg\scriptstyle{V}$};             
\end{tikzpicture}
& \text{ if } i\neq \frac{1}{2},
\\
\begin{tikzpicture}[baseline=-0.5ex,scale=0.8, ]
        \draw[thick, black, ] 
            (-0.4,0.5) .. controls (-0.4,-0.3) and (0.4,-0.3) .. (0.4,0.5);
             \node at (-.4, .7) {$\scriptstyle{i}$};
             \node at (.4, .7) {$\scriptstyle -i$};             
             \node at (-.38, .3) {$\scriptstyle\bullet$};  
             \node at (-1.6, .4) {$\scriptstyle \frac{-4x^2}{1+2x} a_{V, i}(x)$};  
             %\draw[-,darkg,thick] (.6,-0.5) to (.6,.5);
%\node at (0.6,-.7) {$\darkg\scriptstyle{V}$};            
\end{tikzpicture}
 &  \text{ if } i=\frac{1}{2}.
\end{cases}$
\item  [(2)] 
$    \begin{tikzpicture}[baseline=-0.5ex,scale=0.8, yshift=10pt]
        \draw[thick, darkred, <-] 
            (-0.4,-0.5) .. controls (-0.4,0.3) and (0.4,0.3) .. (0.4,-0.5);
             \node[darkred] at (.4, -.7) {$\scriptstyle{i}$};
            % \draw[-,darkg,thick] (.6,-0.5) to (.6,.5);
%\node at (0.6,-.7) {$\darkg\scriptstyle{V}$};
 \node at (.5,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
=
\begin{cases}
    \begin{tikzpicture}[baseline=-0.5ex,scale=0.8, , yshift=10pt]
        \draw[thick] 
            (-0.4,-0.5) .. controls (-0.4,0.3) and (0.4,0.3) .. (0.4,-0.5);
            \node at (-0.4, -0.7) {$-i$}; 
  \node at (0.4, -0.7) {$i$};   
  \node at (.4, -.4) {$\scriptstyle\bullet$};
  \node at (1.7, -.4) {$\scriptstyle \frac{1-4x^2}{4x^2}b_{E_iV, i}(x)$};
 % \draw[-,darkg,thick] (2.7,-0.5) to (2.7,.5);
%\node at (2.7,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture} & \text{ if } i\neq\frac{1}{2},
\\
\begin{tikzpicture}[baseline=-0.5ex,scale=0.8,  yshift=10pt]
        \draw[thick] 
            (-0.4,-0.5) .. controls (-0.4,0.3) and (0.4,0.3) .. (0.4,-0.5);
            \node at (-0.4, -0.7) {$-i$}; 
  \node at (0.4, -0.7) {$i$};   
  \node at (.4, -.35) {$\scriptstyle\bullet$};
  \node at (1.7, -.4) {$\scriptstyle \frac{1+2x}{-4x^2} b_{E_iV, i}(x)$};
%  \draw[-,darkg,thick] (2.7,-0.5) to (2.7,.5);
%\node at (2.7,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5ex,scale=0.5]
   \node at (0.9, -0.7) {$\scriptstyle{i}$};
   \draw[thick, black, ] (0.9,-0.5) -- (0.9,0.5);
        \node at (0.9, 0) {$\scriptstyle\bullet$}; 
        \end{tikzpicture} $ and $a_{V, i}(x) \begin{tikzpicture}[baseline=-0.5ex,scale=0.5]
   \node at (0.9, -0.7) {$\scriptstyle{i}$};
   \draw[thick, black, ] (0.9,-0.5) -- (0.9,0.5);
        \node at (0.9, 0) {$\scriptstyle\bullet$}; 
        \end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5ex,scale=0.5]
   \node at (0.9, -0.7) {$\scriptstyle{i}$};
   \draw[thick, black, ] (0.9,-0.5) -- (0.9,0.5);
        \node at (0.9, 0) {$\scriptstyle\bullet$}; 
        \end{tikzpicture} $ and $b_{E_iV, i}(x) \begin{tikzpicture}[baseline=-0.5ex,scale=0.5]
   \node at (0.9, -0.7) {$\scriptstyle{i}$};
   \draw[thick, black, ] (0.9,-0.5) -- (0.9,0.5);
        \node at (0.9, 0) {$\scriptstyle\bullet$}; 
        \end{tikzpicture}
\begin{tikzpicture}[baseline = 0, darkred]
	\draw[->,thick] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick] (-0.28,-.3) to (0.28,.4);
   \node at (-.3,-.45) {$\scriptstyle{j}$};
   \node at (.3,-.45) {$\scriptstyle{i}$};
   \node at (0.5,0.05) {$\color{gray}\scriptstyle{\lambda}$};
 %  \draw[-,darkg,thick] (0.8,-0.5) to (0.8,.5);
%\node at (0.8,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
=
\left\{
\begin{array}{ll}
\begin{tikzpicture}[baseline = 0, scale=0.8, ]
	\draw[-] (0.38,-.4) to (-0.38,.5);
	\draw[-] (-0.38,-.4) to (0.38,.5);
      \node at (0,0.05) {$\diamond$};
	\draw[-,densely dotted] (0.2,-.24) to (-0.19,-.24);
   \node at (-.4,-.55) {$\scriptstyle{i}$};
   \node at (.4,-.55) {$\scriptstyle{i}$};
   \node at (-.4,.65) {$\scriptstyle{i}$};
   \node at (.4,.65) {$\scriptstyle{i}$};
      \node at (1.3,-0.2) {$\scriptstyle{ (\ell_{+-}^{12})^{-1}}$};
     %  \draw[-,darkg,thick] (2.3,-0.5) to (2.3,.5);
%\node at (2.3,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
+\begin{tikzpicture}[baseline = 0mm, scale=0.8, ]
	\draw[-,densely dotted] (0.14,.06) to (0.5,.06);
	\draw[-] (0.58,-.4) to (0.58,.5);
	\draw[-] (0.08,-.4) to (0.08,.5);
      \node at (0.08,-0.55) {$\scriptstyle{i}$};
      \node at (0.58,-0.55) {$\scriptstyle{i}$};
      \node at (1.6,0.1) {$\scriptstyle{(\ell_{+-}^{12})^{-1}} $};
      %\draw[-,darkg,thick] (2.6,-0.5) to (2.6,.5);
%\node at (2.6,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
&\text{if $j=i$,}\\
\begin{tikzpicture}[baseline = 0, scale=0.8, ]
	\draw[-] (0.38,-.4) to (-0.38,.5);
	\draw[-] (-0.38,-.4) to (0.38,.5);
	\draw[-,densely dotted] (0.2,-.24) to (-0.19,-.24);
      \node at (0,0.05) {$\diamond$};
   \node at (-.4,-.55) {$\scriptstyle{i+1}$};
   \node at (-.4,.69) {$\scriptstyle{i}$};
   \node at (.4,.69) {$\scriptstyle{i+1}$};
   \node at (.4,-.55) {$\scriptstyle{i}$};
      \node at (1.1,-0.2) {$\scriptstyle{d_{+-}^{12}}$};
 %     \draw[-,darkg,thick] (2,-0.5) to (2,.5);
%\node at (2.6,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
&\text{if $j=i+1$,}\\
\begin{tikzpicture}[baseline = 0, scale=0.8, ]
	\draw[-] (0.38,-.4) to (-0.38,.5);
      \node at (0,0.05) {$\diamond$};
	\draw[-] (-0.38,-.4) to (0.38,.5);
	\draw[-,densely dotted] (0.18,-.24) to (-0.19,-.24);
   \node at (-.4,-.62) {$\scriptstyle{j}$};
   \node at (.4,-.6) {$\scriptstyle{i}$};
   \node at (.4,.75) {$\scriptstyle{j}$};
   \node at (-.4,.73) {$\scriptstyle{i}$};
      \node at (1.3,-0.2) {$\scriptstyle{\frac{d^{12}_{+-}} {\ell_{-+}^{12}}}$};
     % \draw[-,darkg,thick] (2.0,-0.5) to (2.0,.5);
%\node at (2.0,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
&\text{if $j \neq i,i+1$,}
\end{array}\right.$
\item[(2)] $\mathord{
\begin{tikzpicture}[baseline = 0, scale=0.8, ]
	\draw[<-,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,.65) {$\scriptstyle{j}$};
   \node at (0.28,.65) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
  %  \draw[-,darkg,thick] (0.8,-0.5) to (0.8,.5);
%\node at (0.8,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
}
=t_{ji}^{-1}\mathord{
\begin{tikzpicture}[baseline = 0, scale=0.4]
\draw[->,thick,darkred] (-1.3,.4) to (-1.3,-1.2);
\draw[-,thick,darkred] (1.3,-.4) to (1.3,1.2);
\draw[-,thick,darkred] (-.5,1.1) to [out=180,in=90] (-1.3,.4);
\draw[-,thick,darkred] (.35,.4) to [out=90,in=0] (-.5,1.1);
\draw[-,thick,darkred] (.5,-1.1) to [out=0,in=-90] (1.3,-.4);
\draw[-,thick,darkred] (-.35,-.4) to [out=-90,in=180] (.5,-1.1);
\draw[-,thick,darkred] (-.35,-.4) to [out=90,in=-90] (.35,.4);
        \draw[-,thick,darkred] (0.35,-.5) to[out=180,in=0] (-0.35,.5);
        \draw[->,thick,darkred] (-0.35,.5) to[out=180,in=90] (-0.8,-1.2);
        \draw[-,thick,darkred] (0.35,-.5) to[out=0,in=-90] (0.8,1.2);
  \node at (0.8,1.9) {$\scriptstyle{j}$};
  \node at (1.3,1.8) {$\scriptstyle{i}$};
   \node at (1.55,0) {$\scriptstyle{\lambda}$};
    %\draw[-,darkg,thick] (1.8,-0.5) to (1.8,.5);
%\node at (1.8,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,-.5) {$\scriptstyle{j}$};
   \node at (-0.28,.6) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
  % \draw[-,darkg,thick] (.6,-0.5) to (.6,.5);
%\node at (.6,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
}
=
\mathord{
\begin{tikzpicture}[baseline = 0, scale=0.6]
	\draw[->,thick,darkred] (0.3,-.5) to (-0.3,.5);
	\draw[-,thick,darkred] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,darkred] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,darkred] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,darkred] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,darkred] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
  \node at (-0.8,.73) {$\scriptstyle{i}$};
   \node at (0.28,-.74) {$\scriptstyle{j}$};
   \node at (1.05,.05) {$\scriptstyle{\lambda}$}; 
   %\draw[-,darkg,thick] (1.2,-0.5) to (1.2,.5);
%\node at (1.2,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
}$,  $\quad
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,-.5) {$\scriptstyle{j}$};
   \node at (-0.28,.6) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
   %\draw[-,darkg,thick] (.6,-0.5) to (.6,.5);
%\node at (.6,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
}
=
\mathord{
\begin{tikzpicture}[baseline = 0, scale=0.6]
	\draw[<-,thick,darkred] (0.3,-.5) to (-0.3,.5);
	\draw[-,thick,darkred] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,darkred] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[-,thick,darkred] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,darkred] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[->,thick,darkred] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
  \node at (-0.8,.68) {$\scriptstyle{i}$};
   \node at (0.28,-.69) {$\scriptstyle{j}$};
  \node at (1.05,.05) {$\scriptstyle{\lambda}$};
   %\draw[-,darkg,thick] (1.2,-0.5) to (1.2,.5);
%\node at (1.2,-.7) {$\darkg\scriptstyle{V}$}; 
\end{tikzpicture}
}$, %\old{ need to be revised by using the up-ward crossing ? }
\item  [(4)]  $
   \sum_{r\in \mathbb Z}  
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.13) {$\scriptstyle{i}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{darkred}\scriptstyle\bullet$};
   \node at (0.4,0.2) {$\color{darkred}\scriptstyle{r}$};
  % \draw[-,darkg,thick] (0.6,-0.5) to (0.6,.5);
%\node at (.6,-.7) {$\darkg\scriptstyle{V}$};     
\end{tikzpicture} 
u^{-r-1}  
       = \frac{t_{V,i}(u+i)}{u^{\epsilon_i(V)}} 
      %\begin{tikzpicture}[baseline = 0]       
      %\draw[-,darkg,thick] (0.6,-0.5) to (0.6,.5);
%\node at (.6,-.7) {$\darkg\scriptstyle{V}$};  
%\end{tikzpicture}
$,  $\qquad
    \sum_{r \in \mathbb{Z}} 
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.13) {$\scriptstyle{i}$};
   \node at (0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{darkred}\scriptstyle\bullet$};
   \node at (-0.4,0.2) {$\color{darkred}\scriptstyle{r}$};
  % \draw[-,darkg,thick] (0.6,-0.5) to (0.6,.5);
%\node at (.6,-.7) {$\darkg\scriptstyle{V}$}; %\node at (0.8,0.2){$\scriptstyle{
%u^{-r-1}}$};  
%\draw[-,darkg,thick] (.5,-0.5) to (.5,.5);
%\node at (0.5,-.7) {$\darkg\scriptstyle{V}$}; 
\end{tikzpicture}
u^{-r-1}= 
 \frac{2^{\delta_{i, \frac{1}{2}}} u^{\epsilon_i(V)+\delta_{i, \frac{1}{2}}}}{t_{V,i}(u+i)}$
 %\begin{tikzpicture}[baseline = 0] \draw[-,darkg,thick] (.5,-0.5) to (.5,.5);
%\node at (0.5,-.7) {$\darkg\scriptstyle{V}$}; 
%\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.13) {$\scriptstyle{i}$};
   \node at (0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{darkred}\scriptstyle\bullet$};
   \node at (-0.4,0.2) {$\color{darkred}\scriptstyle{r}$};
  % \draw[-,darkg,thick] (0.6,-0.5) to (0.6,.5);
%\node at (.6,-.7) {$\darkg\scriptstyle{V}$}; %\node at (0.8,0.2){$\scriptstyle{
%u^{-r-1}}$};  
%\draw[-,darkg,thick] (.5,-0.5) to (.5,.5);
%\node at (0.5,-.7) {$\darkg\scriptstyle{V}$}; 
\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[baseline = 0, scale=0.8, transform shape]
  \draw[-,thick,black] (0.3,0) to (0.3,-.4);
  \draw[-,thick,black] (0.3,0) to[out=90, in=0] (0.1,0.4);
  \draw[-,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
  \draw[-,thick,black] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
  \draw[-,thick,black] (-0.3,-0.4) to[out = 180, in = -90] (-0.5,0);
  \draw[,thick,black] (-0.5,0) to (-0.5,0.4);
  \node at (0.3,-.55) {$\scriptstyle{i}$}; \node at (-0.5,-.1) {$\scriptstyle\bullet$};
  %\node at (0.5,0) {$\scriptstyle{\lambda}$};
   \node at (-1.5,-.3) {$a_{E_{-i}E_iV, i}(x)$}; 
 %\draw[-,darkg,thick] (2.1,-0.5) to (2.1,.5);
%\node at (2.1,-.7) {$\darkg\scriptstyle{V}$};
 %\node at (.5,.05) {$\scriptstyle{\lambda}$};
   
\end{tikzpicture}}=\mathord{\begin{tikzpicture}[baseline = 0, scale=0.8, transform shape]
  \draw[-,thick,black] (0.3,0) to (0.3,-.4);
  \draw[-,thick,black] (0.3,0) to[out=90, in=0] (0.1,0.4);
  \draw[-,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
  \draw[-,thick,black] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
  \draw[-,thick,black] (-0.3,-0.4) to[out = 180, in = -90] (-0.5,0);
  \draw[,thick,black] (-0.5,0) to (-0.5,0.4);
  \node at (0.3,-.55) {$\scriptstyle{i}$};
   \node at (-0.5,-.1) {$\scriptstyle\bullet$};
  %\node at (0.5,0) {$\scriptstyle{\lambda}$};
   \node at (-1.2,-.3) {$a_{V, i}(x)$}; 
 %\draw[-,darkg,thick] (2.1,-0.5) to (2.1,.5);
%\node at (2.1,-.7) {$\darkg\scriptstyle{V}$};
 %\node at (.5,.05) {$\scriptstyle{\lambda}$};
   \end{tikzpicture}
\begin{tikzpicture}[baseline = 0, scale=0.8, ]
  \draw[-,thick,darkred] (0.3,0) to (0.3,-.4);
	\draw[-,thick,darkred] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,darkred] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,darkred] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[->,thick,darkred] (-0.5,0) to (-0.5,.4);
   \node at (0.3,-.55) {$\scriptstyle{i}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$}; 
% \draw[-,darkg,thick] (.7,-0.5) to (.7,.5);
%\node at (0.7,-.7) {$\darkg\scriptstyle{V}$};
 %\node at (.5,.05) {$\scriptstyle{\lambda}$};
   \end{tikzpicture}
}=\mathord{\begin{tikzpicture}[baseline = 0, scale=0.8, transform shape]
  \draw[-,thick,black] (0.3,0) to (0.3,-.4);
  \draw[-,thick,black] (0.3,0) to[out=90, in=0] (0.1,0.4);
  \draw[-,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
  \draw[-,thick,black] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
  \draw[-,thick,black] (-0.3,-0.4) to[out = 180, in = -90] (-0.5,0);
  \draw[,thick,black] (-0.5,0) to (-0.5,0.4);
  \node at (0.3,-.55) {$\scriptstyle{i}$};
  \node at (-0.5,-.1) {$\scriptstyle\bullet$};  \node at (0.3,-.3) {$\scriptstyle\bullet$};  
  %\node at (0.5,0) {$\scriptstyle{\lambda}$};
  %\node at (1.1,-.3) {\old{$a_{V, i}(x)$}};
   \node at (1.1,-.55) {$b_{V, i}(x)$};
   \node at (-1.7,-.3) {$a_{E_{-i}E_iV, i}(x)$}; 
 %\draw[-,darkg,thick] (2.1,-0.5) to (2.1,.5);
%\node at (2.1,-.7) {$\darkg\scriptstyle{V}$};
 %\node at (.5,.05) {$\scriptstyle{\lambda}$};
   
\end{tikzpicture}}=\begin{tikzpicture}[baseline = 0, scale=0.8]
  \draw[-,thick,black] (0.3,0) to (0.3,-.4);
  \draw[-,thick,black] (0.3,0) to[out=90, in=0] (0.1,0.4);
  \draw[-,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
  \draw[-,thick,black] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
  \draw[-,thick,black] (-0.3,-0.4) to[out = 180, in = -90] (-0.5,0);
  \draw[thick,black] (-0.5,0) to (-0.5,0.4);
  \node at (0.3,-.6) {$\scriptstyle{i}$};
  %\node at (0.5,0) {$\scriptstyle{\lambda}$};
 % \draw[-,darkg,thick] (.7,-0.5) to (.7,.5);
%\node at (.7,-.7) {$\darkg\scriptstyle{V}$};
 %\node at (.5,.05) {$\scriptstyle{\lambda}$};
 \end{tikzpicture}= \mathord{\begin{tikzpicture}[baseline=0, scale=0.8]
  \draw[->,thick,darkred] (0,-0.4) to (0,.4);
   \node at (0,-.53) {$\scriptstyle{i}$};
   \node at (0.2,0) {$\scriptstyle{\lambda}$};
 %  \draw[-,darkg,thick] (.4,-0.5) to (.4,.5);
%\node at (.4,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[baseline = 0, darkred]
	\draw[<-,thick] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick] (-0.28,-.3) to (0.28,.4);
   \node at (-.3,-.45) {$\scriptstyle{j}$};
   \node at (.3,-.45) {$\scriptstyle{i}$};
   \node at (0.5,0.05) {$\color{gray}\scriptstyle{\lambda}$};
  % \draw[-,darkg,thick] (0.8,-0.5) to (0.8,.5);
%\node at (0.8,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
=
\left\{
\begin{array}{ll}
\begin{tikzpicture}[baseline = 0, scale=0.7,  ]
	\draw[-] (0.38,-.4) to (-0.38,.5);
	\draw[-] (-0.38,-.4) to (0.38,.5);
      \node at (0,0.05) {$\diamond$};
	\draw[-,densely dotted] (0.2,-.24) to (-0.19,-.24);
   \node at (-.4,-.6) {$\scriptstyle{i}$};
   \node at (.4,-.6) {$\scriptstyle{-i}$};
   \node at (-.4,.65) {$\scriptstyle{-i}$};
   \node at (.4,.7) {$\scriptstyle{i}$};
     % \node at (-0.26,-0.25) {$\dt$};
     % \node at (0.26,-0.25) {$\dt$};
      \node at (1.3,-0.2) {$\scriptstyle{(\ell^{12}_{--})^{-1}}$};
      % \draw[-,darkg,thick] (2.3,-0.5) to (2.3,.5);
%\node at (2.3,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}=
\begin{tikzpicture}[baseline = 0, scale=0.7, ]
	\draw[-] (0.38,-.4) to (-0.38,.5);
	\draw[-] (-0.38,-.4) to (0.38,.5);
      \node at (0,0.05) {$\diamond$};
	\draw[-,densely dotted] (0.2,.24) to (-0.19,.24);
   \node at (-.4,-.6) {$\scriptstyle{i}$};
   \node at (.4,-.55) {$\scriptstyle{-i}$};
   \node at (-.4,.65) {$\scriptstyle{-i}$};
   \node at (.4,.7) {$\scriptstyle{i}$};
     % \node at (-0.26,0.25) {$\dt$};
      % \node at (0.26,0.25) {$\dt$};
      \node at (1.3,0.2) {$\scriptstyle{(\ell^{12}_{--})^{-1}}$};
     %  \draw[-,darkg,thick] (2.3,-0.5) to (2.3,.5);
%\node at (2.3,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
&\text{if $j=i$,}\\
-\begin{tikzpicture}[baseline = 0, scale=0.7, ]
	\draw[-] (0.38,-.4) to (-0.38,.5);
	\draw[-] (-0.38,-.4) to (0.38,.5);
      \node at (0,0.05) {$\diamond$};
	\draw[-,densely dotted] (0.2,-.24) to (-0.19,-.24);
   \node at (-.4,-.63) {$\scriptstyle{j}$};
   \node at (.4,-.55) {$\scriptstyle{-i}$};
   \node at (-.4,.65) {$\scriptstyle{-i}$};
   \node at (.4,.72) {$\scriptstyle{j}$};
     % \node at (-0.26,-0.25) {$\dt$};
     % \node at (0.26,-0.25) {$\dt$};
      \node at (1.3,-0.2) {$\scriptstyle{d^{12}_{++}}$};
      % \draw[-,darkg,thick] (2.3,-0.5) to (2.3,.5);
%\node at (2.3,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}=-
\begin{tikzpicture}[baseline = 0, scale=0.7, ]
	\draw[-] (0.38,-.4) to (-0.38,.5);
	\draw[-] (-0.38,-.4) to (0.38,.5);
      \node at (0,0.05) {$\diamond$};
	\draw[-,densely dotted] (0.2,.24) to (-0.19,.24);
   \node at (-.4,-.61) {$\scriptstyle{j}$};
   \node at (.4,-.55) {$\scriptstyle{-i}$};
   \node at (-.4,.65) {$\scriptstyle{-i}$};
   \node at (.4,.72) {$\scriptstyle{j}$};
     % \node at (-0.26,0.25) {$\dt$};
     % \node at (0.26,0.25) {$\dt$};
      \node at (1.3,0.2) {$\scriptstyle{d^{12}_{++}}$};
      % \draw[-,darkg,thick] (2.3,-0.5) to (2.3,.5);
%\node at (2.3,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
&\text{if $i=j+1$,}\\
-\begin{tikzpicture}[baseline = 0, scale=0.7, ]
	\draw[-] (0.38,-.4) to (-0.38,.5);
      \node at (0,0.05) {$\diamond$};
	\draw[-] (-0.38,-.4) to (0.38,.5);
	\draw[-,densely dotted] (0.18,-.24) to (-0.19,-.24);
   \node at (-.4,-.6) {$\scriptstyle{j}$};
   \node at (.4,-.55) {$\scriptstyle{-i}$};
   \node at (.4,.72) {$\scriptstyle{j}$};
   \node at (-.4,.65) {$\scriptstyle{-i}$};
    %  \node at (-0.26,-0.25) {$\dt$};
    %  \node at (0.26,-0.25) {$\dt$};
      \node at (1.2,-0.2) {$\scriptstyle{\frac{d_{++}^{12}} {\ell_{++}^{12}} }$};
    %  \draw[-,darkg,thick] (1.9,-0.5) to (1.9,.5);
%\node at (1.9,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}=-\begin{tikzpicture}[baseline = 0, scale=0.7]
	\draw[-] (0.38,-.4) to (-0.38,.5);
	\draw[-] (-0.38,-.4) to (0.38,.5);
      \node at (0,0.05) {$\diamond$};
	\draw[-,densely dotted] (0.2,.24) to (-0.19,.24);
   \node at (-.4,-.6) {$\scriptstyle{j}$};
   \node at (.4,-.55) {$\scriptstyle{-i}$};
   \node at (-.4,.65) {$\scriptstyle{-i}$};
   \node at (.4,.72) {$\scriptstyle{j}$};
    %  \node at (-0.26,0.25) {$\dt$};
     % \node at (0.26,0.25) {$\dt$};
      \node at (1.2,0.2) {$\scriptstyle{\frac{d_{++}^{12}}{\ell_{++}^{12}}}$};
    %   \draw[-,darkg,thick] (1.9,-0.5) to (1.9,.5);
%\node at (1.9, -.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
&\text{if $j \neq i,i-1$.}
\end{array}\right.$
\item [(2)] $
\begin{tikzpicture}[baseline = 0, darkred]
	\draw[->,thick] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick] (-0.28,-.3) to (0.28,.4);
   \node at (-.3,-.45) {$\scriptstyle{j}$};
   \node at (.3,-.45) {$\scriptstyle{i}$};
   \node at (0.5,0.05) {$\color{gray}\scriptstyle{\lambda}$};
 %  \draw[-,darkg,thick] (0.8,-0.5) to (0.8,.5);
%\node at (0.8,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
=
\left\{
\begin{array}{ll}
\begin{tikzpicture}[baseline = 0, scale=0.7, ]
	\draw[-] (0.38,-.4) to (-0.38,.5);
	\draw[-] (-0.38,-.4) to (0.38,.5);
      \node at (0,0.05) {$\diamond$};
	\draw[-,densely dotted] (0.2,-.24) to (-0.19,-.24);
   \node at (-.4,-.6) {$\scriptstyle{-i}$};
   \node at (.4,-.6) {$\scriptstyle{i}$};
   \node at (-.4,.71) {$\scriptstyle{i}$};
   \node at (.4,.65) {$\scriptstyle{-i}$};
      \node at (-0.30,-0.32) {$\scriptscriptstyle\bullet$};
     % \node at (0.26,-0.25) {$\dt$};
      \node at (0.23,0.26) {$\scriptscriptstyle\bullet$};
       \node at (1.2,0.25) {$\scriptstyle{c_{V}(x)^{-1}}$};
       \node at (-.85,-0.2) {$\scriptstyle{c_{V}(x)}$};
      \node at (1.2,-0.2) {$\scriptstyle{s(x_1, x_2)}$};
      % \draw[-,darkg,thick] (2.3,-0.5) to (2.3,.5);
%\node at (2.3,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}=\begin{tikzpicture}[baseline = 0, scale=0.7,]
	\draw[-] (0.38,-.4) to (-0.38,.5);
	\draw[-] (-0.38,-.4) to (0.38,.5);
      \node at (0,0.05) {$\diamond$};
	\draw[-,densely dotted] (0.2,.24) to (-0.19,.24);
   \node at (-.4,-.55) {$\scriptstyle{-i}$};
   \node at (.4,-.55) {$\scriptstyle{i}$};
   \node at (-.4,.71) {$\scriptstyle{i}$};
   \node at (.4,.65) {$\scriptstyle{-i}$};
      \node at (-0.22,0.25) {$\scriptscriptstyle\bullet$};
      \node at (0.26,-0.25) {$\scriptscriptstyle\bullet$};
       \node at (1.5,-0.25) {$\scriptstyle{d_{V}(x)^{-1}}$};
       \node at (-.9,0.2) {$\scriptstyle{d_V(x)}$};
      \node at (1,1.25) {$\scriptstyle{s(x_2, x_1)}$};
     %  \draw[-,darkg,thick] (2.3,-0.5) to (2.3,.5);
%\node at (2.3,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}

&\text{if $j=i$,}\\
\begin{tikzpicture}[baseline = 0,scale=0.7, ]
	\draw[-] (0.38,-.4) to (-0.38,.5);
      \node at (0,0.05) {$\diamond$};
	\draw[-] (-0.38,-.4) to (0.38,.5);
	\draw[-,densely dotted] (0.18,-.24) to (-0.19,-.24);
   \node at (-.4,-.55) {$\scriptstyle{-j}$};
   \node at (.4,-.6) {$\scriptstyle{i}$};
   \node at (.4,.65) {$\scriptstyle{-j}$};
   \node at (-.4,.71) {$\scriptstyle{i}$};
      %\node at (-0.26,-0.25) {$\dt$};
      %\node at (0.26,-0.25) {$\dt$};
      \node at (1.2,-0.2) {$\scriptstyle{s(x_1, x_2)}$};
     % \draw[-,darkg,thick] (3.6,-0.5) to (3.6,.5);
%\node at (3.6,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}=\begin{tikzpicture}[baseline = 0,scale=0.7,]
	\draw[-] (0.38,-.4) to (-0.38,.5);
	\draw[-] (-0.38,-.4) to (0.38,.5);
      \node at (0,0.05) {$\diamond$};
	\draw[-,densely dotted] (0.2,.24) to (-0.19,.24);
   \node at (-.4,-.55) {$\scriptstyle{-j}$};
   \node at (.4,-.59) {$\scriptstyle{i}$};
   \node at (-.44,.69) {$\scriptstyle{i}$};
   \node at (.4,.65) {$\scriptstyle{-j}$};
      %\node at (-0.26,0.25) {$\dt$};
     % \node at (0.26,0.25) {$\dt$};
      \node at (1,0.2) {$\scriptstyle{s(x_1, x_2)}$};
      % \draw[-,darkg,thick] (3.3,-0.5) to (3.3,.5);
%\node at (3.3, -.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
&\text{if $j=i+1$,}\\
\begin{tikzpicture}[baseline = 0, scale=0.7, ]
	\draw[-] (0.38,-.4) to (-0.38,.5);
      \node at (0,0.05) {$\diamond$};
	\draw[-] (-0.38,-.4) to (0.38,.5);
	\draw[-,densely dotted] (0.18,-.24) to (-0.19,-.24);
   \node at (-.4,-.55) {$\scriptstyle{-j}$};
   \node at (.4,-.6) {$\scriptstyle{i}$};
   \node at (.4,.65) {$\scriptstyle{-j}$};
   \node at (-.4,.7) {$\scriptstyle{i}$};
     % \node at (-0.26,-0.25) {$\dt$};
     % \node at (0.26,-0.25) {$\dt$};
          \node at (1.2,-0.2) {$\scriptstyle{s(x_1, x_2)}$};
    %  \draw[-,darkg,thick] (3.6,-0.5) to (3.6,.5);
%\node at (3.6,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}=\begin{tikzpicture}[baseline = 0, scale=0.7, ]
	\draw[-] (0.38,-.4) to (-0.38,.5);
	\draw[-] (-0.38,-.4) to (0.38,.5);
      \node at (0,0.05) {$\diamond$};
	\draw[-,densely dotted] (0.2,.24) to (-0.19,.24);
   \node at (-.4,-.55) {$\scriptstyle{-j}$};
   \node at (.4,-.55) {$\scriptstyle{i}$};
   \node at (-.4,.69) {$\scriptstyle{i}$};
   \node at (.4,.65) {$\scriptstyle{-j}$};
     % \node at (-0.26,0.25) {$\dt$};
     % \node at (0.26,0.25) {$\dt$};
      \node at (1,0.2) {$\scriptstyle{s(x_1, x_2)}$};
    %   \draw[-,darkg,thick] (3.3,-0.5) to (3.3,.5);
%\node at (3.3, -.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
&\text{if $j \neq i,i+1$,}
\end{array}

==> (inline-18) <==
\begin{tikzpicture}[baseline = 0, scale=0.8]
	\draw[-,thick,darkred] (0.2,-.3) to (-0.2,.3);
	\draw[->,thick,darkred] (-0.2,-.5) to (0.2,.5);
        \draw[-,thick] (-.8,.3) to[out=90,in=180] (-0.5,.5) to[out=0,in=120](-.2,.3);
        \draw[-,thick] (-0.8,-.3) to (-0.8,.3);
         \draw[-,thick] (0.2,-.3) to[out=300,in=180] (0.5,-.5) to[out=0,in=down] (.8,-.3) ;
          \draw[,thick] (0.8,-.3) to (0.8,.3);
        % \draw[-,thick,darkred] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        % \draw[->,thick,darkred] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
  \node at (-0.8,-.65) {$\scriptstyle{-j}$};
   \node at (-0.28,-.6) {$\scriptstyle{i}$};
   \node at (1.05,.05) {$\scriptstyle{\lambda}$};
  % \draw[-,darkg,thick] (1.2,-0.5) to (1.2,.5);
%\node at (1.2,-.7) {$\darkg\scriptstyle{V}$}; 
\end{tikzpicture}=
\begin{tikzpicture}[baseline = 0, scale=0.8]
	\draw[-] (0.38,-.4) to (-0.38,.5);
	\draw[-] (-0.38,-.4) to (0.38,.5);
      \node at (0,0.05) {$\diamond$};
	\draw[-,densely dotted] (0.2,-.24) to (-0.19,-.24);
   \node at (-.4,-.55) {$\scriptstyle{-j}$};
   \node at (.4,-.55) {$\scriptstyle{i}$};
   \node at (-.4,.65) {$\scriptstyle{i}$};
   \node at (.4,.65) {$\scriptstyle{-j}$};
     % \node at (-0.26,-0.25) {$\dt$};
     % \node at (0.26,-0.25) {$\dt$};
      \node at (1.1,-0.2) {$\scriptstyle{t(x_1, x_2)}$};
      % \draw[-,darkg,thick] (2,-0.5) to (2,.5);
%\node at (2,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0, darkred]
	\draw[->,thick] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick] (-0.28,-.3) to (0.28,.4);
   \node at (-.3,-.45) {$\scriptstyle{j}$};
   \node at (.3,-.45) {$\scriptstyle{i}$};
   \node at (0.5,0.05) {$\color{gray}\scriptstyle{\lambda}$};
  % \draw[-,darkg,thick] (0.8,-0.5) to (0.8,.5);
%\node at (0.8,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}&=t_{j,i}^{-1} 
\begin{tikzpicture}[baseline = 0, scale=0.9]
	\draw[-,thick,darkred] (0.2,-.3) to (-0.2,.3);
	\draw[->,thick,darkred] (-0.2,-.5) to (0.2,.5);
        \draw[-,thick,darkred] (-.8,.3) to[out=90,in=180] (-0.5,.5) to[out=0,in=120](-.2,.3);
        \draw[<-,thick,darkred] (-0.8,-.3) to (-0.8,.3);
         \draw[-,thick,darkred] (0.2,-.3) to[out=300,in=180] (0.5,-.5) to[out=0,in=down] (.8,-.3) ;
          \draw[,thick,darkred] (0.8,-.3) to (0.8,.3);
        % \draw[-,thick,darkred] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        % \draw[->,thick,darkred] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
  \node at (-0.8,-.65) {$\scriptstyle{j}$};
   \node at (-0.28,-.6) {$\scriptstyle{i}$};
   \node at (1.05,.05) {$\scriptstyle{\lambda}$};
  % \draw[-,darkg,thick] (1.2,-0.5) to (1.2,.5);
%\node at (1.2,-.7) {$\darkg\scriptstyle{V}$}; 
\end{tikzpicture}
=t_{j,i}^{-1}
\begin{tikzpicture}[baseline = 0, scale=0.9]
	\draw[-] (0.38,-.4) to (-0.38,.5);
	\draw[-] (-0.38,-.4) to (0.38,.5);
    \draw[-,thick](.38,.5)to [out=60,in =left]
    (.68,.7)to [out=right,in=up ](1,.3);
    \draw[<-,thick,darkred](1,.3) to[out=down,in=left](1.3,0)to [out=right,in= down](1.6,.5);
    \node at (1.6,0.65) {$\scriptstyle j$};
      \node at (0,0.05) {$\diamond$};
	\draw[-,densely dotted] (0.2,-.24) to (-0.19,-.24);
    \draw[-,thick](-.38,-.4) to[out=240,in=0] (-.68,-.6)to [out=180,in=down](-1,-.2);
\draw[->,thick,darkred](-1,-.2) to[out=90,in=0] (-1.5,.2) to [out=180,in=up] (-2,-.3);
\node at (-2,-.44) {$\scriptstyle j$}; 
  % \node at (-.4,-.55) {$\scriptstyle{i}$};
   \node at (.4,-.55) {$\scriptstyle{i}$};
   \node at (-.4,.65) {$\scriptstyle{i}$};
  % \node at (.4,.65) {$\scriptstyle{i}$};
      %\node at (-0.26,-0.25) {$\dt$};
      %\node at (0.26,-0.25) {$\dt$};
      \node at (1.3,-0.2) {$\scriptstyle{t(x_1,x_2)}$};
     %  \draw[-,darkg,thick] (2.3,-0.5) to (2.3,.5);
%\node at (2.3,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
\\
&=t_{j,i}^{-1}
\begin{tikzpicture}[baseline = 0, scale=0.9]
\node at (-2,-.44) {$\scriptstyle -j$}; \node at (2,0.65) {$\scriptstyle -j$};
	\draw[-] (0.38,-.4) to (-0.38,.5);
	\draw[-] (-0.38,-.4) to (0.38,.5);
    \draw[-,thick](.38,.5)to [out=60,in =left]
    (.68,.7)to [out=right,in=up ](1,.3);
    \node at (1,.3) {$\bullet$};
    %\node at (1.3,.9) {};
    \node at (1.3,1.) {$\scriptstyle{ c_V(-x)^{-1}}$};
    \draw[-,thick](1,.3) to[out=down,in=left](1.3,0)to [out=right,in= down](1.6,.5);
      \node at (0,0.05) {$\diamond$};
	\draw[-,densely dotted] (0.2,-.24) to (-0.19,-.24);
    \draw[-,thick](-.38,-.4) to[out=240,in=0] (-.68,-.6)to [out=180,in=down](-1,-.2);
    \node at (-1,-.2) {$\bullet$};
        \node at (-.7,0) {$\scriptstyle{ b(x)}$};
    \draw[-,thick](-1,-.2) to[out=90,in=0] (-1.5,.2) to [out=180,in=up] (-2,-.3);
  % \node at (-.4,-.55) {$\scriptstyle{i}$};
   \node at (.4,-.55) {$\scriptstyle{i}$};
   \node at (-.4,.65) {$\scriptstyle{i}$};
  % \node at (.4,.65) {$\scriptstyle{i}$};
      \node at (1.3,-0.2) {$\scriptstyle{t(x_1,x_2)}$};
     %  \draw[-,darkg,thick] (2.3,-0.5) to (2.3,.5);
%\node at (2.3,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
=\begin{tikzpicture}[baseline = 0]
	\draw[-] (0.38,-.4) to (-0.38,.5);
	\draw[-] (-0.38,-.4) to (0.38,.5);
      \node at (0,0.05) {$\diamond$};
	\draw[-,densely dotted] (0.2,-.24) to (-0.19,-.24);
   \node at (-.4,-.55) {$\scriptstyle{-j}$};
   \node at (.4,-.55) {$\scriptstyle{i}$};
   \node at (-.4,.65) {$\scriptstyle{i}$};
   \node at (.4,.65) {$\scriptstyle{-j}$};
      \node at (0.2,0.26) {$\scriptstyle\bullet$};
       \node at (.9,0.25) {$\scriptstyle{c_{V}(x)^{-1}}$};
      \node at (1.3,-0.2) {$\scriptstyle{s(x_1,x_2)c_V(x_1)}$};
       %\draw[-,darkg,thick] (2.3,-0.5) to (2.3,.5);
%\node at (2.3,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[baseline = 0, scale=0.8, ]
	\draw[-] (0.38,-.4) to (-0.38,.5);
	\draw[-] (-0.38,-.4) to (0.38,.5);
      \node at (0,0.05) {$\diamond$};
   \node at (-.4,-.55) {$\scriptstyle{-i}$};
   \node at (.4,-.55) {$\scriptstyle{i}$};
   \node at (-.4,.65) {$\scriptstyle{i}$};
   \node at (.4,.65) {$\scriptstyle{-i}$};
      \node at (-0.26,-0.25) {$\scriptstyle\bullet$};
      \node at (0.22,0.28) {$\scriptstyle\bullet$};
       \node at (1,0.25) {$\scriptstyle{c_{V}(x)^{-1}}$};
       \node at (-.8,-0.2) {$\scriptstyle{c_V(x)}$};
       \draw[-,densely dotted] (0.2,-.24) to (-0.19,-.24);
      \node at (1.1,-0.2) {$\scriptstyle{s(x_1,x_2)}$};
      % \draw[-,darkg,thick] (2.0,-0.5) to (2.0,.5);
%\node at (2.0,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
& = \begin{tikzpicture}[baseline = 0, scale=0.8, ]
	\draw[-] (0.38,-.4) to (-0.38,.5);
	\draw[-] (-0.38,-.4) to (0.38,.5);
      \node at (0,0.05) {$\diamond$};
   \node at (-.4,-.55) {$\scriptstyle{-i}$};
   \node at (.4,-.55) {$\scriptstyle{i}$};
   \node at (-.4,.65) {$\scriptstyle{i}$};
   \node at (.4,.65) {$\scriptstyle{-i}$};
      \node at (-0.24,0.28) {$\scriptstyle\bullet$};
      \node at (0.25,-0.26) {$\scriptstyle\bullet$};
       \node at (1,-0.25) {$\scriptstyle{c_{V}(-x)}$};\draw[-,densely dotted] (0.2,-.24) to (-0.19,-.24);
      \node at (-1,-0.2) {$\scriptstyle{s(x_1,x_2)}$};
       \node at (-1.25,0.3) {$\scriptstyle{c^{-1}_V(-x)}$};
       %\draw[-,darkg,thick] (2.0,-0.5) to (2.0,.5);
%\node at (2.0,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}=\begin{tikzpicture}[baseline = 0, scale=0.8,  ]
	\draw[-] (0.38,-.4) to (-0.38,.5);
	\draw[-] (-0.38,-.4) to (0.38,.5);
      \node at (0,0.05) {$\diamond$};
	\draw[-,densely dotted] (0.2,-.24) to (-0.19,-.24);
   \node at (-.4,-.55) {$\scriptstyle{-i}$};
   \node at (.4,-.55) {$\scriptstyle{i}$};
   \node at (-.4,.65) {$\scriptstyle{i}$};
   \node at (.4,.65) {$\scriptstyle{-i}$};
      \node at (0.26,-0.25) {$\scriptstyle\bullet$};
      \node at (-0.25,0.26) {$\scriptstyle\bullet$};
       \node at (-1.3,0.25) {$\scriptstyle{\frac{4x^2}{1+2x}d_V(x)}$};
       \node at (+1.6,-0.2) {$\scriptstyle{\frac{1+2x}{4x^2}d_V(x)^{-1}}$};
       \draw[-,densely dotted] (0.2,-.24) to (-0.19,-.24);
      \node at (-1.5,-0.26) {$\scriptstyle{s(x_1,x_2)}$};
       %\draw[-,darkg,thick] (2.3,-0.5) to (2.3,.5);
%\node at (2.3,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}=\begin{tikzpicture}[baseline = 0, scale=0.8,]
	\draw[-] (0.38,-.4) to (-0.38,.5);
	\draw[-] (-0.38,-.4) to (0.38,.5);
      \node at (0,0.05) {$\diamond$};
   \node at (-.4,-.55) {$\scriptstyle{-i}$};
   \node at (.4,-.55) {$\scriptstyle{i}$};
   \node at (-.4,.65) {$\scriptstyle{i}$};
   \node at (.4,.65) {$\scriptstyle{-i}$};
      \node at (0.26,-0.25) {$\scriptstyle\bullet$};
      \node at (-0.25,0.26) {$\scriptstyle\bullet$};
       \node at (-1.,0.25) {$\scriptstyle{d_V(x)}$};
       \node at (+1.4,-0.2) {$\scriptstyle{d_V(x)^{-1}}$};
       \draw[-,densely dotted] (-0.2,.24) to (0.19,.24);
      \node at (1,0.2) {$\scriptstyle{s(x_2,x_1)}$};
      % \draw[-,darkg,thick] (2.3,-0.5) to (2.3,.5);
%\node at (2.3,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[baseline = 0, scale=0.5, ]
\draw[->,thick,darkred] (1.3,.4) to (1.3,-1.2);
\draw[-,thick,darkred] (-1.3,-.4) to (-1.3,1.2);
\draw[-,thick,darkred] (.5,1.1) to [out=0,in=90] (1.3,.4);
\draw[-,thick,darkred] (-.35,.4) to [out=90,in=180] (.5,1.1);
\draw[-,thick,darkred] (-.5,-1.1) to [out=180,in=-90] (-1.3,-.4);
\draw[-,thick,darkred] (.35,-.4) to [out=-90,in=0] (-.5,-1.1);
\draw[-,thick,darkred] (.35,-.4) to [out=90,in=-90] (-.35,.4);
        \draw[-,thick,darkred] (-0.35,-.5) to[out=0,in=180] (0.35,.5);
        \draw[->,thick,darkred] (0.35,.5) to[out=0,in=90] (0.8,-1.2);
        \draw[-,thick,darkred] (-0.35,-.5) to[out=180,in=-90] (-0.8,1.2);
  \node at (-1.3,1.5) {$\scriptstyle{j}$};
  \node at (-0.8,1.5) {$\scriptstyle{i}$};
   \node at (1.55,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}=\left\{
\begin{array}{ll}
\begin{tikzpicture}[baseline = 0, scale=0.8,  ]
	\draw[-] (0.38,-.4) to (-0.38,.5);
	\draw[-] (-0.38,-.4) to (0.38,.5);
      \node at (0,0.05) {$\diamond$};
	\draw[-,densely dotted] (0.2,.24) to (-0.19,.24);
   \node at (-.4,-.55) {$\scriptstyle{-i}$};
   \node at (.4,-.55) {$\scriptstyle{-i}$};
   \node at (-.4,.65) {$\scriptstyle{-i}$};
   \node at (.4,.65) {$\scriptstyle{-i}$};
      \node at (1.3,-0.2) {$\scriptstyle{(\ell_{+-}^{12})^{-1}}$};
      % \draw[-,darkg,thick] (2.3,-0.5) to (2.3,.5);
%\node at (2.3,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
+\begin{tikzpicture}[baseline = 0mm, scale=0.8,  ]
	\draw[-,densely dotted] (0.14,.06) to (0.5,.06);
	\draw[-] (0.58,-.4) to (0.58,.5);
	\draw[-] (0.08,-.4) to (0.08,.5);
      \node at (0.08,-0.55) {$\scriptstyle{-i}$};
      \node at (0.58,-0.55) {$\scriptstyle{-i}$};
      \node at (1.6,0.1) {$\scriptstyle{ (\ell_{+-}^{12})^{-1} }   $};
     % \draw[-,darkg,thick] (2.6,-0.5) to (2.6,.5);
%\node at (2.6,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
&\text{if $j=i$,}\\
\begin{tikzpicture}[baseline = 0, scale=0.8, ]
	\draw[-] (0.38,-.4) to (-0.38,.5);
	\draw[-] (-0.38,-.4) to (0.38,.5);
	\draw[-,densely dotted] (0.2,.24) to (-0.19,.24);
    
      \node at (0,0.05) {$\diamond$};
   \node at (-.4,-.55) {$\scriptstyle{-i}$};
   \node at (.4,-.55) {$\scriptstyle{-j}$};
   \node at (-.4,.65) {$\scriptstyle{-j}$};
   \node at (.4,.65) {$\scriptstyle{-i}$};
      \node at (1.1,0.2) {$\scriptstyle{d^{12}_{-+}}$};
     % \draw[-,darkg,thick] (2,-0.5) to (2,.5);
%\node at (2.6,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
&\text{if $j=i-1$,}\\
\begin{tikzpicture}[baseline = 0, scale=0.8, ]
	\draw[-] (0.38,-.4) to (-0.38,.5);
      \node at (0,0.05) {$\diamond$};
	\draw[-] (-0.38,-.4) to (0.38,.5);
	\draw[-,densely dotted] (0.18,.24) to (-0.19,.24);
   \node at (-.4,-.55) {$\scriptstyle{-i}$};
   \node at (.4,-.55) {$\scriptstyle{-j}$};
   \node at (-.4,.65) {$\scriptstyle{-j}$};
   \node at (.4,.65) {$\scriptstyle{-i}$};
      \node at (1,0.2) {$\scriptstyle{\frac{d_{+-}^{12}}{\ell^{12}_{-+}}}$};
     % \draw[-,darkg,thick] (3.6,-0.5) to (3.6,.5);
%\node at (3.6,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
&\text{if $j \neq i,i-1$,}
\end{array}
\begin{tikzpicture}[baseline = 0, darkred]
	\draw[<-,thick] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick] (-0.28,-.3) to (0.28,.4);
   \node at (-.3,-.45) {$\scriptstyle{i}$};
   \node at (.3,-.45) {$\scriptstyle{j}$};
   \node at (0.5,0.05) {$\color{gray}\scriptstyle{\lambda}$};
   %\draw[-,darkg,thick] (0.8,-0.5) to (0.8,.5);
%\node at (0.8,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}=\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.2,-.3) to (-0.2,.3);
	\draw[<-,thick,darkred] (-0.2,-.5) to (0.2,.5);
        \draw[-,thick,darkred] (-.8,.3) to[out=90,in=180] (-0.5,.5) to[out=0,in=120](-.2,.3);
        \draw[<-,thick,darkred] (-0.8,-.3) to (-0.8,.3);
         \draw[-,thick,darkred] (0.2,-.3) to[out=300,in=180] (0.5,-.5) to[out=0,in=down] (.8,-.3) ;
          \draw[,thick,darkred] (0.8,-.3) to (0.8,.3);
        % \draw[-,thick,darkred] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        % \draw[->,thick,darkred] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
  \node at (-0.8,-.65) {$\scriptstyle{i}$};
   \node at (-0.28,-.6) {$\scriptstyle{j}$};
   \node at (1.05,.05) {$\scriptstyle{\lambda}$};
  % \draw[-,darkg,thick] (1.2,-0.5) to (1.2,.5);
%\node at (1.2,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
} =
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick] (0.2,-.3) to (-0.2,.3);
	\draw[-,thick] (-0.2,-.5) to (0.2,.5);
      \node at (0,0.0) {$\diamond$};
	\draw[-,densely dotted] (0.12,.24) to (-0.19,.24);
      %\node at (-0.19,0.25) {$\scriptstyle\bullet$};
      % \node at (-.0,0.85) {$\scriptstyle{f_V(x)}$};
      \node at (1.08,0.6) {$\scriptstyle{s(x_2,x_1) f_V(x_1)}$};
        \draw[-,thick] (-.8,.3) to[out=90,in=180] (-0.5,.5) to[out=0,in=120](-.2,.3);
        \draw[-,thick] (-0.8,-.3) to (-0.8,.3);
         \draw[-,thick] (0.2,-.3) to[out=300,in=180] (0.5,-.5) to[out=0,in=down] (.8,-.3) ;
          \draw[,thick] (0.8,-.3) to (0.8,.3);
        % \draw[-,thick,darkred] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        % \draw[->,thick,darkred] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
  \node at (-0.8,-.65) {$\scriptstyle{-i}$};
   \node at (-0.28,-.6) {$\scriptstyle{-j}$};
     \node at (0.4,.3) {$\scriptstyle{-j}$};
     \node at (1.05,.05) {$\scriptstyle{-i}$};
   %\draw[-,darkg,thick] (1.8,-0.5) to (1.8,.5);
%\node at (1.8,-.7) {$\darkg\scriptstyle{V}$}; 
\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[baseline = 0]
 \node at (-0.55,.45) {$\scriptstyle{-i}$};
	\draw[-,thick] (0.28,-.5) to[out=120,in=-90] (-0.28,.2);
	\draw[-,thick] (-0.28,-.5) to[out=60,in=-90] (0.28,.2);
   \node at (-0.28,-.6) {$\scriptstyle{i}$};
  \node at (.4,-0.6) {$\scriptstyle{-i}$};
	\draw[-,thick ] (0.28,0.2) to[out=90, in=0] (0,0.5);
     \node at (0.26,0.25) {$\scriptstyle\bullet$};
       \node at (1,0.45) {$\scriptstyle{\frac{xm_{V,i}(x)}{n_{V,i}(x)}}$};
       \draw[-,densely dotted] (0.2,0) to (-0.19,0);
     \node at (0,-0.2) {$\diamond$};
      \node at (1.25,-0.2) {$\scriptstyle{ \frac{1} {\ell_{--}^{12}}}$};
	\draw[-,thick ] (0,0.5) to[out = 180, in = 90] (-0.28,0.2);
\end{tikzpicture}=
\begin{tikzpicture}[baseline = 0]
\node at (-0.55,.45) {$\scriptstyle{-i}$};
\draw[-,thick] (0.28,-.5) to[out=120,in=-90] (-0.28,.2);
	\draw[-,thick] (-0.28,-.5) to[out=60,in=-90] (0.28,.2);
   \node at (-0.28,-.6) {$\scriptstyle{i}$};
  \node at (.4,-0.6) {$\scriptstyle{-i}$};
	\draw[-,thick ] (0.28,0.2) to[out=90, in=0] (0,0.5);
     \node at (0.26,0.25) {$\scriptstyle\bullet$};
       \node at (1,0.45) {$\scriptstyle{\frac{xm_{V,i}(x)}{n_{V,i}(x)}}$};
      % \draw[<-,densely dotted] (0.2,0) to (-0.19,0);
        %\node at (0.2,0) {$\dt$}; \node at (-0.19,0) {$\dt$};
     \node at (0,-0.2) {$\diamond$};
     % \node at (1.25,0) {$\scriptstyle{(1-x_1-x_2)^{-1}}$};
	\draw[-,thick ] (0,0.5) to[out = 180, in = 90] (-0.28,0.2);
\end{tikzpicture}
\overset{Lem~\ref{dotslidecrossing}(3)}=
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick] (0.28,-.5) to[out=120,in=-90] (-0.28,.2);
	\draw[-,thick] (-0.28,-.5) to[out=60,in=-90] (0.28,.2);
    \draw[-,thick] (-0.3,-.4) to(-0.12,-.4);
   \node at (-0.28,-.6) {$\scriptstyle{i}$};
  \node at (.4,-0.6) {$\scriptstyle{-i}$};
  \draw[-,thick] (0.3,-.4) to(0.12,-.4);
	\draw[-,thick ] (0.28,0.2) to[out=90, in=0] (0,0.5);
     \node at (0.26,0.25) {$\scriptstyle\bullet$};
       \node at (.8,0.45) {$\scriptstyle{p(x)}$};
      % \draw[<-,densely dotted] (0.2,0) to (-0.19,0);
        %\node at (0.2,0) {$\dt$}; \node at (-0.19,0) {$\dt$};
     %\node at (0,-0.2) {$\diamond$};
     % \node at (1.25,0) {$\scriptstyle{(1-x_1-x_2)^{-1}}$};
	\draw[-,thick ] (0,0.5) to[out = 180, in = 90] (-0.28,0.2);
\end{tikzpicture}
\\
&= 
\Bigg[
\begin{tikzpicture}[baseline = 0, scale=0.9]
\draw[-,thick] (0.3,-.4) to(0.12,-.4);
   \draw[-,thick] (-0.3,-.4) to(-0.12,-.4);
	\draw[-,thick] (0.28,-.5) to[out=120,in=-90] (-0.28,.2);
	\draw[-,thick] (-0.28,-.5) to[out=60,in=-90] (0.28,.2);
   \node at (-0.28,-.6) {$\scriptstyle{i}$};
  \node at (.4,-0.6) {$\scriptstyle{-i}$};
	\draw[-,thick ] (0.28,0.2) to[out=90, in=0] (0,0.5);
     %\node at (0.26,0.25) {$\dt$};
     \node [cplus]at (0.26,0.25) {$-$};
     %  \node at (.8,0.45) {$\scriptstyle{p(x)}$};
      % \draw[<-,densely dotted] (0.2,0) to (-0.19,0);
        %\node at (0.2,0) {$\dt$}; \node at (-0.19,0) {$\dt$};
     %\node at (0,-0.2) {$\diamond$};
     % \node at (1.25,0) {$\scriptstyle{(1-x_1-x_2)^{-1}}$};
	\draw[-,thick ] (0,0.5) to[out = 180, in = 90] (-0.28,0.2);
\end{tikzpicture} p(u)
\Bigg]_{u^{-1}}
\overset{Lem~\ref{usefuel-equa}(3)}= 
\Bigg[ \begin{tikzpicture}[baseline=-0.5ex,scale=1, yshift=10pt]
        \draw[thick] 
            (-0.4,-0.5) .. controls (-0.4,0.3) and (0.4,0.3) .. (0.4,-0.5);
            \node at (-0.4, -0.7) {$i$}; 
  \node at (0.4, -0.7) {$-i$};   
  \node [cplus]at (-0.26,-0.1) {$-$};
%   \node at (.4, -.45) {$\scriptstyle\bullet$};
%   \node at (1.5, -.4) {$\scriptstyle \frac{1+2x}{-4x}\frac{m_{E_{i}V,i}(x)}{n_{E_iV,i}(x)}$};
%   \draw[-,darkg,thick] (2.7,-0.5) to (2.7,.5);
% \node at (2.7,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture} \frac{\mathcal O_V(u)}{u}p(u) \Bigg]_{u^{-1}} 
-\Bigg[\begin{tikzpicture}[baseline=-0.5ex,scale=1, yshift=10pt]
        \draw[thick] 
            (-0.4,-0.5) .. controls (-0.4,0.3) and (0.4,0.3) .. (0.4,-0.5);
            \node at (-0.4, -0.7) {$i$}; 
  \node at (0.4, -0.7) {$-i$};   
  \node [cplus]at (0.26,-0.1) {$-$};
%   \node at (.4, -.45) {$\scriptstyle\bullet$};
%   \node at (1.5, -.4) {$\scriptstyle \frac{1+2x}{-4x}\frac{m_{E_{i}V,i}(x)}{n_{E_iV,i}(x)}$};
%   \draw[-,darkg,thick] (2.7,-0.5) to (2.7,.5);
% \node at (2.7,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture} \frac{p(u)}{2u} \Bigg]_{u^{-1}}\\ &
=\Bigg[ \begin{tikzpicture}[baseline=-0.5ex,scale=.8, yshift=10pt]
        \draw[thick] 
            (-0.4,-0.5) .. controls (-0.4,0.3) and (0.4,0.3) .. (0.4,-0.5);
            \node at (-0.4, -0.7) {$i$}; 
  \node at (0.4, -0.7) {$-i$};   
  \node [cplus]at (-0.26,-0.1) {$-$};
%   \node at (.4, -.45) {$\scriptstyle\bullet$};
%   \node at (1.5, -.4) {$\scriptstyle \frac{1+2x}{-4x}\frac{m_{E_{i}V,i}(x)}{n_{E_iV,i}(x)}$};
%   \draw[-,darkg,thick] (2.7,-0.5) to (2.7,.5);
% \node at (2.7,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture} \frac{\mathcal O_V(u)}{u}p(u) \Bigg]_{u^{-1}}
=
\Bigg[ \begin{tikzpicture}[baseline=-0.5ex,scale=0.9, yshift=10pt]
        \draw[thick] 
            (-0.4,-0.5) .. controls (-0.4,0.3) and (0.4,0.3) .. (0.4,-0.5);
            \node at (-0.4, -0.7) {$i$}; 
  \node at (0.4, -0.7) {$-i$};   
  \node [cplus]at (-0.26,-0.1) {$-$};
%   \node at (.4, -.45) {$\scriptstyle\bullet$};
%   \node at (1.5, -.4) {$\scriptstyle \frac{1+2x}{-4x}\frac{m_{E_{i}V,i}(x)}{n_{E_iV,i}(x)}$};
%   \draw[-,darkg,thick] (2.7,-0.5) to (2.7,.5);
% \node at (2.7,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture} \frac{t_{V,i}(u) }{(u-i)^{\epsilon_i(V)}} (1-(u-i)^k h(u) )\Bigg]_{u^{-1}}\\
&=\Bigg[ \begin{tikzpicture}[baseline=-0.5ex,scale=0.9, yshift=10pt]
        \draw[thick] 
            (-0.4,-0.5) .. controls (-0.4,0.3) and (0.4,0.3) .. (0.4,-0.5);
            \node at (-0.4, -0.7) {$i$}; 
  \node at (0.4, -0.7) {$-i$};   
  \node [cplus]at (-0.26,-0.1) {$-$};
%   \node at (.4, -.45) {$\scriptstyle\bullet$};
%   \node at (1.5, -.4) {$\scriptstyle \frac{1+2x}{-4x}\frac{m_{E_{i}V,i}(x)}{n_{E_iV,i}(x)}$};
%   \draw[-,darkg,thick] (2.7,-0.5) to (2.7,.5);
% \node at (2.7,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture} \frac{t_{V,i}(u) }{(u-i)^{\epsilon_i(V)}}   \Bigg]_{u^{-1}}
=\sum_{t+s=-1}\!\!\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[<-,thick,darkred] (0.3,-.45) to[out=90, in=0] (0,-0.05);
	\draw[-,thick,darkred] (0,-0.05) to[out = 180, in = 90] (-0.3,-.45);
    \node at (-0.3,-.55) {$\scriptstyle{i}$};
   \node at (-.25,-0.25) {$\color{darkred}\scriptstyle\bullet$};
   \node at (-.4,-.25) {$\color{darkred}\scriptstyle{t}$};
  \draw[-,thick,darkred] (0,0.45) to[out=180,in=90] (-.2,0.25);
  \draw[->,thick,darkred] (0.2,0.25) to[out=90,in=0] (0,.45);
 \draw[-,thick,darkred] (-.2,0.25) to[out=-90,in=180] (0,0.05);
  \draw[-,thick,darkred] (0,0.05) to[out=0,in=-90] (0.2,0.25);
 \node at (-.25,.45) {$\scriptstyle{i}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.25) {$\color{darkred}\scriptstyle\bullet$};
   \node at (0.35,0.25) {$\color{darkred}\scriptstyle{s}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0, scale=0.6, ]
	\draw[<-,thick,darkred] (0.28,-.5) to[out=120,in=-90] (-0.28,.2);
	\draw[-,thick,darkred] (-0.28,-.5) to[out=60,in=-90] (0.28,.2);
   \node at (-0.28,-.68) {$\scriptstyle{i}$};
   \node at (.48,-0.1) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,0.2) to[out=90, in=0] (0,0.5);
	\draw[-,thick,darkred] (0,0.5) to[out = 180, in = 90] (-0.28,0.2);
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick] (0.28,.5) to[out=240,in=90] (-0.28,-.2);
	\draw[-,thick] (-0.28,.5) to[out=300,in=90] (0.28,-0.2);
   \node at (-0.28,.65) {$\scriptstyle{-i}$};
   \node at (0.28,.65) {$\scriptstyle{i}$};
	\draw[-,thick] (0.28,-0.2) to[out=-90, in=0] (0,-0.5);
	\draw[-,thick] (0,-0.5) to[out = 180, in = -90] (-0.28,-0.2);
    \draw[-,densely dotted] (0.2,0) to (-0.19,0);
     \node at (0,0.2) {$\diamond$};
      \node at (1.25,0) {$\scriptstyle{(1-x_1-x_2)^{-1}}$};
       \node at (0.45,-0.25) {$\scriptstyle{-i}$};
       \node at (-.3, -.3) {$\scriptstyle\bullet$};  
             \node at (-1.4, -.4) {$\scriptstyle \frac{4x}{ b(x)}\frac{n_{V,i}(x)}{m_{V,i}(x)}$};
\end{tikzpicture}
=
 \begin{tikzpicture}[baseline = 0]
	\draw[-,thick] (0.28,.5) to[out=240,in=90] (-0.28,-.2);
	\draw[-,thick] (-0.28,.5) to[out=300,in=90] (0.28,-0.2);
	\draw[-,thick] (0.28,-0.2) to[out=-90, in=0] (0,-0.5);
	\draw[-,thick] (0,-0.5) to[out = 180, in = -90] (-0.28,-0.2);
    % \draw[<-,densely dotted] (0.2,0) to (-0.19,0);
    %     \node at (0.2,0) {$\dt$}; 
    %     \node at (-0.19,0) {$\dt$};
     \node at (0,0.2) {$\diamond$};
     % \node at (1.25,0) {$\scriptstyle{(1-x_1-x_2)^{-1}}$};
       \node at (-.3, -.3) {$\scriptstyle\bullet$};  
             \node at (-1.4, -.4) {$\scriptstyle \frac{4x}{b(x)}\frac{n_{V,i}(x)}{m_{V,i}(x)}$};
              \node at (-0.28,.65) {$\scriptstyle{-i}$}; \node at (0.45,-0.25) {$\scriptstyle{-i}$};
   \node at (0.28,.65) {$\scriptstyle{i}$};
\end{tikzpicture}\overset{Lem~\ref{dotslidecrossing}(3)}=
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick] (0.28,.5) to[out=240,in=90] (-0.28,-.2);
	\draw[-,thick] (-0.28,.5) to[out=300,in=90] (0.28,-0.2);
   \node at (-0.28,.65) {$\scriptstyle{-i}$};
   \node at (0.28,.65) {$\scriptstyle{i}$};
	\draw[-,thick] (0.28,-0.2) to[out=-90, in=0] (0,-0.5);
	\draw[-,thick] (0,-0.5) to[out = 180, in = -90] (-0.28,-0.2);
    % \draw[<-,densely dotted] (0.2,0) to (-0.19,0);
    %     \node at (0.2,0) {$\dt$}; 
    %     \node at (-0.19,0) {$\dt$};
     % \node at (1.25,0) {$\scriptstyle{(1-x_1-x_2)^{-1}}$};
       \node at (-.3, -.3) {$\scriptstyle\bullet$};  
             \node at (-.8, -.4) {$\scriptstyle p(x)$};
             \draw[-,thick] (0.3,.4) to(0.12,.4);
   \draw[-,thick] (-0.3,.4) to(-0.12,.4);
\end{tikzpicture}\\
=&{\Bigg[\begin{tikzpicture}[baseline = 0, scale=0.9]
\draw[-,thick] (0.3,.4) to(0.12,.4);
   \draw[-,thick] (-0.3,.4) to(-0.12,.4);
	\draw[-] (0.28,.5) to[out=240,in=90] (-0.28,-.2);
	\draw[-] (-0.28,.5) to[out=300,in=90] (0.28,-0.2);
	\draw[-] (0.28,-0.2) to[out=-90, in=0] (0,-0.5);
	\draw[-] (0,-0.5) to[out = 180, in = -90] (-0.28,-0.2);
   % \node at (1.1,-.38) {$\scriptstyle{(u-x)^{-1}}$};
    \node [cplus] at (0.27,-0.38) {$+$};;
     \node at (-0.28,.65) {$\scriptstyle{-i}$};
   \node at (0.28,.65) {$\scriptstyle{i}$};
  % \node at (0.27,-0.25) {$\dt$};
   %\node at (-0.45,-0.25) {$\scriptstyle{r}$};
\end{tikzpicture} p(u)\Bigg]_{u^{-1}}}\overset{Lem~\ref{usefuel-equa}(4)}
= \Bigg[\frac{\mathcal O_V(-u)p(u)}{-u}\begin{tikzpicture}[baseline = 0, scale=0.9]
    \draw[-] (.3,.5) to[out=down,in=right] (0,-0.2) to[out=left,in=down] (-.3,.5);
     \node at (-0.28,.65) {$\scriptstyle{-i}$};
   \node at (0.28,.65) {$\scriptstyle{i}$};
     \node [cplus] at (-.28,0.3) {$+$};;
    %\node at (-.28, .3) {$\dt$};
    %\node at (-1.5, .3) {$\scriptstyle {\frac{\clock(-u)}{-u}(u-x)^{-1}}$};
\end{tikzpicture} \Bigg]_{u^{-1}
    } +\Bigg[\frac{p(u)}{2u}\begin{tikzpicture}[baseline = 0, scale=0.9]
    \draw[-] (.3,.5) to[out=down,in=right] (0,-0.2) to[out=left,in=down] (-.3,.5);
     \node at (-0.28,.65) {$\scriptstyle{-i}$};
   \node at (0.28,.65) {$\scriptstyle{i}$};
     \node [cplus] at (-.28,0.3) {$-$};;
   % \node at (-.28, .3) {$\dt$};\node at (-1, .3) {$\scriptstyle {\frac{(u+x)^{-1}}{u}}$};
\end{tikzpicture}\Bigg]_{u^{-1}}\\
 =&\Bigg[\frac{\mathcal O_V(-u)p(u)}{-u}\begin{tikzpicture}[baseline = 0, scale=0.9]
    \draw[-] (.3,.5) to[out=down,in=right] (0,-0.2) to[out=left,in=down] (-.3,.5);
     \node at (-0.28,.65) {$\scriptstyle{-i}$};
   \node at (0.28,.65) {$\scriptstyle{i}$};
     \node [cplus] at (-.28,0.3) {$+$};;
    %\node at (-.28, .3) {$\dt$};
    %\node at (-1.5, .3) {$\scriptstyle {\frac{\clock(-u)}{-u}(u-x)^{-1}}$};
\end{tikzpicture} \Bigg]_{u^{-1}
    } =-\Bigg[\begin{tikzpicture}[baseline = 0, scale=0.9]
    \draw[-] (.3,.5) to[out=down,in=right] (0,-0.2) to[out=left,in=down] (-.3,.5);
     \node at (-0.28,.65) {$\scriptstyle{-i}$};
   \node at (0.28,.65) {$\scriptstyle{i}$};
     \node [cplus] at (.28,0.3) {$-$};;
    %\node at (-.28, .3) {$\dt$};
    %\node at (-1.5, .3) {$\scriptstyle {\frac{\clock(-u)}{-u}(u-x)^{-1}}$};
\end{tikzpicture}\frac{(u-i)^{\epsilon_i(V)}(2u-1)^{\delta_{i, 1/2}} }{t_{V,i}(u)}(1-t_{V,i}(u)(u-i)^{k} h(u)) \Bigg]_{u^{-1}
    }\\ =&\Bigg[-\begin{tikzpicture}[baseline = 0, scale=0.9]
    \draw[-] (.3,.5) to[out=down,in=right] (0,-0.2) to[out=left,in=down] (-.3,.5);
     \node at (-0.28,.65) {$\scriptstyle{-i}$};
   \node at (0.28,.65) {$\scriptstyle{i}$};
     \node [cplus] at (.28,0.3) {$-$};;
    %\node at (-.28, .3) {$\dt$};
    %\node at (-1.5, .3) {$\scriptstyle {\frac{\clock(-u)}{-u}(u-x)^{-1}}$};
\end{tikzpicture}\frac{(u-i)^{\epsilon_i(V)}(2u-1)^{\delta_{i, 1/2}} }{t_{V,i}(u)} \Bigg]_{u^{-1}
    }=-\sum_{t+s=-1}
\!\!\mathord{
\begin{tikzpicture}[baseline=0]
    \node at (-0.18,-.52) {$\scriptstyle{i}$};
   \node at (-0.2,-0.25) {$\color{darkred}\scriptstyle\bullet$};
   \node at (-.35,-.25) {$\color{darkred}\scriptstyle{s}$};
  \draw[-,thick,darkred] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[<-,thick,darkred] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,darkred] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,darkred] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
 \node at (-.3,.55) {$\scriptstyle{i}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
	\draw[<-,thick,darkred] (0.3,.45) to[out=-90, in=0] (0,0.05);
	\draw[-,thick,darkred] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
   \node at (0.27,0.25) {$\color{darkred}\scriptstyle\bullet$};
   \node at (0.42,0.25) {$\color{darkred}\scriptstyle{t}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0, scale=0.6, ]
	\draw[<-,thick,darkred] (0.28,.5) to[out=240,in=90] (-0.28,-.2);
	\draw[-,thick,darkred] (-0.28,.5) to[out=300,in=90] (0.28,-0.2);
   \node at (-0.28,.68) {$\scriptstyle{i}$};
   \node at (.48,0.1) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,-0.2) to[out=-90, in=0] (0,-0.5);
	\draw[-,thick,darkred] (0,-0.5) to[out = 180, in = -90] (-0.28,-0.2);
\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[baseline=-0.5ex,scale=0.5]
   \node at (0.9, -0.7) {$\scriptstyle{-i}$};
   \draw[thick, black, ] (0.9,-0.5) -- (0.9,0.5);
        \node at (0.9, 0) {$\scriptstyle\bullet$}; 
        \end{tikzpicture} =p(x)\begin{tikzpicture}[baseline=-0.5ex,scale=0.5]
   \node at (0.9, -0.7) {$\scriptstyle{-i}$};
   \draw[thick, black, ] (0.9,-0.5) -- (0.9,0.5);
        \node at (0.9, 0) {$\scriptstyle\bullet$}; 
        \end{tikzpicture} , \quad d_V(x)^{-1}\begin{tikzpicture}[baseline=-0.5ex,scale=0.5]
   \node at (0.9, -0.7) {$\scriptstyle{i}$};
   \draw[thick, black, ] (0.9,-0.5) -- (0.9,0.5);
        \node at (0.9, 0) {$\scriptstyle\bullet$}; 
        \end{tikzpicture} =q(x)\begin{tikzpicture}[baseline=-0.5ex,scale=0.5]
   \node at (0.9, -0.7) {$\scriptstyle{i}$};
   \draw[thick, black, ] (0.9,-0.5) -- (0.9,0.5);
        \node at (0.9, 0) {$\scriptstyle\bullet$}; 
        \end{tikzpicture}
\begin{tikzpicture}
 [ baseline = (current bounding box.center), 
    scale=0.7, 
  % 居中基线
    line_noarrow_solid/.style={-, black},
    line_arrow_solid/.style={->, black},
    line_noarrow_dashed/.style={-, densely dotted},
    line_arrow_dashed/.style={->, densely dotted},
    cross/.style={black, -},
    arc_right/.style={-, blue, bend right=80,looseness=1.5},
    arc_left/.style={-, blue, bend left=80, ,looseness=1.5},
    mi_near_start/.style={
        decoration={
            markings,
            mark=at position 0.2 with {
                \node[cplus] at (0,0) {$-$};
            }
        },
        postaction=decorate
    },
    pl_near_start/.style={
        decoration={
            markings,
            mark=at position 0.2 with {
                \node[cplus] at (0,0) {$+$};
            }
        },
        postaction=decorate
    },
    dot_near_start/.style={
        decoration={
            markings,
            mark=at position 0.25 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-start) at (0,0);
            }
        },
        postaction=decorate
    },
    dot_near_end/.style={
        decoration={
            markings,
            mark=at position 0.75 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-end) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_start/.style={
        decoration={
            markings,
            mark=at position 0.15 with {
                \coordinate (a-start) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_end/.style={
        decoration={
            markings,
            mark=at position 0.85 with {
                \coordinate (a-end) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_start/.style={
        decoration={
            markings,
            mark=at position 0.1 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-start) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_end/.style={
        decoration={
            markings,
            mark=at position 0.8 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-end) at (0,0);
            }
        },
        postaction=decorate
    },
]

% 定义边界框

% 定义顶点位置
\coordinate (v1) at (0.1,1.3);
\coordinate (v2) at (0.8,1.3);
\coordinate (w1) at (0.1,2);
\coordinate (w2) at (0.8,2);
\coordinate (u1) at (0.1,2.7);
\coordinate (u2) at (0.8,2.7);

\draw[line_noarrow_solid, dot_near_end, a_near_end] (w2) -- (v1);
\draw[line_noarrow_solid, a_near_start] (v2) -- (w1);
\node[left] at (dot-end)  {$\scriptstyle c_V(x)$};
\draw[densely dotted, black, -,] (a-end) -- (a-start) node[midway, below, sloped] {$\scriptstyle h$};
\draw[cross, mi_near_start] (u1) to[arc_right] (u2);
\draw[cross,, mi_near_start] (w2) to[arc_right] (w1);
\node[above, xshift=-0.2cm] at (u1) {$\scriptstyle{-i}$};
\node[above] at (u2) {$\scriptstyle{i}$};
\node[below, xshift=-0.15cm] at (v1) {$\scriptstyle{-i}$};
\node[below] at (v2) {$\scriptstyle{i}$};
\node at (1.4,1.6) 
       {$\scriptstyle{p(u)}$};
\end{tikzpicture}}
\Bigg]_{u^{-1}}, \ \   B_1=\Bigg[
\begin{tikzpicture}[baseline = 0, scale=1.2]
	\draw[-] (0.38,-.4) to (-0.38,.5);
	\draw[-] (-0.38,-.4) to (0.38,.5);
      \node at (0,0.05) {$\diamond$};
	\draw[-,densely dotted] (-0.2,-.24) to (0.2,-.24);
   \node at (-.4,-.55) {$\scriptstyle{-i}$};
   \node at (.4,-.55) {$\scriptstyle{i}$};
   \node at (-.4,.65) {$\scriptstyle{-i}$};
   \node at (.4,.65) {$\scriptstyle{i}$};
      \node [cplus]at (-0.2,0.25) {$-$};
      \node [cplus] at (0.2,0.25) {$-$};
      \node at (.4,-0.2) {$\scriptstyle{h}$};
       \node at (.8,0.2) 
       {$\scriptstyle{p(u)}$};
       \node at (-0.28, -.3) {$\scriptstyle\bullet$};
 \node at (-.8,-0.2) {$\scriptstyle{c_V(x)}$};
 \end{tikzpicture}
 \Bigg]_{u^{-1}}, \quad 
C_1=\Bigg[
\mathord{
\begin{tikzpicture}
[baseline = (current bounding box.center), 
scale=0.7,
 % 居中基线
    line_noarrow_solid/.style={-, black},
    line_arrow_solid/.style={->, black},
    line_noarrow_dashed/.style={-, densely dotted},
    line_arrow_dashed/.style={->, densely dotted},
    cross/.style={black, -},
    arc_right/.style={-, blue, bend right=80,looseness=1.5},
    arc_left/.style={-, blue, bend left=80, ,looseness=1.5},
    mi_near_start/.style={
        decoration={
            markings,
            mark=at position 0.2 with {
                \node[cplus] at (0,0) {$-$};
            }
        },
        postaction=decorate
    },
    mi_near_end/.style={
        decoration={
            markings,
            mark=at position 0.8 with {
                \node[cplus] at (0,0) {$-$};
            }
        },
        postaction=decorate
    },
    pl_near_start/.style={
        decoration={
            markings,
            mark=at position 0.2 with {
                \node[cplus] at (0,0) {$+$};
            }
        },
        postaction=decorate
    },
    dot_near_start/.style={
        decoration={
            markings,
            mark=at position 0.25 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-start) at (0,0);
            }
        },
        postaction=decorate
    },
    dot_near_end/.style={
        decoration={
            markings,
            mark=at position 0.7 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-end) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_start/.style={
        decoration={
            markings,
            mark=at position 0.15 with {
                \coordinate (a-start) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_end/.style={
        decoration={
            markings,
            mark=at position 0.85 with {
                \coordinate (a-end) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_start/.style={
        decoration={
            markings,
            mark=at position 0.1 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-start) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_end/.style={
        decoration={
            markings,
            mark=at position 0.8 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-end) at (0,0);
            }
        },
        postaction=decorate
    },
]

% 定义边界框

% 定义顶点位置
\coordinate (v1) at (0.1,1);
\coordinate (v2) at (0.8,1);
\coordinate (w1) at (0.1,2);
\coordinate (w2) at (0.8,2);
\coordinate (u1) at (0.1,2.3);
\coordinate (u2) at (0.8,2.3);
\draw[cross,  a_near_start] (w1) to[arc_right] (w2);
\draw[cross,  dot_near_end,  a_near_end] (v2) to[arc_right] (v1);
\draw[line_noarrow_solid, mi_near_end] (u1) -- (w1);
\draw[line_noarrow_solid, mi_near_end] (u2) -- (w2);
\node[left] at (dot-end)  {$\scriptstyle c_V(x)$};
\draw[-, black, -, dashed] (a-end) -- (a-start) node[left, xshift=-0.1cm] {$\scriptstyle {(x_1+x_2)}^{-1}$};
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_right] (v1);
\draw[-, black, -, dashed] (a-end) -- (a-start) node[midway, below] {$\scriptstyle h$};
\node[right, yshift=0.3cm] at (a-start)  {$\scriptstyle p(u)$};
\node[below, xshift=-0.1cm] at (v1) {$\scriptstyle{-i}$};
\node[below] at (v2) {$\scriptstyle{i}$};

\node[above] at (u1) {$\scriptstyle{-i}$};
\node[above] at (u2) {$\scriptstyle{i}$};

\end{tikzpicture}
}
\Bigg]_{u^{-1}},\\  D_1 & = \Bigg[\mathord{
\begin{tikzpicture}
[
    baseline = (current bounding box.center), 
    scale=0.7, 
    % 居中基线
    line_noarrow_solid/.style={-, black},
    line_arrow_solid/.style={->, black},
    line_noarrow_dashed/.style={-, densely dotted},
    line_arrow_dashed/.style={->, densely dotted},
    cross/.style={black, -},
    arc_right/.style={-, blue, bend right=80,looseness=1.5},
    arc_left/.style={-, blue, bend left=80, ,looseness=1.5},
    mi_near_start/.style={
        decoration={
            markings,
            mark=at position 0.2 with {
                \node[cplus] at (0,0) {$-$};
            }
        },
        postaction=decorate
    },
    mi_near_end/.style={
        decoration={
            markings,
            mark=at position 0.8 with {
                \node[cplus] at (0,0) {$-$};
            }
        },
        postaction=decorate
    },
    pl_near_start/.style={
        decoration={
            markings,
            mark=at position 0.2 with {
                \node[cplus] at (0,0) {$+$};
            }
        },
        postaction=decorate
    },
    dot_near_start/.style={
        decoration={
            markings,
            mark=at position 0.25 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-start) at (0,0);
            }
        },
        postaction=decorate
    },
    dot_near_end/.style={
        decoration={
            markings,
            mark=at position 0.65 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-end) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_start/.style={
        decoration={
            markings,
            mark=at position 0.15 with {
                \coordinate (a-start) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_end/.style={
        decoration={
            markings,
            mark=at position 0.85 with {
                \coordinate (a-end) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_start/.style={
        decoration={
            markings,
            mark=at position 0.1 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-start) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_end/.style={
        decoration={
            markings,
            mark=at position 0.8 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-end) at (0,0);
            }
        },
        postaction=decorate
    },
]

% 定义边界框

% 定义顶点位置
\coordinate (v1) at (0.1,1);
\coordinate (v2) at (0.8,1);
\coordinate (w1) at (0.1,2);
\coordinate (w2) at (0.8,2);
\draw[line_noarrow_solid, dot_near_end, a_near_end, mi_near_start] (w1) -- (v1);
\draw[line_noarrow_solid,  mi_near_end, a_near_start] (v2) -- (w2);
\node[right, yshift=0.3cm] at (a-start)  {$\scriptstyle p(u)$};
\node[left] at (dot-end)  {$\scriptstyle c_V(x)$};
\draw[-, black, -, dashed] (a-end) -- (a-start) node[midway, below, sloped] {$\scriptstyle \frac{h}{x_1-x_2}$};
\node[above] at (w1) {$\scriptstyle{-i}$};
\node[above] at (w2) {$\scriptstyle{i}$};
\end{tikzpicture}
}
\Bigg]_{u^{-1}}\quad  E_1=
\Bigg[\mathord{\begin{tikzpicture}[
    baseline = (current bounding box.center),
    scale=0.7,
    %transform shape, % 居中基线
    line_noarrow_solid/.style={-, black},
    line_arrow_solid/.style={->, black},
    line_noarrow_dashed/.style={-, densely dotted},
    line_arrow_dashed/.style={->, densely dotted},
    cross/.style={black, -},
    arc_right/.style={-, blue, bend right=80,looseness=1.5},
    arc_left/.style={-, blue, bend left=80, ,looseness=1.5},
    mi_near_start/.style={
        decoration={
            markings,
            mark=at position 0.2 with {
                \node[cplus] at (0,0) {$-$};
            }
        },
        postaction=decorate
    },
    mi_near_end/.style={
        decoration={
            markings,
            mark=at position 0.8 with {
                \node[cplus] at (0,0) {$-$};
            }
        },
        postaction=decorate
    },
    pl_near_start/.style={
        decoration={
            markings,
            mark=at position 0.2 with {
                \node[cplus] at (0,0) {$+$};
            }
        },
        postaction=decorate
    },
    dot_near_start/.style={
        decoration={
            markings,
            mark=at position 0.25 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-start) at (0,0);
            }
        },
        postaction=decorate
    },
    dot_near_end/.style={
        decoration={
            markings,
            mark=at position 0.75 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-end) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_start/.style={
        decoration={
            markings,
            mark=at position 0.15 with {
                \coordinate (a-start) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_end/.style={
        decoration={
            markings,
            mark=at position 0.85 with {
                \coordinate (a-end) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_start/.style={
        decoration={
            markings,
            mark=at position 0.1 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-start) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_end/.style={
        decoration={
            markings,
            mark=at position 0.8 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-end) at (0,0);
            }
        },
        postaction=decorate
    },
]

% 定义边界框

% 定义顶点位置
\coordinate (v1) at (0.1,1);
\coordinate (v2) at (0.8,1);
\coordinate (w1) at (0.1,2);
\coordinate (w2) at (0.8,2);
\coordinate (u1) at (0.1,0.7);
\coordinate (u2) at (0.8,0.7);
\draw[cross,  mi_near_start] (w1) to[arc_right] (w2);
\draw[cross,  dot_near_end,  a_near_end] (v2) to[arc_right] (v1);
\draw[line_noarrow_solid, pl_near_start] (v1) -- (u1);
\draw[line_noarrow_solid] (v2) -- (u2);
\node[left] at (dot-end)  {$\scriptstyle c_V(x)$};
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_right] (v1);
\draw[-, black, -, dashed] (a-end) -- (a-start) node[midway, below] {$\scriptstyle h$};
\node[right, yshift=0.4cm] at (a-start)  {$\scriptstyle p(u)(2u)^{-1}$};
\node[below] at (u1) {$\scriptstyle{-i}$};
\node[below] at (u2) {$\scriptstyle{i}$};

\node[above] at (w1) {$\scriptstyle{-i}$};
\node[above] at (w2) {$\scriptstyle{i}$};

\end{tikzpicture}}\Bigg]_{u^{-1}},
\quad F_1  = \Bigg[\mathord{\begin{tikzpicture}[
    baseline = (current bounding box.center),  
    scale=0.7, 
    % 居中基线
    line_noarrow_solid/.style={-, black},
    line_arrow_solid/.style={->, black},
    line_noarrow_dashed/.style={-, densely dotted},
    line_arrow_dashed/.style={->, densely dotted},
    cross/.style={black, -},
    arc_right/.style={-, blue, bend right=80,looseness=1.5},
    arc_left/.style={-, blue, bend left=80, ,looseness=1.5},
    mi_near_start/.style={
        decoration={
            markings,
            mark=at position 0.2 with {
                \node[cplus] at (0,0) {$-$};
            }
        },
        postaction=decorate
    },
    mi_near_end/.style={
        decoration={
            markings,
            mark=at position 0.8 with {
                \node[cplus] at (0,0) {$-$};
            }
        },
        postaction=decorate
    },
    pl_near_start/.style={
        decoration={
            markings,
            mark=at position 0.2 with {
                \node[cplus] at (0,0) {$+$};
            }
        },
        postaction=decorate
    },
    dot_near_start/.style={
        decoration={
            markings,
            mark=at position 0.25 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-start) at (0,0);
            }
        },
        postaction=decorate
    },
    dot_near_end/.style={
        decoration={
            markings,
            mark=at position 0.75 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-end) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_start/.style={
        decoration={
            markings,
            mark=at position 0.15 with {
                \coordinate (a-start) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_end/.style={
        decoration={
            markings,
            mark=at position 0.85 with {
                \coordinate (a-end) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_start/.style={
        decoration={
            markings,
            mark=at position 0.1 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-start) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_end/.style={
        decoration={
            markings,
            mark=at position 0.8 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-end) at (0,0);
            }
        },
        postaction=decorate
    },
]

% 定义边界框

% 定义顶点位置
\coordinate (v1) at (0.1,1);
\coordinate (v2) at (0.8,1);
\coordinate (w1) at (0.1,2);
\coordinate (w2) at (0.8,2);
\coordinate (u1) at (0.1,0.7);
\coordinate (u2) at (0.8,0.7);
\draw[cross,  mi_near_start] (w1) to[arc_right] (w2);
\draw[cross,  dot_near_end,  a_near_end] (v2) to[arc_right] (v1);
\draw[line_noarrow_solid, mi_near_end] (u1) -- (v1);
\draw[line_noarrow_solid] (v2) -- (u2);
\node[left] at (dot-end)  {$\scriptstyle c_V(x)$};
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_right] (v1);
\draw[-, black, -, dashed] (a-end) -- (a-start) node[midway, below] {$\scriptstyle h$};
\node[right, yshift=0.4cm] at (a-start)  {$\scriptstyle \mathcal O_V(u)p(u)u^{-1}$};
\node[below] at (u1) {$\scriptstyle{-i}$};
\node[below] at (u2) {$\scriptstyle{i}$};
\node[above] at (w1) {$\scriptstyle{-i}$};
\node[above] at (w2) {$\scriptstyle{i}$};
\end{tikzpicture}}\Bigg]_{u^{-1}}.\end{aligned} 
$$
Acting on $V\in \mathcal M_\lambda$, we obtain
\begin{equation}\label{redd1}
\begin{aligned} 
& \begin{tikzpicture}[baseline = 0, ]
    \draw[,thick,black] (0.28,0) to[out=90,in=-90] (-0.28,.7);
    \draw[-,thick,black] (-0.28,0) to[out=90,in=-90] (0.28,.7);
    \node at (0,0.35) {$\diamond$};
     \node at (0,-0.35) {$\diamond$};
    \draw[,thick,black] (0.28,-.7) to[out=90,in=-90] (-0.28,0);
    \draw[-,thick,black] (-0.28,-.7) to[out=90,in=-90] (0.28,0);
    \node at (-0.28,-.8) {$\scriptstyle{-i}$};
    \node at (0.28,-.8) {$\scriptstyle{i}$};
      \node at (-0.28,.9) {$\scriptstyle{-i}$};
 \node at (0.28,.9) {$\scriptstyle{i}$};   
% \node at (1.7,0) {$\scriptstyle{\lambda}$};
\node at (-.28,-0.6) {$\scriptstyle{\bullet}$};
\node at (-.88,-0.6) {$c_V(x)$};
\node at (.3,-0.) {$\scriptstyle{\bullet}$};
\node at (1.0,0) {$c_V^{-1}(x)$};
\node at (-0.5,0) {$i$};
\draw[-,densely dotted] (0.2,-.54) to (-0.19,-.54);
\node at (.80,-0.6) {$h$};
%\draw[-,darkg,thick] (2.0,-0.5) to (2.0,.5);
%\node at (2.0,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture} 
\overset{\text{Lem}~\ref{dotslidecrossing}(3)}=
\Bigg[\begin{tikzpicture}[baseline = 0, ]
    \draw[,thick,black] (0.28,0) to[out=90,in=-90] (-0.28,.7);
    \draw[-,thick,black] (-0.28,0) to[out=90,in=-90] (0.28,.7);
    %\node at (0,0.35) {$\diamond$};
    \draw[,thick,black] (0.28,-.7) to[out=90,in=-90] (-0.28,0);
    \draw[-,thick,black] (-0.28,-.7) to[out=90,in=-90] (0.28,0);
    \node at (-0.28,-.8) {$\scriptstyle{-i}$};
    \node at (0.28,-.8) {$\scriptstyle{i}$};
      \node at (-0.28,.9) {$\scriptstyle{-i}$};
 \node at (0.28,.9) {$\scriptstyle{i}$};   
 %\node at (1.7,0) {$\scriptstyle{\lambda}$};
\node at (-.28,-0.6) {$\scriptstyle{\bullet}$};
\node at (-.88,-0.6) {$c_V(x)$};
%\node at (.3,-0.) {$\bullet$};
  \node [cplus] at (0.3,0) {$-$};;
\node at (1.0,0) {$p(u)$};
\draw[-,densely dotted] (0.2,-.54) to (-0.19,-.54);
\node at (.80,-0.6) {$h$};
%\draw[-,darkg,thick] (2.0,-0.5) to (2.0,.5);
%\node at (2.0,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}\Bigg]_{u^{-1}} 
 = 
\begin{tikzpicture}[baseline = 0, scale=1]
    \draw[,thick,black] (0.08,-.3) to (0.08,.4);
    \draw[,thick,black] (-0.28,-.3) to (-0.28,.4);
    %\node at (-0.28, 0) {$\color{black}\bullet$};
    \node at (-0.28,.6) {$\scriptstyle{-i}$};
    \node at (0.08,.6) {$\scriptstyle{i}$};
   % \node at (.3,.05) {$\scriptstyle{\lambda}$};
    \draw[-,densely dotted] (0.12,.0) to (-0.25,0);
\node at (-.80,-0) {$h$};\end{tikzpicture}+
  A_1 -B_1\\
& \overset{\text{Lem}~\ref{ii}} = 
\begin{tikzpicture}[baseline = 0, scale=1]
    \draw[,thick,black] (0.08,-.3) to (0.08,.4);
    \draw[,thick,black] (-0.28,-.3) to (-0.28,.4);
    %\node at (-0.28, 0) {$\color{black}\bullet$};
    \node at (-0.28,.6) {$\scriptstyle{-i}$};
    \node at (0.08,.6) {$\scriptstyle{i}$};
  %  \node at (.3,.05) {$\scriptstyle{\lambda}$};
    \draw[-,densely dotted] (0.12,.0) to (-0.25,0);
\node at (-.40,-0) {$h$};\end{tikzpicture} +
 A_1+C_1-D_1
=  \begin{tikzpicture}[baseline = 0, scale=1.2]
    \draw[,thick,black] (0.08,-.3) to (0.08,.4);
    \draw[,thick,black] (-0.28,-.3) to (-0.28,.4);
    %\node at (-0.28, 0) {$\color{black}\bullet$};
    \node at (-0.28,.6) {$\scriptstyle{-i}$};
    \node at (0.08,.6) {$\scriptstyle{i}$};
  %  \node at (.3,.05) {$\scriptstyle{\lambda}$};
    \draw[-,densely dotted] (0.12,.0) to (-0.25,0);
\node at (-.40,-0) {$h$};\end{tikzpicture} -
\mathord{\begin{tikzpicture}[
    baseline = (current bounding box.center),  % 居中基线
    line_noarrow_solid/.style={-, black},
    line_arrow_solid/.style={->, black},
    line_noarrow_dashed/.style={-, densely dotted},
    line_arrow_dashed/.style={->, densely dotted},
    cross/.style={black, -},
    arc_right/.style={-, blue, bend right=80,looseness=1.5},
    arc_left/.style={-, blue, bend left=80, ,looseness=1.5},
    mi_near_start/.style={
        decoration={
            markings,
            mark=at position 0.2 with {
                \node[cplus] at (0,0) {$-$};
            }
        },
        postaction=decorate
    },
    mi_near_end/.style={
        decoration={
            markings,
            mark=at position 0.8 with {
                \node[cplus] at (0,0) {$-$};
            }
        },
        postaction=decorate
    },
    pl_near_start/.style={
        decoration={
            markings,
            mark=at position 0.2 with {
                \node[cplus] at (0,0) {$+$};
            }
        },
        postaction=decorate
    },
    dot_near_start/.style={
        decoration={
            markings,
            mark=at position 0.25 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-start) at (0,0);
            }
        },
        postaction=decorate
    },
    dot_near_end/.style={
        decoration={
            markings,
            mark=at position 0.65 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-end) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_start/.style={
        decoration={
            markings,
            mark=at position 0.15 with {
                \coordinate (a-start) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_end/.style={
        decoration={
            markings,
            mark=at position 0.85 with {
                \coordinate (a-end) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_start/.style={
        decoration={
            markings,
            mark=at position 0.1 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-start) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_end/.style={
        decoration={
            markings,
            mark=at position 0.8 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-end) at (0,0);
            }
        },
        postaction=decorate
    },
]

% 定义边界框

% 定义顶点位置
\coordinate (v1) at (0.1,1);
\coordinate (v2) at (0.8,1);
\coordinate (w1) at (0.1,2);
\coordinate (w2) at (0.8,2);
\draw[line_noarrow_solid,  a_near_end, ] (w1) -- (v1);
\draw[line_noarrow_solid,   a_near_start] (v2) -- (w2);
\draw[-, black, -, dashed] (a-end) -- (a-start) node[midway, below, sloped] {$\scriptstyle \frac{h}{(x_1-x_2)^2}$};

\node[above] at (w1) {$\scriptstyle{-i}$};
\node[above] at (w2) {$\scriptstyle{i}$};
\end{tikzpicture}}
+ A_1+C_1\\ 
& =  -\begin{tikzpicture}[baseline = 0, scale=1.2]
    \draw[,thick,black] (0.08,-.3) to (0.08,.4);
    \draw[,thick,black] (-0.28,-.3) to (-0.28,.4);
    %\node at (-0.28, 0) {$\color{black}\bullet$};
    \node at (-0.28,.6) {$\scriptstyle{-i}$};
    \node at (0.08,.6) {$\scriptstyle{i}$};
  %  \node at (.3,.05) {$\scriptstyle{\lambda}$};
   % \draw[<-,densely dotted] (0.12,.0) to (-0.25,0);
%\node at (-.80,-0) {$h$};
\end{tikzpicture} 
+C_1-E_1+F_1
=-\begin{tikzpicture}[baseline = 0, scale=1.2]
    \draw[,thick,black] (0.08,-.3) to (0.08,.4);
    \draw[,thick,black] (-0.28,-.3) to (-0.28,.4);
    %\node at (-0.28, 0) {$\color{black}\bullet$};
    \node at (-0.28,.6) {$\scriptstyle{-i}$};
    \node at (0.08,.6) {$\scriptstyle{i}$};
 %   \node at (.3,.05) {$\scriptstyle{\lambda}$};
   % \draw[<-,densely dotted] (0.12,.0) to (-0.25,0);
%\node at (-.80,-0) {$h$};
\end{tikzpicture} + F_1
%\begin{tikzpicture}[baseline = 0]
 %  \draw[-,darkg,thick] (0.8,-0.5) to (0.8,.5);
%\node at (0.8,-.7) {$\darkg\scriptstyle{V}$};\end{tikzpicture} 
%\begin{tikzpicture}[baseline = 0]
   %\draw[-,darkg,thick] (0.8,-0.5) to (0.8,.5);
%\node at (0.8,-.7) {$\darkg\scriptstyle{V}$};
%\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5ex,scale=0.6]
       \draw[thick, black] (0,-0.5) -- (0,0.5);
        \node at (0, 0) {$\scriptstyle\bullet$}; 
        %\node at (0.6,0) {$\scriptstyle{p(x)}$};        
       \node at (0, -0.7) {$i$};
 % \draw[-,darkg,thick] (1.2,-0.5) to (1.2,.5);
 %\node at (1.2,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0, scale=0.8, transform shape]
	\draw[-,thick,darkred] (0.28,0) to[out=90,in=-90] (-0.28,.7);
	\draw[->,thick,darkred] (-0.28,0) to[out=90,in=-90] (0.28,.7);
	\draw[-,thick,darkred] (0.28,-.7) to[out=90,in=-90] (-0.28,0);
	\draw[<-,thick,darkred] (-0.28,-.7) to[out=90,in=-90] (0.28,0);
  \node at (0.28,-.9) {$\scriptstyle{i}$};
  \node at (-0.28,-.9) {$\scriptstyle{i}$};
  \node at (.43,0) {$\scriptstyle{\lambda}$};
  % \draw[-,darkg,thick] (0.8,-0.5) to (0.8,.5);
%\node at (0.8,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[
    baseline = 1.2cm,
    scale=0.7 % 居中基线
        ,]

% 定义边界框

% 定义顶点位置
\coordinate (v1) at (0.1,1.2);
\coordinate (v2) at (0.8,1.2);
\coordinate (w1) at (0.1,2);
\coordinate (w2) at (0.8,2);
\draw[line_noarrow_solid, , a_near_end, mi_near_start] (w1) -- (v1);
\draw[line_noarrow_solid, pl_near_start,a_near_start] (w2) -- (v2);
\node[right, xshift=0.7cm, yshift=0.4cm] at (a-end)  {$\scriptstyle \scriptstyle { (u-i)^k a(u)}$};
\node[above] at (w1) {$\scriptstyle{i}$};
\node[above] at (w2) {$\scriptstyle{-i}$};
\end{tikzpicture}\Bigg]}_{u^{-1}}
 =\sum_{t+s=-1}\Bigg[\mathord{
 \begin{tikzpicture}[
     baseline = 1.2cm, 
     scale=0.7,
]

% 定义边界框

% 定义顶点位置
\coordinate (v1) at (0.1,1.2);
\coordinate (v2) at (0.8,1.2);
\coordinate (w1) at (0.1,2);
\coordinate (w2) at (0.8,2);
\draw[line_noarrow_solid, , a_near_end, mi_near_start] (w1) -- (v1);
\draw[line_noarrow_solid,   a_near_start] (w2) -- (v2);
\node[right, xshift=0.7cm, yshift=0.4cm] at (a-end)  {$\scriptstyle \scriptstyle { (u-i)^{k_1}} $};
\node[above] at (w1) {$\scriptstyle{i}$};
\node[above] at (w2) {$\scriptstyle{-i}$};
\end{tikzpicture}}\Bigg]_{u^{t}}
  \Bigg[\mathord{\begin{tikzpicture}[
    baseline = 1.2cm,
    scale=0.7,
    % 居中基线
    line_noarrow_solid/.style={-, black},
    line_arrow_solid/.style={->, black},
    line_noarrow_dashed/.style={-, densely dotted},
    line_arrow_dashed/.style={->, densely dotted},
    cross/.style={black, -},
    arc_right/.style={-, blue, bend right=80,looseness=1.5},
    arc_left/.style={-, blue, bend left=80, ,looseness=1.5},
    mi_near_start/.style={
        decoration={
            markings,
            mark=at position 0.2 with {
                \node[cplus] at (0,0) {$-$};
            }
        },
        postaction=decorate
    },
    mi_near_end/.style={
        decoration={
            markings,
            mark=at position 0.8 with {
                \node[cplus] at (0,0) {$-$};
            }
        },
        postaction=decorate
    },
    pl_near_start/.style={
        decoration={
            markings,
            mark=at position 0.2 with {
                \node[cplus] at (0,0) {$+$};
            }
        },
        postaction=decorate
    },
    dot_near_start/.style={
        decoration={
            markings,
            mark=at position 0.25 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-start) at (0,0);
            }
        },
        postaction=decorate
    },
    dot_near_end/.style={
        decoration={
            markings,
            mark=at position 0.75 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-end) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_start/.style={
        decoration={
            markings,
            mark=at position 0.15 with {
                \coordinate (a-start) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_end/.style={
        decoration={
            markings,
            mark=at position 0.85 with {
                \coordinate (a-end) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_start/.style={
        decoration={
            markings,
            mark=at position 0.1 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-start) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_end/.style={
        decoration={
            markings,
            mark=at position 0.8 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-end) at (0,0);
            }
        },
        postaction=decorate
    },
]

% 定义边界框

% 定义顶点位置
\coordinate (v1) at (0.1,1.2);
\coordinate (v2) at (0.8,1.2);
\coordinate (w1) at (0.1,2);
\coordinate (w2) at (0.8,2);
\draw[line_noarrow_solid, , a_near_end,] (w1) -- (v1);
\draw[line_noarrow_solid,  pl_near_start, a_near_start] (w2) -- (v2);
\node[right, xshift=0.7cm, yshift=0.4cm] at (a-end)  {$\scriptstyle \scriptstyle { (u-i)^{k_2}a(u)}$};
\node[above] at (w1) {$\scriptstyle{i}$};
\node[above] at (w2) {$\scriptstyle{-i}$};

\end{tikzpicture}}\Bigg]_{u^{s}}=0,\end{equation} 
  
   \begin{equation}\label{eq0}
 \Bigg[\mathord{\begin{tikzpicture}[
    baseline = 1.2cm,
    scale=0.7
]

% 定义边界框

% 定义顶点位置
\coordinate (v1) at (0.1,1);
\coordinate (v2) at (0.8,1);
\coordinate (w1) at (0.1,2);
\coordinate (w2) at (0.8,2);
\draw[line_noarrow_solid, , a_near_end, mi_near_start] (w1) -- (v1);
\draw[line_noarrow_solid,  pl_near_start, a_near_start] (w2) -- (v2);
\node[right, xshift=0.7cm, yshift=0.4cm] at (a-end)  {$\scriptstyle \scriptstyle { (u+i)^k a(u)}$};
\node[above] at (w1) {$\scriptstyle{-i}$};
\node[above] at (w2) {$\scriptstyle{i}$};
\end{tikzpicture}}\Bigg]_{u^{-1}}
 =\sum_{t+s=-1}\Bigg[\mathord{\begin{tikzpicture}[
     baseline = 1.2cm, scale=0.7, 
]

% 定义边界框

% 定义顶点位置
\coordinate (v1) at (0.1,1);
\coordinate (v2) at (0.8,1);
\coordinate (w1) at (0.1,2);
\coordinate (w2) at (0.8,2);
\draw[line_noarrow_solid, , a_near_end, mi_near_start] (w1) -- (v1);
\draw[line_noarrow_solid, a_near_start] (w2) -- (v2);
\node[right, xshift=0.7cm, yshift=0.4cm] at (a-end)  {$\scriptstyle \scriptstyle { (u+i)^{k_1}} $};
\node[above] at (w1) {$\scriptstyle{-i}$};
\node[above] at (w2) {$\scriptstyle{i}$};
\end{tikzpicture}}\Bigg]_{u^{t}}
  \Bigg[\mathord{\begin{tikzpicture}[
    baseline = 1.2cm,
    scale=0.7, 
]

% 定义边界框

% 定义顶点位置
\coordinate (v1) at (0.1,1);
\coordinate (v2) at (0.8,1);
\coordinate (w1) at (0.1,2);
\coordinate (w2) at (0.8,2);
\draw[line_noarrow_solid, , a_near_end,] (w1) -- (v1);
\draw[line_noarrow_solid,  pl_near_start, a_near_start] (w2) -- (v2);
\node[right, xshift=0.7cm, yshift=0.4cm] at (a-end)  {$\scriptstyle \scriptstyle { (u+i)^{k_2}a(u)}$};
\node[above] at (w1) {$\scriptstyle{-i}$};
\node[above] at (w2) {$\scriptstyle{i}$};

\end{tikzpicture}}\Bigg]_{u^{s}}=0.\end{equation} 
Acting on $V$ yields   
\begin{equation} \label{sss1} \begin{aligned} F_1&
=\Bigg[\mathord{\begin{tikzpicture}[
    baseline = 1.1cm,
    scale=0.7, % 居中基线
    line_noarrow_solid/.style={-, darkred},
    line_arrow_solid/.style={->, darkred},
    line_noarrow_dashed/.style={-, densely dotted},
    line_arrow_dashed/.style={->, densely dotted},
     cross/.style={darkred, -},
    cross_arr/.style={darkred, ->},
    arc_right/.style={-, blue, bend right=80,looseness=1.5},
    arc_left/.style={-, blue, bend left=80, ,looseness=1.5},
    mi_near_start/.style={
        decoration={
            markings,
            mark=at position 0.2 with {
                \node[cplus] at (0,0) {$-$};
            }
        },
        postaction=decorate
    },
    mi_near_end/.style={
        decoration={
            markings,
            mark=at position 0.8 with {
                \node[cplus] at (0,0) {$-$};
            }
        },
        postaction=decorate
    },
    pl_near_start/.style={
        decoration={
            markings,
            mark=at position 0.2 with {
                \node[cplus] at (0,0) {$+$};
            }
        },
        postaction=decorate
    },
    dot_near_start/.style={
        decoration={
            markings,
            mark=at position 0.25 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-start) at (0,0);
            }
        },
        postaction=decorate
    },
    dot_near_end/.style={
        decoration={
            markings,
            mark=at position 0.75 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-end) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_start/.style={
        decoration={
            markings,
            mark=at position 0.15 with {
                \coordinate (a-start) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_end/.style={
        decoration={
            markings,
            mark=at position 0.85 with {
                \coordinate (a-end) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_start/.style={
        decoration={
            markings,
            mark=at position 0.1 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-start) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_end/.style={
        decoration={
            markings,
            mark=at position 0.8 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-end) at (0,0);
            }
        },
        postaction=decorate
    },
]

% 定义边界框

% 定义顶点位置
\coordinate (v1) at (0.1,1);
\coordinate (v2) at (0.8,1);
\coordinate (w1) at (0.1,1.7);
\coordinate (w2) at (0.8,1.7);
\coordinate (u1) at (0.1,0.7);
\coordinate (u2) at (0.8,0.7);
\draw[cross_arr,  mi_near_start] (w1) to[arc_right] (w2);
\draw[cross,  a_near_end] (v2) to[arc_right] (v1);
\draw[line_noarrow_solid, pl_near_start] (v2) -- (u2);
\draw[line_arrow_solid] (v1) -- (u1);
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_right] (v1);
\node[right, yshift=0.4cm] at (a-start)  {$\scriptstyle \mathcal O_V(u)p(u)u^{-1}$};
\node[below] at (u1) {$\scriptstyle{-i}$};
\node[below] at (u2) {$\scriptstyle{i}$};

\node[above] at (w1) {$\scriptstyle{-i}$};
\node[above] at (w2) {$\scriptstyle{i}$};

\end{tikzpicture}}\Bigg]_{u^{-1}}
\begin{tikzpicture}[baseline = 0]
  % \draw[-,darkg,thick] (0.8,-0.5) to (0.8,.5);
%\node at (0.8,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
=\Bigg[\mathord{\begin{tikzpicture}[
    baseline = 1cm, 
    scale=0.7, 
    % 居中基线
    line_noarrow_solid/.style={-, darkred},
    line_arrow_solid/.style={->, darkred},
    line_noarrow_dashed/.style={-, densely dotted},
    line_arrow_dashed/.style={->, densely dotted},
    cross_arr/.style={darkred, ->},
    cross/.style={darkred, -},
    arc_right/.style={-, blue, bend right=80,looseness=1.5},
    arc_left/.style={-, blue, bend left=80, ,looseness=1.5},
    mi_near_start/.style={
        decoration={
            markings,
            mark=at position 0.2 with {
                \node[cplus] at (0,0) {$-$};
            }
        },
        postaction=decorate
    },
    mi_near_end/.style={
        decoration={
            markings,
            mark=at position 0.8 with {
                \node[cplus] at (0,0) {$-$};
            }
        },
        postaction=decorate
    },
    pl_near_start/.style={
        decoration={
            markings,
            mark=at position 0.2 with {
                \node[cplus] at (0,0) {$+$};
            }
        },
        postaction=decorate
    },
    dot_near_start/.style={
        decoration={
            markings,
            mark=at position 0.25 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-start) at (0,0);
            }
        },
        postaction=decorate
    },
    dot_near_end/.style={
        decoration={
            markings,
            mark=at position 0.75 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-end) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_start/.style={
        decoration={
            markings,
            mark=at position 0.15 with {
                \coordinate (a-start) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_end/.style={
        decoration={
            markings,
            mark=at position 0.85 with {
                \coordinate (a-end) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_start/.style={
        decoration={
            markings,
            mark=at position 0.1 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-start) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_end/.style={
        decoration={
            markings,
            mark=at position 0.8 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-end) at (0,0);
            }
        },
        postaction=decorate
    },
]

% 定义边界框

% 定义顶点位置
\coordinate (v1) at (0.1,1);
\coordinate (v2) at (0.8,1);
\coordinate (w1) at (0.1,1.7);
\coordinate (w2) at (0.8,1.7);
\coordinate (u1) at (0.1,0.7);
\coordinate (u2) at (0.8,0.7);
\draw[cross_arr,  mi_near_start] (w1) to[arc_right] (w2);
\draw[cross,  a_near_end] (v2) to[arc_right] (v1);
\draw[line_noarrow_solid, pl_near_start] (v2) -- (u2);
\draw[line_arrow_solid] (v1) -- (u1);
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_right] (v1);(
\node[right, yshift=0.4cm] at (a-start)  {$\scriptstyle {(-u-i)^{\epsilon_i(V)}} (u+i)^k h(u) $};
\node[below] at (u1) {$\scriptstyle{-i}$};
\node[below] at (u2) {$\scriptstyle{i}$};

\node[above] at (w1) {$\scriptstyle{-i}$};
\node[above] at (w2) {$\scriptstyle{i}$};
\end{tikzpicture}}\Bigg]_{u^{-1}}
\begin{tikzpicture}[baseline = 0]
  % \draw[-,darkg,thick] (0.8,-0.5) to (0.8,.5);
%\node at (0.8,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}\\ & -\Bigg[\mathord{\begin{tikzpicture}[
    baseline = 1.1cm, 
    scale=0.7, % 居中基线
    line_noarrow_solid/.style={-, darkred},
    line_arrow_solid/.style={->, darkred},
    line_noarrow_dashed/.style={-, densely dotted},
    line_arrow_dashed/.style={->, densely dotted},
    cross/.style={darkred, -},
    cross_arr/.style={darkred, ->},
    arc_right/.style={-, blue, bend right=80,looseness=1.5},
    arc_left/.style={-, blue, bend left=80, ,looseness=1.5},
    mi_near_start/.style={
        decoration={
            markings,
            mark=at position 0.2 with {
                \node[cplus] at (0,0) {$-$};
            }
        },
        postaction=decorate
    },
    mi_near_end/.style={
        decoration={
            markings,
            mark=at position 0.8 with {
                \node[cplus] at (0,0) {$-$};
            }
        },
        postaction=decorate
    },
    pl_near_start/.style={
        decoration={
            markings,
            mark=at position 0.2 with {
                \node[cplus] at (0,0) {$+$};
            }
        },
        postaction=decorate
    },
    dot_near_start/.style={
        decoration={
            markings,
            mark=at position 0.25 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-start) at (0,0);
            }
        },
        postaction=decorate
    },
    dot_near_end/.style={
        decoration={
            markings,
            mark=at position 0.75 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-end) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_start/.style={
        decoration={
            markings,
            mark=at position 0.15 with {
                \coordinate (a-start) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_end/.style={
        decoration={
            markings,
            mark=at position 0.85 with {
                \coordinate (a-end) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_start/.style={
        decoration={
            markings,
            mark=at position 0.1 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-start) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_end/.style={
        decoration={
            markings,
            mark=at position 0.8 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-end) at (0,0);
            }
        },
        postaction=decorate
    },
]

% 定义边界框

% 定义顶点位置
\coordinate (v1) at (0.1,1);
\coordinate (v2) at (0.8,1);
\coordinate (w1) at (0.1,1.7);
\coordinate (w2) at (0.8,1.7);
\coordinate (u1) at (0.1,0.7);
\coordinate (u2) at (0.8,0.7);
\draw[cross_arr,  mi_near_start] (w1) to[arc_right] (w2);
\draw[cross,  a_near_end] (v2) to[arc_right] (v1);
\draw[line_noarrow_solid, pl_near_start] (v2) -- (u2);
\draw[line_arrow_solid] (v1) -- (u1);
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_right] (v1);
\node[right, yshift=0.4cm] at (a-start)  {$\scriptstyle \frac{(-u-i)^{\epsilon_i(V)}}{t_{V, i}(-u)}$};
\node[below] at (u1) {$\scriptstyle{-i}$};
\node[below] at (u2) {$\scriptstyle{i}$};
\node[above] at (w1) {$\scriptstyle{-i}$};
\node[above] at (w2) {$\scriptstyle{i}$};
\end{tikzpicture}}\Bigg]_{u^{-1}}
\begin{tikzpicture}[baseline = 0]
 %  \draw[-,darkg,thick] (0.8,-0.5) to (0.8,.5);
%\node at (0.8,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
=-\Bigg[\mathord{\begin{tikzpicture}[
    baseline = 1cm,
    scale=0.7, % 居中基线
    line_noarrow_solid/.style={-, darkred},
    line_arrow_solid/.style={->, darkred},
    line_noarrow_dashed/.style={-, densely dotted},
    line_arrow_dashed/.style={->, densely dotted},
    cross_arr/.style={darkred, ->},
    cross/.style={darkred, -},
    arc_right/.style={-, blue, bend right=80,looseness=1.5},
    arc_left/.style={-, blue, bend left=80, ,looseness=1.5},
    mi_near_start/.style={
        decoration={
            markings,
            mark=at position 0.2 with {
                \node[cplus] at (0,0) {$-$};
            }
        },
        postaction=decorate
    },
    mi_near_end/.style={
        decoration={
            markings,
            mark=at position 0.8 with {
                \node[cplus] at (0,0) {$-$};
            }
        },
        postaction=decorate
    },
    pl_near_start/.style={
        decoration={
            markings,
            mark=at position 0.2 with {
                \node[cplus] at (0,0) {$+$};
            }
        },
        postaction=decorate
    },
    dot_near_start/.style={
        decoration={
            markings,
            mark=at position 0.25 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-start) at (0,0);
            }
        },
        postaction=decorate
    },
    dot_near_end/.style={
        decoration={
            markings,
            mark=at position 0.75 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-end) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_start/.style={
        decoration={
            markings,
            mark=at position 0.15 with {
                \coordinate (a-start) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_end/.style={
        decoration={
            markings,
            mark=at position 0.85 with {
                \coordinate (a-end) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_start/.style={
        decoration={
            markings,
            mark=at position 0.1 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-start) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_end/.style={
        decoration={
            markings,
            mark=at position 0.8 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-end) at (0,0);
            }
        },
        postaction=decorate
    },
]

% 定义边界框

% 定义顶点位置
\coordinate (v1) at (0.1,1);
\coordinate (v2) at (0.8,1);
\coordinate (w1) at (0.1,1.7);
\coordinate (w2) at (0.8,1.7);
\coordinate (u1) at (0.1,0.7);
\coordinate (u2) at (0.8,0.7);
\draw[cross_arr,  mi_near_start] (w1) to[arc_right] (w2);
\draw[cross,  a_near_end] (v2) to[arc_right] (v1);
\draw[line_noarrow_solid, pl_near_start] (v2) -- (u2);
\draw[line_arrow_solid] (v1) -- (u1);
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_right] (v1);
\node[right, yshift=0.4cm] at (a-start)  {$\scriptstyle \frac{(-u-i)^{\epsilon_i(V)}}{t_{V, i}(-u)} $};
\node[below] at (u1) {$\scriptstyle{-i}$};
\node[below] at (u2) {$\scriptstyle{i}$};
\node[above] at (w1) {$\scriptstyle{-i}$};
\node[above] at (w2) {$\scriptstyle{i}$};
\end{tikzpicture}}\Bigg]_{u^{-1}}
\begin{tikzpicture}[baseline = 0]
 %  \draw[-,darkg,thick] (0.8,-0.5) to (0.8,.5);
%\node at (0.8,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
=
\Bigg[\mathord{\begin{tikzpicture}[
    baseline = 1cm,
    scale=0.7,% 居中基线
    line_noarrow_solid/.style={-, darkred},
    line_arrow_solid/.style={->, darkred},
    line_noarrow_dashed/.style={-, densely dotted},
    line_arrow_dashed/.style={->, densely dotted},
    cross_arr/.style={darkred, ->},
    cross/.style={darkred, -},
    arc_right/.style={-, blue, bend right=80,looseness=1.5},
    arc_left/.style={-, blue, bend left=80, ,looseness=1.5},
    mi_near_start/.style={
        decoration={
            markings,
            mark=at position 0.2 with {
                \node[cplus] at (0,0) {$-$};
            }
        },
        postaction=decorate
    },
    mi_near_end/.style={
        decoration={
            markings,
            mark=at position 0.8 with {
                \node[cplus] at (0,0) {$-$};
            }
        },
        postaction=decorate
    },
    pl_near_start/.style={
        decoration={
            markings,
            mark=at position 0.2 with {
                \node[cplus] at (0,0) {$+$};
            }
        },
        postaction=decorate
    },
    dot_near_start/.style={
        decoration={
            markings,
            mark=at position 0.25 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-start) at (0,0);
            }
        },
        postaction=decorate
    },
    dot_near_end/.style={
        decoration={
            markings,
            mark=at position 0.75 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-end) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_start/.style={
        decoration={
            markings,
            mark=at position 0.15 with {
                \coordinate (a-start) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_end/.style={
        decoration={
            markings,
            mark=at position 0.85 with {
                \coordinate (a-end) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_start/.style={
        decoration={
            markings,
            mark=at position 0.1 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-start) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_end/.style={
        decoration={
            markings,
            mark=at position 0.8 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-end) at (0,0);
            }
        },
        postaction=decorate
    },
]

% 定义边界框

% 定义顶点位置
\coordinate (v1) at (0.1,1);
\coordinate (v2) at (0.8,1);
\coordinate (w1) at (0.1,1.7);
\coordinate (w2) at (0.8,1.7);
\coordinate (u1) at (0.1,0.7);
\coordinate (u2) at (0.8,0.7);
\draw[cross_arr,  mi_near_end] (w1) to[arc_right] (w2);
\draw[cross,  a_near_end] (v2) to[arc_right] (v1);
\draw[line_noarrow_solid, mi_near_start] (v2) -- (u2);
\draw[line_arrow_solid] (v1) -- (u1);
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_right] (v1);
\node[right, yshift=0.4cm] at (a-start)  {$\scriptstyle \frac{(u-i)^{\epsilon_i(V)}}{t_{V, i}(u)} $};
\node[below] at (u1) {$\scriptstyle{-i}$};
\node[below] at (u2) {$\scriptstyle{i}$};
\node[above] at (w1) {$\scriptstyle{-i}$};
\node[above] at (w2) {$\scriptstyle{i}$};
\end{tikzpicture}}\Bigg]_{u^{-1}}
\begin{tikzpicture}[baseline = 0]
 %  \draw[-,darkg,thick] (0.8,-0.5) to (0.8,.5);
%\node at (0.8,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
\\
=&\sum_{u+s+t=-2}
\begin{tikzpicture}[baseline=0cm]
	\draw[-,thick,darkred] (0.3,-0.7) to[out=90, in=0] (0,-0.3);
	\draw[->,thick,darkred] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
    \node at (0.3,-.8) {$\scriptstyle{i}$};
   \node at (0.25,-0.5) {$\color{darkred}\scriptstyle\bullet$};
   \node at (.4,-.5) {$\color{darkred}\scriptstyle{t}$};
  \draw[<-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0.25,0.1) {$\scriptstyle{i}$};
   \node at (0.4,-0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0) {$\color{darkred}\scriptstyle\bullet$};
   \node at (-0.35,0) {$\color{darkred}\scriptstyle{s}$};
	\draw[<-,thick,darkred] (0.3,.7) to[out=-90, in=0] (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to[out = -180, in = -90] (-0.3,.7);
   \node at (0.27,0.5) {$\color{darkred}\scriptstyle\bullet$};
   \node at (0.44,0.5) {$\color{darkred}\scriptstyle{u}$};
    \node at (-0.3,.8) {$\scriptstyle{i}$};
\end{tikzpicture}\begin{tikzpicture}[baseline = 0]
  % \draw[-,darkg,thick] (0.8,-0.5) to (0.8,.5);
%\node at (0.8,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (-0.28,.4);
	%\node at (-0.28, 0) {$\color{darkred}\bullet$};
  \node at (-0.28,-.4) {$\scriptstyle{i}$};
   \node at (0.08,-.4) {$\scriptstyle{i}$};
   \node at (.3,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}+\sum_{u+s+t=-2}
\begin{tikzpicture}[baseline=0]
	\draw[-,thick,darkred] (0.3,-0.7) to[out=90, in=0] (0,-0.3);
	\draw[->,thick,darkred] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
    \node at (0.3,-.8) {$\scriptstyle{i}$};
   \node at (0.25,-0.5) {$\color{darkred}\bullet$};
   \node at (.4,-.5) {$\color{darkred}\scriptstyle{t}$};
  \draw[<-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0.25,0.1) {$\scriptstyle{i}$};
   \node at (0.4,-0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0) {$\color{darkred}\bullet$};
   \node at (-0.35,0) {$\color{darkred}\scriptstyle{s}$};
	\draw[<-,thick,darkred] (0.3,.7) to[out=-90, in=0] (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to[out = -180, in = -90] (-0.3,.7);
   \node at (0.27,0.5) {$\color{darkred}\bullet$};
   \node at (0.44,0.5) {$\color{darkred}\scriptstyle{u}$};
    \node at (-0.3,.8) {$\scriptstyle{i}$};
\end{tikzpicture}
\begin{tikzpicture}
 [baseline = 13mm,
 scale=0.7,
 %transform shape,
 % 居中基线
    line_noarrow_solid/.style={-, black},
    line_arrow_solid/.style={->, black},
    line_noarrow_dashed/.style={-, densely dotted},
    line_arrow_dashed/.style={->, densely dotted},
    cross/.style={black, -},
    arc_right/.style={-, blue, bend right=80,looseness=1.5},
    arc_left/.style={-, blue, bend left=80, ,looseness=1.5},
    mi_near_start/.style={
        decoration={
            markings,
            mark=at position 0.2 with {
                \node[cplus] at (0,0) {$-$};
            }
        },
        postaction=decorate
    },
    pl_near_start/.style={
        decoration={
            markings,
            mark=at position 0.2 with {
                \node[cplus] at (0,0) {$+$};
            }
        },
        postaction=decorate
    },
    dot_near_start/.style={
        decoration={
            markings,
            mark=at position 0.25 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-start) at (0,0);
            }
        },
        postaction=decorate
    },
    dot_near_end/.style={
        decoration={
            markings,
            mark=at position 0.75 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-end) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_start/.style={
        decoration={
            markings,
            mark=at position 0.15 with {
                \coordinate (a-start) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_end/.style={
        decoration={
            markings,
            mark=at position 0.85 with {
                \coordinate (a-end) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_start/.style={
        decoration={
            markings,
            mark=at position 0.1 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-start) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_end/.style={
        decoration={
            markings,
            mark=at position 0.8 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-end) at (0,0);
            }
        },
        postaction=decorate
    },
]
% 定义边界框
% 定义顶点位置
%\path[use as bounding box] (-0.35,1.15) rectangle (1.55,3.15);
\coordinate (v1) at (0.1,1);
\coordinate (v2) at (0.8,1);
\coordinate (w1) at (0.1,2);
\coordinate (w2) at (0.8,2);
\coordinate (u1) at (0.1,3);
\coordinate (u2) at (0.8,3);
\draw[line_noarrow_solid, dot_near_end, a_near_end] (w2) -- (u1);
\draw[line_noarrow_solid, a_near_start] (u2) -- (w1);
\node[left, xshift=0.2cm, yshift=-0.2cm] at (dot-end)  {$ \scriptscriptstyle d_V(x)$};
\draw[densely dotted, black, -,] (a-end) -- (a-start) node[midway, above, sloped] {$\scriptstyle h'$};
\draw[cross, mi_near_start] (w2) to[arc_left] (w1);
\draw[cross,, mi_near_start] (v1) to[arc_left] (v2);
\node[above] at (u1) {$\scriptstyle{i}$};
\node[above] at (u2) {$\scriptstyle{-i}$};
\node[below] at (v1) {$\scriptstyle{i}$};
\node[below] at (v2) {$\scriptstyle{-i}$};
\node at (1.2,2.2) 
       {$\scriptstyle{q(u)}$};
\pgfresetboundingbox
\path[use as bounding box] (-0.65,2.20) rectangle (1.55,3.15);
 % \clip (-0.35,1.1) rectangle (1.55,3.1);
       %\path[use as bounding box] (-0.35,1.05) rectangle (1.55,3.15);
\end{tikzpicture}
\right]_{u^{-1}}, \quad B_2=\Bigg[
\begin{tikzpicture}[baseline = 0, scale=1.2]
	\draw[-] (0.38,-.4) to (-0.38,.5);
	\draw[-] (-0.38,-.4) to (0.38,.5);
      \node at (0,0.05) {$\diamond$};
	\draw[-,densely dotted] (-0.2,.24) to (0.2,.24);
   \node at (-.4,-.55) {$\scriptstyle{i}$};
   \node at (.4,-.55) {$\scriptstyle{-i}$};
   \node at (-.4,.65) {$\scriptstyle{i}$};
   \node at (.4,.65) {$\scriptstyle{-i}$};
      \node [cplus]at (-0.2,-0.25) {$-$};
      \node [cplus] at (0.2,-0.25) {$-$};
      \node at (.4,0.2) {$\scriptstyle{h'}$};
       \node at (.8,-0.02) 
       {$\scriptstyle{q(u)}$};
       \node at (-0.28, .3) {$\scriptstyle\bullet$};
 \node at (-.7,0.13) {$\scriptstyle{d_V(x)}$};
 \end{tikzpicture}
 \Bigg]_{u^{-1}}   \quad   C_2=\Bigg[
\mathord{
\begin{tikzpicture}
[baseline = (current bounding box.center),
scale=0.8,
%transform shape, % 居中基线
    line_noarrow_solid/.style={-, black},
    line_arrow_solid/.style={->, black},
    line_noarrow_dashed/.style={-, densely dotted},
    line_arrow_dashed/.style={->, densely dotted},
    cross/.style={black, -},
    arc_right/.style={-, blue, bend right=80,looseness=1.5},
    arc_left/.style={-, blue, bend left=80, ,looseness=1.5},
    mi_near_start/.style={
        decoration={
            markings,
            mark=at position 0.2 with {
                \node[cplus] at (0,0) {$-$};
            }
        },
        postaction=decorate
    },
    mi_near_end/.style={
        decoration={
            markings,
            mark=at position 0.8 with {
                \node[cplus] at (0,0) {$-$};
            }
        },
        postaction=decorate
    },
    pl_near_start/.style={
        decoration={
            markings,
            mark=at position 0.2 with {
                \node[cplus] at (0,0) {$+$};
            }
        },
        postaction=decorate
    },
    dot_near_start/.style={
        decoration={
            markings,
            mark=at position 0.25 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-start) at (0,0);
            }
        },
        postaction=decorate
    },
    dot_near_end/.style={
        decoration={
            markings,
            mark=at position 0.7 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-end) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_start/.style={
        decoration={
            markings,
            mark=at position 0.15 with {
                \coordinate (a-start) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_end/.style={
        decoration={
            markings,
            mark=at position 0.85 with {
                \coordinate (a-end) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_start/.style={
        decoration={
            markings,
            mark=at position 0.1 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-start) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_end/.style={
        decoration={
            markings,
            mark=at position 0.8 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-end) at (0,0);
            }
        },
        postaction=decorate
    },
]

% 定义边界框

% 定义顶点位置
\coordinate (v1) at (0.1,-1);
\coordinate (v2) at (0.8,-1);
\coordinate (w1) at (0.1,-2);
\coordinate (w2) at (0.8,-2);
\coordinate (u1) at (0.1,-2.3);
\coordinate (u2) at (0.8,-2.3);
\draw[cross,  a_near_start] (w1) to[arc_left] (w2);
\draw[cross,  dot_near_end,  a_near_end] (v2) to[arc_left] (v1);
\draw[line_noarrow_solid, mi_near_end] (u1) -- (w1);
\draw[line_noarrow_solid, mi_near_end] (u2) -- (w2);
\node[left, yshift=0.1cm] at (dot-end)  {$\scriptstyle d_V(x)$};
\draw[-, black, -, dashed] (a-end) -- (a-start) node[midway, left] {$\scriptstyle {(x_1+x_2)}^{-1}$};
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_left] (v1);
\draw[-, black, -, dashed] (a-end) -- (a-start) node[midway, above] {$\scriptstyle h'$};
\node[right, yshift=-0.3cm] at (a-start)  {$\scriptstyle q(u)$};
\node[below] at (u1) {$\scriptstyle{i}$};
\node[below] at (u2) {$\scriptstyle{-i}$};

\node[above] at (v1) {$\scriptstyle{i}$};
\node[above] at (v2) {$\scriptstyle{-i}$};

\end{tikzpicture}
}
\Bigg]_{u^{-1}}, \\
D_2 &=\Bigg[\begin{tikzpicture}
[ baseline = (current bounding box.center),
 scale=0.7,
% transform shape,
% 居中基线
    line_noarrow_solid/.style={-, black},
    line_arrow_solid/.style={->, black},
    line_noarrow_dashed/.style={-, densely dotted},
    line_arrow_dashed/.style={->, densely dotted},
    cross/.style={black, -},
    arc_right/.style={-, blue, bend right=80,looseness=1.5},
    arc_left/.style={-, blue, bend left=80, ,looseness=1.5},
    mi_near_start/.style={
        decoration={
            markings,
            mark=at position 0.2 with {
                \node[cplus] at (0,0) {$-$};
            }
        },
        postaction=decorate
    },
    mi_near_end/.style={
        decoration={
            markings,
            mark=at position 0.8 with {
                \node[cplus] at (0,0) {$-$};
            }
        },
        postaction=decorate
    },
    pl_near_start/.style={
        decoration={
            markings,
            mark=at position 0.2 with {
                \node[cplus] at (0,0) {$+$};
            }
        },
        postaction=decorate
    },
    dot_near_start/.style={
        decoration={
            markings,
            mark=at position 0.25 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-start) at (0,0);
            }
        },
        postaction=decorate
    },
    dot_near_end/.style={
        decoration={
            markings,
            mark=at position 0.65 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-end) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_start/.style={
        decoration={
            markings,
            mark=at position 0.15 with {
                \coordinate (a-start) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_end/.style={
        decoration={
            markings,
            mark=at position 0.85 with {
                \coordinate (a-end) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_start/.style={
        decoration={
            markings,
            mark=at position 0.1 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-start) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_end/.style={
        decoration={
            markings,
            mark=at position 0.8 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-end) at (0,0);
            }
        },
        postaction=decorate
    },
]
% 定义边界框
% 定义顶点位置
\coordinate (v1) at (0.1,1);
\coordinate (v2) at (0.8,1);
\coordinate (w1) at (0.1,2);
\coordinate (w2) at (0.8,2);
\draw[line_noarrow_solid, dot_near_end, a_near_end, mi_near_start] (w1) -- (v1);
\draw[line_noarrow_solid,  mi_near_end, a_near_start] (v2) -- (w2);
\node[right, yshift=0.3cm] at (a-start)  {$\scriptstyle q(u)$};
\node[left] at (dot-end)  {$\scriptstyle d_V(x)$};
\draw[-, black, -, dashed] (a-end) -- (a-start) node[midway, below, sloped] {$\scriptstyle \frac{h'}{x_1-x_2}$};
\node[above] at (w1) {$\scriptstyle{i}$};
\node[above] at (w2) {$\scriptstyle{-i}$};
%\pgfresetboundingbox
%\path[use as bounding box] (-0.65,2.20) rectangle (1.55,3.15);
\end{tikzpicture}\Bigg]_{u^{-1}}, \ \ 
E_2 =
\Bigg[\mathord{\begin{tikzpicture}[
    baseline = (current bounding box.center), 
    scale=0.7,
   % transform shape, 
    % 居中基线
    line_noarrow_solid/.style={-, black},
    line_arrow_solid/.style={->, black},
    line_noarrow_dashed/.style={-, densely dotted},
    line_arrow_dashed/.style={->, densely dotted},
    cross/.style={black, -},
    arc_right/.style={-, blue, bend right=80,looseness=1.5},
    arc_left/.style={-, blue, bend left=80, ,looseness=1.5},
    mi_near_start/.style={
        decoration={
            markings,
            mark=at position 0.2 with {
                \node[cplus] at (0,0) {$-$};
            }
        },
        postaction=decorate
    },
    mi_near_end/.style={
        decoration={
            markings,
            mark=at position 0.8 with {
                \node[cplus] at (0,0) {$-$};
            }
        },
        postaction=decorate
    },
    pl_near_start/.style={
        decoration={
            markings,
            mark=at position 0.2 with {
                \node[cplus] at (0,0) {$+$};
            }
        },
        postaction=decorate
    },
    dot_near_start/.style={
        decoration={
            markings,
            mark=at position 0.25 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-start) at (0,0);
            }
        },
        postaction=decorate
    },
    dot_near_end/.style={
        decoration={
            markings,
            mark=at position 0.75 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-end) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_start/.style={
        decoration={
            markings,
            mark=at position 0.15 with {
                \coordinate (a-start) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_end/.style={
        decoration={
            markings,
            mark=at position 0.85 with {
                \coordinate (a-end) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_start/.style={
        decoration={
            markings,
            mark=at position 0.1 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-start) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_end/.style={
        decoration={
            markings,
            mark=at position 0.8 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-end) at (0,0);
            }
        },
        postaction=decorate
    },
]

% 定义边界框

% 定义顶点位置
\coordinate (v1) at (0.1,-1);
\coordinate (v2) at (0.8,-1);
\coordinate (w1) at (0.1,-2);
\coordinate (w2) at (0.8,-2);
\coordinate (u1) at (0.1,-0.7);
\coordinate (u2) at (0.8,-0.7);
\draw[cross,  mi_near_start] (w1) to[arc_left] (w2);
\draw[cross,  dot_near_end,  a_near_end] (v2) to[arc_left] (v1);
\draw[line_noarrow_solid, pl_near_start] (v1) -- (u1);
\draw[line_noarrow_solid] (v2) -- (u2);
\node[left] at (dot-end)  {$\scriptstyle d_V(x)$};
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_left] (v1);
\draw[-, black, -, dashed] (a-end) -- (a-start) node[midway, above] {$\scriptstyle h'$};
\node[right, yshift=-0.4cm] at (a-start)  {$\scriptstyle q(u)(2u)^{-1}$};
\node[above] at (u1) {$\scriptstyle{i}$};
\node[above] at (u2) {$\scriptstyle{-i}$};

\node[below] at (w1) {$\scriptstyle{i}$};
\node[below] at (w2) {$\scriptstyle{-i}$};

\end{tikzpicture}
}\Bigg]_{u^{-1}}, \ \ 
F_2 =\Bigg[\mathord{\begin{tikzpicture}[
    baseline = (current bounding box.center),
    scale=0.8, 
   %
    % 居中基线
    line_noarrow_solid/.style={-, black},
    line_arrow_solid/.style={->, black},
    line_noarrow_dashed/.style={-, densely dotted},
    line_arrow_dashed/.style={->, densely dotted},
    cross/.style={black, -},
    arc_right/.style={-, blue, bend right=80,looseness=1.5},
    arc_left/.style={-, blue, bend left=80, ,looseness=1.5},
    mi_near_start/.style={
        decoration={
            markings,
            mark=at position 0.2 with {
                \node[cplus] at (0,0) {$-$};
            }
        },
        postaction=decorate
    },
    mi_near_end/.style={
        decoration={
            markings,
            mark=at position 0.8 with {
                \node[cplus] at (0,0) {$-$};
            }
        },
        postaction=decorate
    },
    pl_near_start/.style={
        decoration={
            markings,
            mark=at position 0.2 with {
                \node[cplus] at (0,0) {$+$};
            }
        },
        postaction=decorate
    },
    dot_near_start/.style={
        decoration={
            markings,
            mark=at position 0.25 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-start) at (0,0);
            }
        },
        postaction=decorate
    },
    dot_near_end/.style={
        decoration={
            markings,
            mark=at position 0.75 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-end) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_start/.style={
        decoration={
            markings,
            mark=at position 0.15 with {
                \coordinate (a-start) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_end/.style={
        decoration={
            markings,
            mark=at position 0.85 with {
                \coordinate (a-end) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_start/.style={
        decoration={
            markings,
            mark=at position 0.1 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-start) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_end/.style={
        decoration={
            markings,
            mark=at position 0.8 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-end) at (0,0);
            }
        },
        postaction=decorate
    },
]

% 定义边界框

% 定义顶点位置
\coordinate (v1) at (0.1,-1);
\coordinate (v2) at (0.8,-1);
\coordinate (w1) at (0.1,-2);
\coordinate (w2) at (0.8,-2);
\coordinate (u1) at (0.1,-0.7);
\coordinate (u2) at (0.8,-0.7);
\draw[cross,  dot_near_end,  a_near_end] (v2) to[arc_left] (v1);
\draw[line_noarrow_solid, mi_near_end] (u1) -- (v1);
\draw[line_noarrow_solid] (v2) -- (u2);
\node[left] at (dot-end)  {$\scriptstyle d_V(x)$};
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_left] (v1);
\draw[-, black, -, dashed] (a-end) -- (a-start) node[midway, above] {$\scriptstyle h'$};
\draw[cross,  mi_near_start] (w1) to[arc_left] (w2);
\node[right, yshift=-0.4cm] at (a-start)  {$\scriptstyle \mathcal O_V(u)q(u)u^{-1}$};
\node[above] at (u1) {$\scriptstyle{i}$};
\node[above] at (u2) {$\scriptstyle{-i}$};
\node[below] at (w1) {$\scriptstyle{i}$};
\node[below] at (w2) {$\scriptstyle{-i}$};
\end{tikzpicture}}\Bigg]_{u^{-1}},
\\
\end{aligned}
$$

Acting on $V\in \mathcal M_\lambda$, we have  
\begin{equation}
    \label{redd2}\begin{aligned}
& 
\begin{tikzpicture}[baseline = 0, ] \draw[,thick,black] (0.28,0) to[out=90,in=-90] (-0.28,.7);
    \draw[-,thick,black] (-0.28,0) to[out=90,in=-90] (0.28,.7);
    \node at (0,0.35) {$\diamond$};
    \node at (0,-0.35) {$\diamond$};
    \draw[,thick,black] (0.28,-.7) to[out=90,in=-90] (-0.28,0);
    \draw[-,thick,black] (-0.28,-.7) to[out=90,in=-90] (0.28,0);
    \node at (-0.28,-.8) {$\scriptstyle{i}$};
    \node at (0.28,-.8) {$\scriptstyle{-i}$};
      \node at (-0.28,.9) {$\scriptstyle{i}$};
 \node at (0.28,.9) {$\scriptstyle{-i}$};   
 %\node at (1.7,0) {$\scriptstyle{\lambda}$};
\node at (-.28,0.6) {$\scriptstyle{\bullet}$};
\node at (-.88,0.6) {$d_V(x)$};
\node at (.3,-0.) {$\scriptstyle{\bullet}$};
\node at (1.0,0) {$d_V^{-1}(x)$};
\node at (-0.5,0) {$\scriptstyle-i$};
\draw[-,densely dotted] (0.2,.54) to (-0.19,.54);
\node at (.80,0.6) {$h'$};
%\draw[-,darkg,thick] (2.0,-0.5) to (2.0,.5);
%\node at (2.0,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture} \begin{tikzpicture}[baseline = 0]
  % \draw[-,darkg,thick] (0.8,-0.5) to (0.8,.5);
%\node at (0.8,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture} 
=
\Bigg[
\begin{tikzpicture}[baseline = 0, ]
    \draw[,thick,black] (0.28,0) to[out=90,in=-90] (-0.28,.7);
    \draw[-,thick,black] (-0.28,0) to[out=90,in=-90] (0.28,.7);
    %\node at (0,0.35) {$\diamond$};
    \draw[,thick,black] (0.28,-.7) to[out=90,in=-90] (-0.28,0);
    \draw[-,thick,black] (-0.28,-.7) to[out=90,in=-90] (0.28,0);
    \node at (-0.28,-.8) {$\scriptstyle{i}$};
    \node at (0.28,-.8) {$\scriptstyle{-i}$};
      \node at (-0.28,.9) {$\scriptstyle{i}$};
 \node at (0.28,.9) {$\scriptstyle{-i}$};   
 %\node at (1.7,0) {$\scriptstyle{\lambda}$};
\node at (-.28,-0.6) {$\scriptstyle{\bullet}$};
\node at (-.88,0.6) {$d_V(x)$};
%\node at (.3,-0.) {$\bullet$};
  \node [cplus] at (0.3,0) {$-$};;
\node at (1.0,0) {$q(u)$};
\draw[-,densely dotted] (0.2,.54) to (-0.19,.54);
\node at (.80,0.6) {$h'$};
%\draw[-,darkg,thick] (2.0,-0.5) to (2.0,.5);
%\node at (2.0,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}\Bigg]_{u^{-1}}
\begin{tikzpicture}[baseline = 0]
  % \draw[-,darkg,thick] (0.8,-0.5) to (0.8,.5);
%\node at (0.8,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture} 
% \text{ by Lemma~\ref{dotslidecrossing}(3)} 
\overset{\text{Cor~\ref{caup}(2)}}=
\begin{tikzpicture}[baseline = 0, scale=1.2]
    \draw[,thick,black] (0.08,-.3) to (0.08,.4);
    \draw[,thick,black] (-0.28,-.3) to (-0.28,.4);
    %\node at (-0.28, 0) {$\color{black}\bullet$};
    \node at (-0.28,.6) {$\scriptstyle{i}$};
    \node at (0.08,.6) {$\scriptstyle{-i}$};
    %\node at (.3,.05) {$\scriptstyle{\lambda}$};
    \draw[-,densely dotted] (0.12,.0) to (-0.25,0);
\node at (-.50,-0) {$h'$};
\end{tikzpicture}+A_2
-B_2\\
& \overset{\text{ Lem~\ref{ii}}} =
\begin{tikzpicture}[baseline = 0, scale=1.2]
    \draw[,thick,black] (0.08,-.3) to (0.08,.4);
    \draw[,thick,black] (-0.28,-.3) to (-0.28,.4);
    %\node at (-0.28, 0) {$\color{black}\bullet$};
    \node at (-0.28,.6) {$\scriptstyle{i}$};
    \node at (0.08,.6) {$\scriptstyle{-i}$};
    %\node at (.3,.05) {$\scriptstyle{\lambda}$};
    \draw[-,densely dotted] (0.12,.0) to (-0.25,0);
\node at (-.50,-0) {$h'$};
\end{tikzpicture}+
A_2+ C_2-D_2
=\begin{tikzpicture}[baseline = 0, scale=1.2]
    \draw[,thick,black] (0.08,-.3) to (0.08,.4);
    \draw[,thick,black] (-0.28,-.3) to (-0.28,.4);
    %\node at (-0.28, 0) {$\color{black}\bullet$};
    \node at (-0.28,.6) {$\scriptstyle{i}$};
    \node at (0.08,.6) {$\scriptstyle{-i}$};
    \node at (.3,.05) {$\scriptstyle{\lambda}$};
    \draw[-,densely dotted] (0.12,.0) to (-0.25,0);
\node at (-.50,-0) {$h'$};
\end{tikzpicture}
-\mathord{\begin{tikzpicture}[
    baseline = (current bounding box.center), 
    scale=0.7, transform shape, % 居中基线
    line_noarrow_solid/.style={-, black},
    line_arrow_solid/.style={->, black},
    line_noarrow_dashed/.style={-, densely dotted},
    line_arrow_dashed/.style={->, densely dotted},
    cross/.style={black, -},
    arc_right/.style={-, blue, bend right=80,looseness=1.5},
    arc_left/.style={-, blue, bend left=80, ,looseness=1.5},
    mi_near_start/.style={
        decoration={
            markings,
            mark=at position 0.2 with {
                \node[cplus] at (0,0) {$-$};
            }
        },
        postaction=decorate
    },
    mi_near_end/.style={
        decoration={
            markings,
            mark=at position 0.8 with {
                \node[cplus] at (0,0) {$-$};
            }
        },
        postaction=decorate
    },
    pl_near_start/.style={
        decoration={
            markings,
            mark=at position 0.2 with {
                \node[cplus] at (0,0) {$+$};
            }
        },
        postaction=decorate
    },
    dot_near_start/.style={
        decoration={
            markings,
            mark=at position 0.25 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-start) at (0,0);
            }
        },
        postaction=decorate
    },
    dot_near_end/.style={
        decoration={
            markings,
            mark=at position 0.65 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-end) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_start/.style={
        decoration={
            markings,
            mark=at position 0.15 with {
                \coordinate (a-start) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_end/.style={
        decoration={
            markings,
            mark=at position 0.85 with {
                \coordinate (a-end) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_start/.style={
        decoration={
            markings,
            mark=at position 0.1 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-start) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_end/.style={
        decoration={
            markings,
            mark=at position 0.8 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-end) at (0,0);
            }
        },
        postaction=decorate
    },
]

% 定义边界框

% 定义顶点位置
\coordinate (v1) at (0.1,1);
\coordinate (v2) at (0.8,1);
\coordinate (w1) at (0.1,2);
\coordinate (w2) at (0.8,2);
\draw[line_noarrow_solid,  a_near_end, ] (w1) -- (v1);
\draw[line_noarrow_solid,   a_near_start] (v2) -- (w2);
\draw[-, black, -, dashed] (a-end) -- (a-start) node[midway, below, sloped] {$\scriptstyle \frac{h'}{(x_1-x_2)^2}$};

\node[above] at (w1) {$\scriptstyle{i}$};
\node[above] at (w2) {$\scriptstyle{-i}$};

\end{tikzpicture}}+ A_2+C_2\\ 
& =  
-\begin{tikzpicture}[baseline = 0, scale=1.2]
    \draw[,thick,black] (0.08,-.3) to (0.08,.4);
    \draw[,thick,black] (-0.28,-.3) to (-0.28,.4);
    %\node at (-0.28, 0) {$\color{black}\bullet$};
    \node at (-0.28,.6) {$\scriptstyle{i}$};
    \node at (0.08,.6) {$\scriptstyle{-i}$};
  %  \node at (.3,.05) {$\scriptstyle{\lambda}$};
   % \draw[<-,densely dotted] (0.12,.0) to (-0.25,0);
%\node at (-.80,-0) {$h$};
\end{tikzpicture} +
C_2-E_2+F_2
=-\begin{tikzpicture}[baseline = 0, scale=1.2]
    \draw[,thick,black] (0.08,-.3) to (0.08,.4);
    \draw[,thick,black] (-0.28,-.3) to (-0.28,.4);
    %\node at (-0.28, 0) {$\color{black}\bullet$};
    \node at (-0.28,.6) {$\scriptstyle{i}$};
    \node at (0.08,.6) {$\scriptstyle{-i}$};
    \node at (.3,.05) {$\scriptstyle{\lambda}$};
   % \draw[<-,densely dotted] (0.12,.0) to (-0.25,0);
%\node at (-.80,-0) {$h$};
\end{tikzpicture}+ F_2
 = \sum_{u+s+t=-2}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.3,0.7) to[out=-90, in=0] (0,0.3);
	\draw[->,thick,darkred] (0,0.3) to[out = 180, in = -90] (-0.3,0.7);
    \node at (0.3,.8) {$\scriptstyle{i}$};
   % \node at (0.4,0.32) {$\scriptstyle{\lambda}$};
  \draw[->,thick,darkred] (0.2,0) to[out=90,in=0] (0,0.2);
  \draw[-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
\draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (-0.3,0) {$\scriptstyle{i}$};
   \node at (0.2,0) {$\color{darkred}\scriptstyle\bullet$};
   \node at (0.35,0) {$\color{darkred}\scriptstyle{s}$};
   \node at (-0.25,0.45) {$\color{darkred}\scriptstyle\bullet$};
   \node at (-0.45,0.45) {$\color{darkred}\scriptstyle{u}$};
	\draw[<-,thick,darkred] (0.3,-.7) to[out=90, in=0] (0,-0.3);
	\draw[-,thick,darkred] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
    \node at (-0.3,-.8) {$\scriptstyle{i}$};
   \node at (-0.25,-0.5) {$\color{darkred}\scriptstyle\bullet$};
   \node at (-.4,-.5) {$\color{darkred}\scriptstyle{t}$};
\end{tikzpicture}
}
-\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (-0.28,.4);
	%\node at (-0.28, 0) {$\color{darkred}\bullet$};
  \node at (-0.28,-.4) {$\scriptstyle{i}$};
   \node at (0.08,-.4) {$\scriptstyle{i}$};
   \node at (.3,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5ex,scale=0.6]
       \draw[thick, black] (0,-0.5) -- (0,0.5);
        \node at (0, 0) {$\scriptstyle\bullet$}; 
        %\node at (0.6,0) {$\scriptstyle{p(x)}$};        
       \node at (0, -0.7) {$\scriptstyle{-i}$};
 % \draw[-,darkg,thick] (1.2,-0.5) to (1.2,.5);
 %\node at (1.2,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
\begin{tikzpicture}[
    baseline = (current bounding box.center),  % 居中基线
    line_noarrow_solid/.style={-, black},
    line_arrow_solid/.style={->, black},
    line_noarrow_dashed/.style={-, densely dotted},
    line_arrow_dashed/.style={->, densely dotted},
    cross/.style={black, -},
    arc_right/.style={-, blue, bend right=80,looseness=1.5},
    arc_left/.style={-, blue, bend left=80, ,looseness=1.5},
    mi_near_start/.style={
        decoration={
            markings,
            mark=at position 0.2 with {
                \node[cplus] at (0,0) {$-$};
            }
        },
        postaction=decorate
    },
    mi_near_end/.style={
        decoration={
            markings,
            mark=at position 0.8 with {
                \node[cplus] at (0,0) {$-$};
            }
        },
        postaction=decorate
    },
    pl_near_start/.style={
        decoration={
            markings,
            mark=at position 0.2 with {
                \node[cplus] at (0,0) {$+$};
            }
        },
        postaction=decorate
    },
    dot_near_start/.style={
        decoration={
            markings,
            mark=at position 0.25 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-start) at (0,0);
            }
        },
        postaction=decorate
    },
    dot_near_end/.style={
        decoration={
            markings,
            mark=at position 0.75 with {
                \fill[black] (0,0) circle (1.5pt);
                \coordinate (dot-end) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_start/.style={
        decoration={
            markings,
            mark=at position 0.15 with {
                \coordinate (a-start) at (0,0);
            }
        },
        postaction=decorate
    },
    a_near_end/.style={
        decoration={
            markings,
            mark=at position 0.85 with {
                \coordinate (a-end) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_start/.style={
        decoration={
            markings,
            mark=at position 0.1 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-start) at (0,0);
            }
        },
        postaction=decorate
    },
    line_near_end/.style={
        decoration={
            markings,
            mark=at position 0.8 with {
                \draw[thick, black] (1.5pt,-1.5pt) -- (1.5pt,1.5pt);
                \coordinate (line-end) at (0,0);
            }
        },
        postaction=decorate
    },
]

% 定义边界框

% 定义顶点位置
\coordinate (v1) at (0.1,-1);
\coordinate (v2) at (0.8,-1);
\coordinate (w1) at (0.1,-1.7);
\coordinate (w2) at (0.8,-1.7);
\coordinate (u1) at (0.1,-0.7);
\coordinate (u2) at (0.8,-0.7);
\draw[cross,  mi_near_start] (w1) to[arc_left] (w2);
\draw[cross,  dot_near_end,  a_near_end] (v2) to[arc_left] (v1);
\draw[line_noarrow_solid, mi_near_end] (u1) -- (v1);
\draw[line_noarrow_solid] (v2) -- (u2);
\node[left] at (dot-end)  {$\scriptstyle d_V(x)$};
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_left] (v1);
\draw[-, black, -, dashed] (a-end) -- (a-start) node[midway, above] {$\scriptstyle h'$};
\node[right, yshift=-0.4cm] at (a-start)  {$\scriptstyle \mathcal O_V(u)q(u)u^{-1}$};
\node[above] at (u1) {$\scriptstyle{i}$};
\node[above] at (u2) {$\scriptstyle{-i}$};
\node[below] at (w1) {$\scriptstyle{i}$};
\node[below] at (w2) {$\scriptstyle{-i}$};
\end{tikzpicture}}\Bigg]_{u^{-1}}
\begin{tikzpicture}[baseline = 0]
  % \draw[-,darkg,thick] (0.8,-0.5) to (0.8,.5);
%\node at (0.8,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture} = \sum_{u+s+t=-2}\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.3,0.7) to[out=-90, in=0] (0,0.3);
	\draw[->,thick,darkred] (0,0.3) to[out = 180, in = -90] (-0.3,0.7);
    \node at (0.3,.8) {$\scriptstyle{i}$};
    \node at (0.4,0.32) {$\scriptstyle{\lambda}$};
  \draw[->,thick,darkred] (0.2,0) to[out=90,in=0] (0,0.2);
  \draw[-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
\draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (-0.3,0) {$\scriptstyle{i}$};
   \node at (0.2,0) {$\color{darkred}\scriptstyle\bullet$};
   \node at (0.35,0) {$\color{darkred}\scriptstyle{s}$};
   \node at (-0.25,0.45) {$\color{darkred}\scriptstyle\bullet$};
   \node at (-0.45,0.45) {$\color{darkred}\scriptstyle{u}$};
	\draw[<-,thick,darkred] (0.3,-.7) to[out=90, in=0] (0,-0.3);
	\draw[-,thick,darkred] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
    \node at (-0.3,-.8) {$\scriptstyle{i}$};
   \node at (-0.25,-0.5) {$\color{darkred}\scriptstyle\bullet$};
   \node at (-.4,-.5) {$\color{darkred}\scriptstyle{t}$};
\end{tikzpicture}
} \begin{tikzpicture}[baseline = 0]
 %  \draw[-,darkg,thick] (0.8,-0.5) to (0.8,.5);
%\node at (0.8,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0, scale=0.8, transform shape]
	\draw[->,thick,darkred] (0.28,0) to[out=90,in=-90] (-0.28,.7);
	\draw[-,thick,darkred] (-0.28,0) to[out=90,in=-90] (0.28,.7);
	\draw[<-,thick,darkred] (0.28,-.7) to[out=90,in=-90] (-0.28,0);
	\draw[-,thick,darkred] (-0.28,-.7) to[out=90,in=-90] (0.28,0);
  \node at (-0.28,-.8) {$\scriptstyle{i}$};
 \node at (0.28,-.8) {$\scriptstyle{i}$};
  \node at (.43,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[baseline = 0, scale=1.2]
    \draw[,thick,black] (0.08,-.3) to (0.08,.4);
    \draw[,thick,black] (-0.28,-.3) to (-0.28,.4);
    \node at (-0.28,.6) {$\scriptstyle{-\frac{1}{2}}$};
    \node at (0.08,.6) {$\scriptstyle{\frac{1}{2}}$};
    \draw[-,densely dotted] (0.12,.0) to (-0.25,0);
    \node at (-.40,-0) {$\scriptstyle h$};
\end{tikzpicture}
-
\begin{tikzpicture}[baseline = 0, scale=1.2]
    \draw[,thick,black] (0.08,-.3) to (0.08,.4);
    \draw[,thick,black] (-0.28,-.3) to (-0.28,.4);
    \node at (-0.28,.6) {$\scriptstyle{-\frac{1}{2}}$};
    \node at (0.08,.6) {$\scriptstyle{\frac{1}{2}}$};
    \draw[-,densely dotted] (0.12,.0) to (-0.25,0);
    \node at (-.80,-0) {$\scriptstyle\frac{h}{(x_1-x_2)^2}$};
\end{tikzpicture}=- \begin{tikzpicture}[baseline = 0, scale=0.7]
    \draw[->,thick,darkred] (0.1,-.3) to (0.1,.4);
    \draw[<-,thick,darkred] (-0.3,-.3) to (-0.3,.4);
    \node at (-0.3, 0) {$\color{darkred}\bullet$};
    \node at (-0.3,-.58) {$\scriptscriptstyle{\frac{1}{2}}$};
    \node at (0.1,-.58) {$\scriptscriptstyle{\frac{1}{2}}$};
    \node at (.32,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
- \begin{tikzpicture}[baseline = 0, scale=0.7]
    \draw[->,thick,darkred] (0.1,-.3) to (0.1,.4);
    \draw[<-,thick,darkred] (-0.3,-.3) to (-0.3,.4);
    \node at (0.1, 0) {$\color{darkred}\bullet$};
    \node at (-0.3,-.58) {$\scriptscriptstyle{\frac{1}{2}}$};
    \node at (0.1,-.58) {$\scriptscriptstyle{\frac{1}{2}}$};
    \node at (.32,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture},
\\&  \begin{tikzpicture}[baseline = 0, scale=1.2]
    \draw[,thick,black] (0.08,-.3) to (0.08,.4);
    \draw[,thick,black] (-0.28,-.3) to (-0.28,.4);
    \node at (-0.28,.6) {$\scriptstyle{\frac{1}{2}}$};
    \node at (0.08,.6) {$\scriptstyle{-\frac{1}{2}}$};
    \draw[-,densely dotted] (0.12,.0) to (-0.25,0);
    \node at (-.50,-0) {$\scriptstyle h'$};
\end{tikzpicture}
-
\begin{tikzpicture}[baseline = 0, scale=1.2]
    \draw[,thick,black] (0.08,-.3) to (0.08,.4);
    \draw[,thick,black] (-0.28,-.3) to (-0.28,.4);
    \node at (-0.28,.6) {$\scriptstyle{\frac{1}{2}}$};
    \node at (0.08,.6) {$-\scriptstyle{\frac{1}{2}}$};
    \draw[-,densely dotted] (0.12,.0) to (-0.25,0);
    \node at (-.80,-0) {$\scriptstyle\frac{h'}{(x_1-x_2)^2}$};
\end{tikzpicture}=- \begin{tikzpicture}[baseline = 0, scale=0.7]
    \draw[<-,thick,darkred] (0.1,-.3) to (0.1,.4);
    \draw[->,thick,darkred] (-0.3,-.3) to (-0.3,.4);
    \node at (-0.3, 0) {$\color{darkred}\bullet$};
    \node at (-0.3,-.58) {$\scriptscriptstyle{\frac{1}{2}}$};
    \node at (0.1,-.58) {$\scriptscriptstyle{\frac{1}{2}}$};
    \node at (.32,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
- \begin{tikzpicture}[baseline = 0, scale=0.7]
    \draw[<-,thick,darkred] (0.1,-.3) to (0.1,.4);
    \draw[->,thick,darkred] (-0.3,-.3) to (-0.3,.4);
    \node at (0.1, 0) {$\color{darkred}\bullet$};
    \node at (-0.3,-.58) {$\scriptscriptstyle{\frac{1}{2}}$};
    \node at (0.1,-.58) {$\scriptscriptstyle{\frac{1}{2}}$};
    \node at (.32,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0, scale=0.8]
    \draw[,thick,black] (0.08,-.3) to (0.08,.4);
    \draw[,thick,black] (-0.28,-.3) to (-0.28,.4);
    \node at (-0.28,.7) {$\scriptstyle{-\frac12}$};
    \node at (0.08,.7) {$\scriptstyle{\frac12}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0, scale=0.7]
    \draw[->,thick,darkred] (0.1,-.3) to (0.1,.4);
    \draw[<-,thick,darkred] (-0.3,-.3) to (-0.3,.4);
    \node at (-0.3, 0) {$\color{darkred}\bullet$};
    \node at (-0.3,-.58) {$\scriptscriptstyle{\frac{1}{2}}$};
    \node at (0.1,-.58) {$\scriptscriptstyle{\frac{1}{2}}$};
    \node at (.32,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
-
\begin{tikzpicture}[baseline = 0, scale=0.7]
    \draw[->,thick,darkred] (0.1,-.3) to (0.1,.4);
    \draw[<-,thick,darkred] (-0.3,-.3) to (-0.3,.4);
    \node at (0.1, 0) {$\color{darkred}\bullet$};
    \node at (-0.3,-.58) {$\scriptscriptstyle{\frac{1}{2}}$};
    \node at (0.1,-.58) {$\scriptscriptstyle{\frac{1}{2}}$};
    \node at (.32,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0, scale=0.7]
    \draw[,thick,black] (0.08,-.3) to (0.08,.4);
    \draw[,thick,black] (-0.28,-.3) to (-0.28,.4);
    \node at (-0.28,.7) {$\scriptstyle{\frac12}$};
    \node at (0.28,.7) {$\scriptstyle{-\frac12}$};
\end{tikzpicture}$ and
$-
\begin{tikzpicture}[baseline = 0, scale=0.7]
    \draw[<-,thick,darkred] (0.1,-.3) to (0.1,.4);
    \draw[->,thick,darkred] (-0.3,-.3) to (-0.3,.4);
    \node at (-0.3,-.58) {$\scriptscriptstyle{\frac{1}{2}}$};
    \node at (0.1,-.58) {$\scriptscriptstyle{\frac{1}{2}}$};
    \node at (.32,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0, scale=0.7]
    \draw[<-,thick,darkred] (0.1,-.3) to (0.1,.4);
    \draw[->,thick,darkred] (-0.3,-.3) to (-0.3,.4);
    \node at (-0.3, 0) {$\color{darkred}\bullet$};
    \node at (-0.3,-.58) {$\scriptscriptstyle{\frac{1}{2}}$};
    \node at (0.2,-.58) {$\scriptscriptstyle{\frac{1}{2}}$};
    \node at (.32,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
-
\begin{tikzpicture}[baseline = 0, scale=0.7]
    \draw[<-,thick,darkred] (0.1,-.3) to (0.1,.4);
    \draw[->,thick,darkred] (-0.3,-.3) to (-0.3,.4);
    \node at (0.1, 0) {$\color{darkred}\bullet$};
    \node at (-0.3,-.58) {$\scriptscriptstyle{\frac{1}{2}}$};
    \node at (0.1,-.58) {$\scriptscriptstyle{\frac{1}{2}}$};
    \node at (.32,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.45,.6) to (-0.45,-.6);
	\draw[<-,thick,darkred] (0.45,-.6) to (-0.45,.6);
        \draw[-,thick,darkred] (0,-.6) to[out=90,in=-90] (-.45,0);
        \draw[->,thick,darkred] (-0.45,0) to[out=90,in=-90] (0,0.6);
   %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
   %\node at (0,-.7) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
  \draw[-,densely dotted] (-.4,.45) to (0.4,.45);
\node at (-.8,.5) {$\scriptstyle{h_5}$};
   \node at (.5,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}=
\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0.45,-.6) to (-0.45,.6);
\draw[-,thick] (0,-.6) to[out=90,in=-90] (-.45,0);
\draw[-,thick] (-0.45,0) to[out=90,in=-90] (0,0.6);
        %the labels
\draw[-,densely dotted] (-.44,.5) to (0.45,.5);
\node at (-.8,.5) {$\scriptstyle{h_1h_5}$};
\draw[-,densely dotted] (-.15,.2) to (0.15,.2);
\node at (.4,.2) {$\scriptstyle{h_2'}$};
\draw[-,densely dotted] (-.44,-0.5) to (0,-.5);
 \node at (-.9,-.5) {$\scriptscriptstyle{ch'}$};
 \node at (-.15,-.2){$\scriptscriptstyle{\bullet}$};
 \node at (-.23,.3){$\diamond$};
  \node at (-.23,-.3){$\diamond$};
   \node at (0,0){$\diamond$};
   \node at (0,-.2) {$\scriptscriptstyle{p}$};
   \node at (-.85,0) {$\scriptscriptstyle{1/2}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
\end{tikzpicture}
+
 \mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick] (0.28,0) to[out=90,in=-90] (-0.28,.7);
	\draw[-,thick] (-0.28,0) to[out=90,in=-90] (0.28,.7);
	\draw[-,thick] (0.28,-.7) to[out=90,in=-90] (-0.28,0);
	\draw[-,thick] (-0.28,-.7) to[out=90,in=-90] (0.28,0);
    \draw[-,thick] (.8,-.7) to (.8,.7);
    \draw[-,densely dotted] (.8,-.3) to (0.23,-.3);
\node at (1.2,-.2) {$\scriptscriptstyle{h_2'}$};
\node at (0,.35) {$\scriptstyle\diamond$};
\node at (0,-.35) {$\scriptstyle\diamond$};
\node at (0.28,-.1) {$\scriptstyle\bullet$};
\draw[-,densely dotted] (0.23,-.5) to (-0.23,-.5);
\draw[-,densely dotted] (.8,.6) to (-0.28,.6);
\node at (0,.8) {$\scriptscriptstyle{h_5h_1}$};
\node at (-.5,-.5) {$\scriptscriptstyle{ch'}$};
 \node at (.4,-.1) {$\scriptscriptstyle{p}$};
  \node at (-.44,-.23) {$\scriptscriptstyle{1/2}$};
 % \node at (-0.28,-.8) {$\scriptstyle{i}$};
% \node at (0.28,-.8) {$\scriptstyle{j}$};
  %\node at (.43,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[baseline = 0, scale=0.9, transform shape]
\draw[-,thick] (0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0.45,-.6) to (-0.45,.6);
\draw[-,thick] (0,-.6) to[out=90,in=-90] (-.45,0);
\draw[-,thick] (-0.45,0) to[out=90,in=-90] (0,0.6);
        %the labels
\draw[-,densely dotted] (-.44,.5) to (0,.5);
\node at (-.8,.5) {$\scriptstyle{h_1}$};
\draw[-,densely dotted] (-.44,-0.5) to (0,-.5);
 \node at (-.9,-.5) {$\scriptscriptstyle{ch'}$};
 \node at (-.15,-.2){$\scriptscriptstyle{\bullet}$};
 \node at (-.23,.3){$\diamond$};
  \node at (-.23,-.3){$\diamond$};
   \node at (0,0){$\diamond$};
   \node at (0,-.2) {$\scriptscriptstyle{p}$};
   \node at (-.7,0) {$\scriptstyle{1/2}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
\end{tikzpicture}, \quad Z_{2}= 
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick] (0.28,0) to[out=90,in=-90] (-0.28,.7);
	\draw[-,thick] (-0.28,0) to[out=90,in=-90] (0.28,.7);
	\draw[-,thick] (0.28,-.7) to[out=90,in=-90] (-0.28,0);
	\draw[-,thick] (-0.28,-.7) to[out=90,in=-90] (0.28,0);
    \draw[-,thick] (.8,-.7) to (.8,.7);
    \draw[-,densely dotted] (.8,-.3) to (0.15,-.3);
\node at (1.2,-.2) {$\scriptstyle{h_2'}$};
\node at (0,.35) {$\scriptstyle\diamond$};
\node at (0,-.35) {$\scriptstyle\diamond$};
\node at (0.28,-.1) {$\scriptstyle\bullet$};
\draw[-,densely dotted] (0.23,-.5) to (-0.23,-.5);
\draw[-,densely dotted] (0.8,.6) to (-0.28,.6);
\node at (0.2,.9) {$\scriptstyle{h_1h_5}$};
\node at (-.5,-.5) {$\scriptstyle{ch'}$};
 \node at (.4,-.1) {$\scriptscriptstyle{p}$};
  \node at (-.6,-.1) {$\scriptscriptstyle{1/2}$};
 % \node at (-0.28,-.8) {$\scriptstyle{i}$};
% \node at (0.28,-.8) {$\scriptstyle{j}$};
  %\node at (.43,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}, \quad
 Z_3=
\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0.45,-.6) to[out=90,in=-20] (-.25,0.2);
\draw[-,thick] (-.25,0.2) to[out=180,in=90] (-.45,-0.2);
\draw[-,thick] (-.45,-.2) to[out=-90,in=90] (0,-0.6);
\draw[-,thick] (-.45,.6) to[out=-90,in=180] (-.25,0.3);
\draw[-,thick] (-.25,0.3) to[out=0,in=-90] (0,0.6);
\draw[-,densely dotted] (0.15,.2) to (-0.2,.2);
 \draw[-,densely dotted] (0,-.5) to (-0.43,-.5);
 \node at (-.28,-.38){$\diamond$};
 \node at (-.1,-.15){$\scriptscriptstyle\bullet$};
 \node at (0.1,-.2) {$\scriptscriptstyle{p}$};
 \node at (-.7,-.25) {$\scriptscriptstyle{1/2}$};
 \node at (0.05,0.05){$\diamond$};
\node at (-0.6,-.5) {$\scriptscriptstyle{ch'}$};
 \node at (.4,.15) {$\scriptscriptstyle{h_2'}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0, scale=0.8, transform shape]
\draw[-,thick] (0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0.45,-.6) to (-0.45,.6);
\draw[-,thick] (0,-.6) to[out=90,in=-90] (-.45,0);
\draw[-,thick] (-0.45,0) to[out=90,in=-90] (0,0.6);
        %the labels
\draw[-,densely dotted] (-.44,.5) to (0,.5);
\node at (-.8,.5) {$\scriptstyle{h_1}$};
\draw[-,densely dotted] (-.44,-0.5) to (0,-.5);
 \node at (-.7,-.5) {$\scriptstyle{h'}$};
 % \node at (-.23,.3){$\diamond$};
 %  \node at (-.23,-.3){$\diamond$};
 %   \node at (0,0){$\diamond$};
   %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
   %\node at (0,-.7) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
\end{tikzpicture}+
 \begin{tikzpicture}[baseline = 0, scale=0.8, transform shape]
\draw[-,thick] (0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0,-.6) to[out=90,in=180] (.25,-.2);
\draw[-,thick] (0.25,-.2) to[out=0,in=90] (.45,-0.6);
\draw[-,thick] (-.45,.6) to[out=-90,in=180] (-.2,0.2);
\draw[-,thick] (-.2,0.2) to[out=0,in=-90] (0,0.6);
%\draw[-,densely dotted] (0.43,.5) to (-0.43,.5);
 \draw[-,densely dotted] (0,-.5) to (-0.43,-.5);
\node at (-0.6,-.5) {$\scriptstyle{h_4}$};
% \node at (.7,.5) {$\scriptstyle{h_3'}$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline = 0, scale=0.8, transform shape]
\draw[-,thick] (0.45,.6) to (0.45,-.6);
\draw[-,thick] (-0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0,-.6) to (0,0.6);
% \draw[-,densely dotted] (0.45,.5) to (-0.45,.5);
 \node at (-0.45,.4) {$\scriptstyle{\bullet}$};
   \node at (-0.45,.7) {$\scriptstyle{x+1/2}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
  % \node at (.6,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
-
\begin{tikzpicture}[baseline = 0, scale=0.8, transform shape ]
\draw[-,thick] (0.45,.6) to (0.45,-.6);
\draw[-,thick] (-0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0,-.6) to (0,0.6);
% \draw[-,densely dotted] (0.45,.5) to (-0.45,.5);
 \node at (0,.4) {$\scriptstyle{\bullet}$};
   \node at (0,.7) {$\scriptstyle{x-1/2}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
  % \node at (.6,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}+Z_{4}+Z_{5}+Z_{6}
\\ &\qquad +
\mathord{
\Bigg[\begin{tikzpicture}[baseline = 0, scale=0.8, transform shape]
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[-,thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
\draw[-,thick] (-.2,-.2) to[out=0,in=90] (0,-0.6);
\draw[-,densely dotted] (-.44,.5) to (0,.5);
\node at (-.8,.5) {$\scriptstyle{h_1}$};
\draw[-,densely dotted] (-.44,-0.5) to (0,-.5);
 \node at (-.74,-.5) {$\scriptstyle{ch'}$};
 \node [cplus,scale=0.7] at (0.45,.5) {$-$};
\node [cplus,scale=0.7] at (-0.45,-.5) {$-$};
 %\node at (-1.8,-.9) {$\scriptscriptstyle{ch'}$};
 \node at (.45,0) {$\scriptscriptstyle{p(u)}$};
\end{tikzpicture}\Bigg]_{u^{-1}}}
+
\mathord{
\Bigg[\begin{tikzpicture}[baseline = 0, scale=0.8, transform shape]
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[-,thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
\draw[-,thick] (-.2,-.2) to[out=0,in=90] (0,-0.6);
\draw[-,densely dotted] (-.44,.5) to (0,.5);
\node at (-.8,.5) {$\scriptstyle{h_1f_{21}}$};
\draw[-,densely dotted] (-.44,-0.5) to (0,-.5);
 \node at (-.74,-.5) {$\scriptstyle{ch'}$};
 \node [cplus,scale=0.7] at (0.45,.5) {$-$};
\node [cplus,scale=0.7] at (-0.45,-.5) {$-$};
\node [cplus,scale=0.7] at (0,0) {$+$};
 %\node at (-1.8,-.9) {$\scriptscriptstyle{ch'}$};
 \node at (.45,0) {$\scriptscriptstyle{p(u)}$};
\end{tikzpicture}\Bigg]_{u^{-1}}},\end{aligned}\end{equation}
 where \begin{equation}\label{notationfij}  
 f_{ij}=(x_i-x_j)^{-1},\text{ $1\le i, j\le 3$, and $i\neq j$,}\end{equation}
 %\comment{Better to define $f_{ij}$ is Definition \ref{rationalff}?}
 \begin{equation}\label{Z100} \begin{aligned}  
Z_{4} =&-
\Bigg[\begin{tikzpicture}[baseline=0, scale=0.6]
\draw[-,thick] (-1,1) -- (1, -1);
\draw[-,thick] (0, 1) -- (-1, -1);
\draw[-,thick] (-.2, -1) -- (.8,1);
\draw[-,densely dotted] (-.9,.9) to (0,.9);
\node at (-1.5,.8) {$\scriptstyle{h_1}$};
\draw[-,densely dotted] (-.9,-0.9) to (-.2,-.9);
\node [cplus,scale=0.7] at (-0.6,-.2) {$-$};
\node [cplus,scale=0.7] at (0.1,-.5) {$-$};
 \node at (-1.8,-.9) {$\scriptscriptstyle{ch'}$};
 \node at (1,0) {$\scriptscriptstyle{p(u)}$};
% \draw[-,densely dotted] (-1,-.9) to (0,-.9);
% \node at (-1.2,-.5) {$\scriptstyle{h'}$};
% \draw[-,densely dotted] (-1,.9) to (1,.9);
% \node at (1.7,.9) {$\scriptstyle{h_3'}$};
%\node at (1.4, 0.8) {$\scriptstyle\lambda$};
%\node[rectangle, fill=blue!20, minimum width=1.5cm, draw=black] at (0, -1.6) {$\kappa$}; 
\end{tikzpicture}
\Bigg]_{u^{-1}}
-
\Bigg[\mathord{
\begin{tikzpicture}
[
    baseline = 1.25cm, 
    scale=0.9, 
    % 居中基线
   diagram styles
]

% 定义边界框

% 定义顶点位置
\coordinate (v1) at (0.1,1);
\coordinate (v2) at (0.8,1);
\coordinate (w1) at (0.1,2);
\coordinate (w2) at (0.8,2);
\coordinate (u1) at (0.1,0.7);
\coordinate (u2) at (0.8,0.7);
\draw[cross,  pl_near_start] (w1) to[arc_right] (w2);
%\draw[cross,  dot_near_end,  a_near_end] (v2) to[arc_right] (v1);
\draw[line_noarrow_solid, mi_near_start] (v1) -- (u1);
\draw[line_noarrow_solid] (v2) -- (u2);
\coordinate (t1) at (2.5,1);
\coordinate (t2) at (2.5,2);
\draw[line_noarrow_solid, mi_near_end] (t1) -- (t2);
%\node[left] at (dot-end)  {$\scriptstyle c(x)$};
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_right] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, below] {$\scriptstyle ch'$};
\node[right, yshift=0.4cm] at (a-start)  {$\scriptstyle \frac{p(u)} {2u}$};
\end{tikzpicture}}\Bigg]_{u^{-1}}
-
\Bigg[\mathord{\begin{tikzpicture}
[
    baseline =1.12cm, 
    scale=0.9,
    % 居中基线
   diagram styles
]

% 定义边界框

% 定义顶点位置
\coordinate (v1) at (0.1,1);
\coordinate (v2) at (0.8,1);
\coordinate (w1) at (0.1,1.7);
\coordinate (w2) at (0.8,1.7);
\coordinate (u1) at (0.1,0.7);
\coordinate (u2) at (0.8,0.7);
\draw[cross, a_near_start] (w2) to[arc_left] (w1);
%\draw[cross,  dot_near_end] (v2) to[arc_right] (v1);
\coordinate (t1) at (2.5,1);
\coordinate (t2) at (2.5,1.7);
\draw[line_noarrow_solid, mi_near_start, a_near_end] (t1) -- (t2);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, above=0.01cm] {$\scriptstyle f_{12}$};
\draw[line_noarrow_solid, mi_near_start] (v1) -- (u1);
\draw[line_noarrow_solid] (v2) -- (u2);
%\node[left] at (dot-end)  {$\scriptstyle c(x)$};
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_right] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, below] {$\scriptstyle ch'$};
\node[right, yshift=-0.2cm] at (a-start)  {$\scriptstyle \frac{p(u)} {2u} $};
\end{tikzpicture}}\Bigg]_{u^{-1}},
\\  Z_{5}=&-
\mathord{
\Bigg[\begin{tikzpicture}[baseline=0, scale=0.9, transform shape]
\draw[-,thick] (0,-0.6) to[out=90, in=0] (-.2,-0.1);
\draw[-,thick] (-.2,-0.1) to[out = 180, in = 90] (-0.4,-.6);
\draw[-,thick](.4,.6) to (.4,-.6);
\draw[-,thick] (0,.6) to[out=-90, in=0] (-.2,0.3);
\draw[-,thick] (-.2,0.3) to[out = -180, in = -90] (-0.4,.6);
 %the labels
 \draw[-,densely dotted] (.4,-.3) to (0,-.3);
\node at (.7,-.3) {$\scriptstyle{f_{12}}$};
%\draw[-,densely dotted] (-.3,-0.4) to (-.3,.4);
% \node at (0,0) {$\scriptstyle{g_{12}}$};
 \node [cplus,scale=0.7] at (-0.4,-.4) {$-$};
 \node [cplus,scale=0.7] at (0,-.4) {$-$};
 \draw[-,densely dotted] (0,-.5) to (-0.43,-.5);
\node at (-.7,-.5) {$\scriptstyle{ch_4}$};
 \node at (.7,.1) {$\scriptscriptstyle{p(u)}$};
\end{tikzpicture}\Bigg]_{u^{-1}}
}
 -
\Bigg[\mathord{
\begin{tikzpicture}
[
    baseline =1.12cm, 
    scale=0.9, 
    % 居中基线
   diagram styles
]

% 定义边界框

% 定义顶点位置
\coordinate (v1) at (0.1,1);
\coordinate (v2) at (0.8,1);
\coordinate (w1) at (0.1,1.7);
\coordinate (w2) at (0.8,1.7);
\coordinate (u1) at (0.1,0.7);
\coordinate (u2) at (0.8,0.7);
\draw[cross, a_near_start] (w2) to[arc_left] (w1);
%\draw[cross,  dot_near_end] (v2) to[arc_right] (v1);
\coordinate (t1) at (2.5,1);
\coordinate (t2) at (2.5,1.7);
\draw[line_noarrow_solid, pl_near_start, a_near_end] (t1) -- (t2);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, above=0.01cm] {$\scriptstyle f_{12}-1$};
\draw[line_noarrow_solid, mi_near_start] (v1) -- (u1);
\draw[line_noarrow_solid] (v2) -- (u2);
%\node[left] at (dot-end)  {$\scriptstyle c(x)$};
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_right] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, below] {$\scriptstyle ch'$};
\node[right, yshift=-0.2cm] at (a-start)  {$\scriptstyle \frac{ p(u)} {2u}$};

\end{tikzpicture}}\Bigg]_{u^{-1}}
+
\Bigg[\begin{tikzpicture}[baseline = 0, scale=0.9, transform shape]
\draw[-,thick] (0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0,-.6) to[out=90,in=180] (.25,-.2);
\draw[-,thick] (0.25,-.2) to[out=0,in=90] (.45,-0.6);
\draw[-,thick] (-.45,.6) to[out=-90,in=180] (-.2,0.2);
\draw[-,thick] (-.2,0.2) to[out=0,in=-90] (0,0.6);
%\draw[-,densely dotted] (0.43,.5) to (-0.43,.5);
 \draw[-,densely dotted] (0,-.5) to (-0.43,-.5);
 \node [cplus,scale=0.7] at (-0.2,-.3) {$-$};
 \node [cplus,scale=0.7] at (0,-.4) {$-$};
\node at (-1,-.5) {$\scriptstyle{ch_4f_{21}}$};
 \node at (.7,.1) {$\scriptscriptstyle{p(u)}$};
\end{tikzpicture}\Bigg]_{u^{-1}},\\ 
Z_{6}=&\quad 
\Bigg[\mathord{
\begin{tikzpicture}
[ baseline = 1.1cm, 
scale=0.9,
diagram styles
]

% 定义边界框

% 定义顶点位置
\coordinate (t1) at (2.5,1);
\coordinate (t2) at (2.5,1.7);
\coordinate (v1) at (0.1,1);
\coordinate (v2) at (0.8,1);
\coordinate (w1) at (0.1,1.7);
\coordinate (w2) at (0.8,1.7);
\coordinate (u1) at (0.1,0.7);
\coordinate (u2) at (0.8,0.7);
\draw[cross,  mi_near_start] (w1) to[arc_right] (w2);
%\draw[cross,  dot_near_end,  a_near_end] (v2) to[arc_right] (v1);
\draw[line_noarrow_solid, mi_near_end] (u1) -- (v1);
\draw[line_noarrow_solid] (t1) -- (t2);
\draw[line_noarrow_solid] (v2) -- (u2);
%\node[left] at (dot-end)  {$\scriptstyle c(x)$};
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_right] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, below] {$\scriptstyle ch'$};
\node[right, yshift=0.3cm] at (a-start)  {$\scriptstyle \frac{{\mathcal O_{N}(u)}p(u)}{u}$};

\end{tikzpicture}}\Bigg]_{u^{-1}}-\Bigg[\mathord{
\begin{tikzpicture}
[ baseline =1.1cm, 
scale=0.9, 
diagram styles
]

% 定义边界框

% 定义顶点位置
\coordinate (t1) at (2.6,1);
\coordinate (t2) at (2.6,1.7);
\coordinate (v1) at (0.1,1);
\coordinate (v2) at (0.8,1);
\coordinate (w1) at (0.1,1.7);
\coordinate (w2) at (0.8,1.7);
\coordinate (u1) at (0.1,0.7);
\coordinate (u2) at (0.8,0.7);
\draw[cross] (w1) to[arc_right] (w2);
%\draw[cross,  dot_near_end,  a_near_end] (v2) to[arc_right] (v1);
\draw[line_noarrow_solid, mi_near_end] (u1) -- (v1);
\draw[line_noarrow_solid, mi_near_end] (t1) -- (t2);
\draw[line_noarrow_solid] (v2) -- (u2);
%\node[left] at (dot-end)  {$\scriptstyle c(x)$};
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_right] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, below] {$\scriptstyle ch'$};
\node[right, yshift=0.3cm] at (a-start)  {$\scriptstyle \frac{\mathcal O_{N}(u)p(u)}{u}$};
\end{tikzpicture}
}\Bigg]_{u^{-1}}
+ \mathord{
\Bigg[ 
\begin{tikzpicture}
[baseline = 1.1cm,
scale=0.9, 
diagram styles 
]
% 定义边界框

% 定义顶点位置
\coordinate (t1) at (2.6,1);
\coordinate (t2) at (2.6,1.7);
\coordinate (v1) at (0.1,1);
\coordinate (v2) at (0.8,1);
\coordinate (w1) at (0.1,1.7);
\coordinate (w2) at (0.8,1.7);
\coordinate (u1) at (0.1,0.7);
\coordinate (u2) at (0.8,0.7);
\draw[cross,  mi_near_start] (w1) to[arc_right] (w2);
%\draw[cross,  dot_near_end,  a_near_end] (v2) to[arc_right] (v1);
\draw[line_noarrow_solid, mi_near_end] (u1) -- (v1);
\draw[line_noarrow_solid, mi_near_end] (t1) -- (t2);
\draw[line_noarrow_solid] (v2) -- (u2);
%\node[left] at (dot-end)  {$\scriptstyle c(x)$};
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_right] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, below] {$\scriptstyle ch'$};
\node[right, yshift=0.3cm] at (a-start)  {$\scriptstyle \frac{\mathcal O_{N}(u)p(u)}{u}$};
\end{tikzpicture}
\begin{tikzpicture}
[baseline=0, scale=0.8, transform shape]
\draw[-,thick] (0.4,-0.6) to[out=90, in=0] (.2,-0.3);
\draw[-,thick] (.2,-0.3) to[out = 180, in = 90] (0,-.6);
\draw[-,thick](-.4,.6) to (-.4,-.6);
\draw[-,thick] (0.4,.6) to[out=-90, in=0] (.2,0.3);
\draw[-,thick] (.2,0.3) to[out = -180, in = -90] (0,.6);
 %the labels
 \draw[-,densely dotted] (0,-.5) to (0,.5);
\node at (.3,0) {$\scriptstyle{g_{12}}$};
\draw[-,densely dotted] (0,.5) to (-.4,.5);
 \node at (-.8,.5) {$\scriptstyle{h_1f_{12}}$};
 \draw[-,densely dotted] (0,-.5) to (-.4,-.5);
 \node at (-.8,-.5) {$\scriptstyle{h'f_{12}}$};
\end{tikzpicture}
}
+
\begin{tikzpicture}[baseline = 0, scale=0.8, transform shape]
\draw[-,thick] (0.45,.6) to (0.45,-.6);
\draw[-,thick] (-0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0,-.6) to (0,0.6);
 \draw[-,densely dotted] (0.45,.5) to (-0.45,.5);
 \node at (1.2,.5) {$\scriptstyle{h_1h'f^2_{12}f_{32}}$};
   %\node at (0,-.7) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
  % \node at (.6,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}-
\begin{tikzpicture}[baseline = 0, scale=0.8, transform shape]
\draw[-,thick] (0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0,-.6) to[out=90,in=180] (.25,-.2);
\draw[-,thick] (0.25,-.2) to[out=0,in=90] (.45,-0.6);
\draw[-,thick] (-.45,.6) to[out=-90,in=180] (-.2,0.2);
\draw[-,thick] (-.2,0.2) to[out=0,in=-90] (0,0.6);
 %the labels
 \draw[-,densely dotted] (0,-.5) to (-.45,-.5);
\node at (.83,-.5) {$\scriptstyle{h'f^2_{12}}$};
\draw[-,densely dotted] (0,.5) to (0.45,.5);
 \node at (.7,.5) {$\scriptstyle{f_{12}}$};
\end{tikzpicture}+
\mathord{
\begin{tikzpicture}[baseline=0, scale=0.8, transform shape]
\draw[-,thick] (0,-0.6) to[out=90, in=0] (-.2,-0.3);
\draw[-,thick] (-.2,-0.3) to[out = 180, in = 90] (-0.4,-.6);
\draw[-,thick](.4,.6) to (.4,-.6);
\draw[-,thick] (0,.6) to[out=-90, in=0] (-.2,0.3);
\draw[-,thick] (-.2,0.3) to[out = -180, in = -90] (-0.4,.6);
 %the labels
 \draw[-,densely dotted] (.4,-.5) to (-.3,-.5);
\node at (1,-.5) {$\scriptstyle{h'f_{12}f_{23}}$};
\draw[-,densely dotted] (-.3,-0.4) to (-.3,.4);
 \node at (0,0) {$\scriptstyle{g_{12}}$};
\end{tikzpicture}
}
-
\mathord{
\begin{tikzpicture}[baseline=0, scale=0.8, transform shape]
\draw[-,thick] (0,-0.6) to[out=90, in=0] (-.2,-0.3);
\draw[-,thick] (-.2,-0.3) to[out = 180, in = 90] (-0.4,-.6);
\draw[-,thick](.4,.6) to (.4,-.6);
\draw[-,thick] (0,.6) to[out=-90, in=0] (-.2,0.3);
\draw[-,thick] (-.2,0.3) to[out = -180, in = -90] (-0.4,.6);
 %the labels
 \draw[-,densely dotted] (0,-.5) to (-.3,-.5);
\node at (.9,-.5) {$\scriptstyle{\frac{h'}{2x_1}}$};
\draw[-,densely dotted] (-.3,-0.4) to (-.3,.4);
 \node at (0,0) {$\scriptstyle{g_{12}}$};
  \draw[-,densely dotted] (.4,.5) to (0,.5);
\node at (1,.5) {$\scriptstyle{f_{12}}$};
\end{tikzpicture}
},\\
    Z_{5} &  =
-\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0,-.6) to[out=90,in=180] (.25,-.2);
\draw[-,thick] (0.25,-.2) to[out=0,in=90] (.45,-0.6);
\draw[-,thick] (-.45,.6) to[out=-90,in=180] (-.2,0.2);
\draw[-,thick] (-.2,0.2) to[out=0,in=-90] (0,0.6);
 %the labels
 \draw[-,densely dotted] (0,-.5) to (-.45,-.5);
\node at (.8,-.5) {$\scriptstyle{h_4f^2_{12}}$};
%\draw[-,densely dotted] (0,.5) to (0.45,.5);
 %\node at (.7,.5) {$\scriptstyle{f_{12}}$};
\end{tikzpicture}-
\mathord{
\begin{tikzpicture}[baseline=0, scale=0.8, transform shape]
\draw[-,thick] (0,-0.6) to[out=90, in=0] (-.2,-0.3);
\draw[-,thick] (-.2,-0.3) to[out = 180, in = 90] (-0.4,-.6);
\draw[-,thick](.4,.6) to (.4,-.6);
\draw[-,thick] (0,.6) to[out=-90, in=0] (-.2,0.3);
\draw[-,thick] (-.2,0.3) to[out = -180, in = -90] (-0.4,.6);
 %the labels
 \draw[-,densely dotted] (.4,-.5) to (-.3,-.5);
\node at (1,-.5) {$\scriptstyle{h_4f_{12}f_{23}}$};
%\draw[-,densely dotted] (-.3,-0.4) to (-.3,.4);
% \node at (0,0) {$\scriptstyle{g_{12}}$};
\end{tikzpicture}
}
+
\mathord{
\begin{tikzpicture}[baseline=0, scale=0.8, transform shape]
\draw[-,thick] (0,-0.6) to[out=90, in=0] (-.2,-0.3);
\draw[-,thick] (-.2,-0.3) to[out = 180, in = 90] (-0.4,-.6);
\draw[-,thick](.4,.6) to (.4,-.6);
\draw[-,thick] (0,.6) to[out=-90, in=0] (-.2,0.3);
\draw[-,thick] (-.2,0.3) to[out = -180, in = -90] (-0.4,.6);
 %the labels
 \draw[-,densely dotted] (0.4,-.5) to (-.3,-.5);
\node at (.9,-.5) {$\scriptstyle{\frac{h'f_{23}}{2x_1}}$};
%\draw[-,densely dotted] (-.3,-0.4) to (-.3,.4);
% \node at (0,0) {$\scriptstyle{g_{12}}$};
  \draw[-,densely dotted] (.4,.5) to (0,.5);
\node at (1,.5) {$\scriptstyle{f_{12}-1}$};
\end{tikzpicture} 
},\\
Z_{6} & =
-h_5\sum_{s+t+u+v=-3}\begin{tikzpicture}[baseline=0, scale=0.8, transform shape]
	\draw[-,thick,darkred] (0,-0.6) to[out=90, in=0] (-.2,-0.3);
	\draw[->,thick,darkred] (-.2,-0.3) to[out = 180, in = 90] (-0.4,-.6);
    %\node at (0.4,-.7) {$\scriptstyle{\hf}$};
    %\node at (-0.4,-.7) {$\scriptstyle{\hf}$};
   \node at (-.05,-0.35) {$\color{darkred}\bullet$};
   \node at (0.1,-.35) {$\color{darkred}\scriptstyle{t}$};
  \draw[<-,thick,darkred] (-.2,0.2) to[out=180,in=90] (-.4,0);
  \draw[-,thick,darkred] (0,0) to[out=90,in=0] (-.2,.2);
 \draw[-,thick,darkred] (-.4,0) to[out=-90,in=180] (-.2,-0.2);
  \draw[-,thick,darkred] (-.2,-0.2) to[out=0,in=-90] (0,0);
  \draw[->,thick,darkred](.4,.6) to (.4,-.6);
     \node at (.4,0.1) {$\color{darkred}\bullet$};
        \node at (.6,0.1) {$\color{darkred}\scriptstyle{u}$};
 %\node at (0.2,0.0) {$\scriptstyle{\hf}$};
   \node at (0.6,-0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.4,0) {$\color{darkred}\bullet$};
   \node at (-0.6,0) {$\color{darkred}\scriptstyle{s}$};
	\draw[<-,thick,darkred] (0,.6) to[out=-90, in=0] (-.2,0.3);
	\draw[-,thick,darkred] (-.2,0.3) to[out = -180, in = -90] (-0.4,.6);
   \node at (-.4,0.45) {$\color{darkred}\bullet$};
   \node at (-.6,0.45) {$\color{darkred}\scriptstyle{v}$};
   % \node at (-0.4,.75) {$\scriptstyle{\hf}$};
\end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[baseline = 0, scale=0.8, transform shape]
\draw[-,thick] (0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0.45,-.6) to (-0.45,.6);
\draw[-,thick] (0,-.6) to[out=90,in=-90] (-.45,0);
\draw[-,thick] (-0.45,0) to[out=90,in=-90] (0,0.6);
        %the labels
\draw[-,densely dotted] (-.44,.5) to (0,.5);
\node at (-.8,.5) {$\scriptstyle{h_1}$};
\draw[-,densely dotted] (-.44,-0.5) to (0,-.5);
 \node at (-.7,-.5) {$\scriptstyle{h'}$};
 % \node at (-.23,.3){$\diamond$};
 %  \node at (-.23,-.3){$\diamond$};
 %   \node at (0,0){$\diamond$};
   %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
   %\node at (0,-.7) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
\end{tikzpicture}
+
\mathord{
\Bigg[\begin{tikzpicture}[baseline = 0, scale=0.9, transform shape]
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[-,thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
\draw[-,thick] (-.2,-.2) to[out=0,in=90] (0,-0.6);
\draw[-,densely dotted] (-.44,.5) to (0,.5);
\node at (-.8,.5) {$\scriptstyle{h_1}$};
\draw[-,densely dotted] (-.44,-0.5) to (0,-.5);
 \node at (-.73,-.5) {$\scriptstyle{ch'}$};
 \node [cplus,scale=0.7] at (0.45,.5) {$-$};
\node [cplus,scale=0.7] at (-0.45,-.5) {$-$};
 %\node at (-1.8,-.9) {$\scriptscriptstyle{ch'}$};
 \node at (.45,0) {$\scriptscriptstyle{p(u)}$};
\end{tikzpicture}\Bigg]_{u^{-1}}}
+
\mathord{
\Bigg[\begin{tikzpicture}[baseline = 0, scale=0.9, transform shape ]
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[-,thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
\draw[-,thick] (-.2,-.2) to[out=0,in=90] (0,-0.6);
\draw[-,densely dotted] (-.44,.5) to (0,.5);
\node at (-.8,.5) {$\scriptstyle{h_1f_{21}}$};
\draw[-,densely dotted] (-.44,-0.5) to (0,-.5);
 \node at (-.73,-.5) {$\scriptstyle{ch'}$};
 \node [cplus,scale=0.7] at (0.45,.5) {$-$};
\node [cplus,scale=0.7] at (-0.45,-.5) {$-$};
\node [cplus,scale=0.7] at (0,0) {$+$};
 %\node at (-1.8,-.9) {$\scriptscriptstyle{ch'}$};
 \node at (.45,0) {$\scriptscriptstyle{p(u)}$};
\end{tikzpicture}\Bigg]_{u^{-1}}}\\ &
+\Bigg[\mathord{
\begin{tikzpicture}
[ baseline = 1cm,
scale=0.9, 
% 居中基线
    diagram styles
]

% 定义边界框

% 定义顶点位置
\coordinate (t1) at (2.8,1);
\coordinate (t2) at (2.8,1.7);
\coordinate (v1) at (0.1,1);
\coordinate (v2) at (0.8,1);
\coordinate (w1) at (0.1,1.7);
\coordinate (w2) at (0.8,1.7);
\coordinate (u1) at (0.1,0.7);
\coordinate (u2) at (0.8,0.7);
\draw[cross,  mi_near_start] (w1) to[arc_right] (w2);
%\draw[cross,  dot_near_end,  a_near_end] (v2) to[arc_right] (v1);
\draw[line_noarrow_solid, mi_near_end] (u1) -- (v1);
\draw[line_noarrow_solid, mi_near_end] (t1) -- (t2);
\draw[line_noarrow_solid] (v2) -- (u2);
%\node[left] at (dot-end)  {$\scriptstyle c(x)$};
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_right] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, below] {$\scriptstyle ch'$};
\node[right, yshift=0cm] at (a-start)  {$\scriptstyle \frac{\mathcal O_{N}(u)p(u)} {u} $};
\end{tikzpicture}}\Bigg]_{u^{-1}}
-\Bigg[\mathord{
\begin{tikzpicture}
[
    baseline =1.12cm,  % 居中基线
   diagram styles
]

% 定义边界框

% 定义顶点位置
\coordinate (v1) at (0.1,1);
\coordinate (v2) at (0.8,1);
\coordinate (w1) at (0.1,1.7);
\coordinate (w2) at (0.8,1.7);
\coordinate (u1) at (0.1,0.7);
\coordinate (u2) at (0.8,0.7);
\draw[cross, a_near_start] (w2) to[arc_left] (w1);
\draw[cross] (v2) to[arc_right] (v1);
\coordinate (t1) at (2.5,1);
\coordinate (t2) at (2.5,1.7);
\draw[line_noarrow_solid, pl_near_start, a_near_end] (t1) -- (t2);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, above=0.01cm] {$\scriptstyle f_{12}$};
\draw[line_noarrow_solid, mi_near_start] (v1) -- (u1);
\draw[line_noarrow_solid] (v2) -- (u2);
%\node[left] at (dot-end)  {$\scriptstyle c(x)$};
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_right] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, below] {$\scriptstyle ch'$};
\node[right, yshift=-0.2cm] at (a-start)  {$\scriptstyle \frac{p(u)} {2u}$};
\end{tikzpicture}}\Bigg]_{u^{-1}}.\end{aligned}
\end{equation}
%where $c=c(x_1)$, $p=p(x)$ are defined as in \eqref{notation100}.
%and $p(u)$ is the polynomial obtained from $p(x)$ by substituting 
%$u$ for $x$. 
\end{Lemma}

\begin{proof}
We have 
  \begin{equation}\label{I1eq}
     Z_{1}\overset{Lem~\ref{dotslidecrossing}(3)} =
      \begin{tikzpicture}[baseline = 0, scale=0.9, transform shape]
\draw[-,thick] (0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0.45,-.6) to (-0.45,.6);
\draw[-,thick] (0,-.6) to[out=90,in=-90] (-.45,0);
\draw[-,thick] (-0.45,0) to[out=90,in=-90] (0,0.6);
        %the labels
\draw[-,densely dotted] (-.44,.5) to (0,.5);
\node at (-.8,.5) {$\scriptstyle{h_1}$};
% \node at (-.7,0) {$\scriptstyle{1/2}$};
\draw[-,densely dotted] (-.44,-0.5) to (0,-.5);
 \node at (-.94,-.5) {$\scriptscriptstyle{ch'}$};
 \node at (-.15,-.2){$\scriptscriptstyle{\bullet}$};
 %\node at (-.23,.3){$\diamond$};
  %\node at (-.23,-.3){$\diamond$};
  % \node at (0,0){$\diamond$};
   \node at (0,-.2) {$\scriptscriptstyle{p}$};
   %\node at (-.7,0) {$\scriptstyle{i}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
\end{tikzpicture}=
   \begin{tikzpicture}[baseline = 0, scale=0.9, transform shape]
\draw[-,thick] (0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0.45,-.6) to (-0.45,.6);
\draw[-,thick] (0,-.6) to[out=90,in=-90] (-.45,0);
\draw[-,thick] (-0.45,0) to[out=90,in=-90] (0,0.6);
        %the labels
\draw[-,densely dotted] (-.44,.5) to (0,.5);
\node at (-.8,.5) {$\scriptstyle{h_1}$};
\draw[-,densely dotted] (-.44,-0.5) to (0,-.5);
 \node at (-.7,-.5) {$\scriptstyle{h'}$};
 % \node at (-.23,.3){$\diamond$};
 %  \node at (-.23,-.3){$\diamond$};
 %   \node at (0,0){$\diamond$};
   %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
   %\node at (0,-.7) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
\end{tikzpicture} +  
\mathord{
\left[\begin{tikzpicture}[baseline = 0, scale=0.9, transform shape]
\draw[-,thick] (-0.35,.6) to (0.55,-.6);
\draw[-,thick] (-.35,.15) to[out=90,in=-90] (0,.6);
\draw[-,thick] (-.35,.15) to[out=-90,in=180] (-.2,-.15);
\draw[-,thick] (-.2,-0.15) to[out=0,in=-135] (.44,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.25);
\draw[-,thick] (-.2,-.25) to[out=0,in=90] (0,-0.6);
\draw[-,densely dotted] (-.34,.5) to (0,.5);
\node at (-.7,.5) {$\scriptstyle{h_1}$};
\draw[-,densely dotted] (-.44,-0.5) to (0,-.5);
 \node at (-.73,-.5) {$\scriptstyle{ch'}$};
 \node [cplus,scale=0.7] at (-0.05,-.1) {$-$};
\node [cplus,scale=0.7] at (-0.45,-.5) {$-$};
 %\node at (-1.8,-.9) {$\scriptscriptstyle{ch'}$};
 \node at (.45,0) {$\scriptscriptstyle{p(u)}$};
\end{tikzpicture}\right]_{u^{-1}}}
-
\Bigg[\begin{tikzpicture}[baseline=0, scale=0.5]
\draw[-,thick] (-1,1) -- (1, -1);
\draw[-,thick] (0, 1) -- (-1, -1);
\draw[-,thick] (-.2, -1) -- (.8,1);
\draw[-,densely dotted] (-.9,.9) to (0,.9);
\node at (-1.5,.8) {$\scriptstyle{h_1}$};
\draw[-,densely dotted] (-.9,-0.9) to (-.2,-.9);
\node [cplus,scale=0.7] at (-0.6,-.2) {$-$};
\node [cplus,scale=0.7] at (0.1,-.5) {$-$};
 \node at (-1.8,-.9) {$\scriptscriptstyle{ch'}$};
 \node at (1,0) {$\scriptscriptstyle{p(u)}$};
% \draw[-,densely dotted] (-1,-.9) to (0,-.9);
% \node at (-1.2,-.5) {$\scriptstyle{h'}$};
% \draw[-,densely dotted] (-1,.9) to (1,.9);
% \node at (1.7,.9) {$\scriptstyle{h_3'}$};
%\node at (1.4, 0.8) {$\scriptstyle\lambda$};
%\node[rectangle, fill=blue!20, minimum width=1.5cm, draw=black] at (0, -1.6) {$\kappa$}; 
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0, scale=0.9, transform shape]
\draw[-,thick] (0,.6) to (0.45,-.6);
\draw[-,thick] (-0.45,.6) to[out=-90,in=180] (0,0.2);
\draw[-,thick] (0,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
\draw[-,thick] (-.2,-.2) to[out=0,in=90] (0,-0.6);
\draw[-,densely dotted] (-.44,.5) to (0,.5);
\node at (-.8,.5) {$\scriptstyle{h_1}$};
\draw[-,densely dotted] (-.44,-0.5) to (0,-.5);
 \node at (-.73,-.5) {$\scriptstyle{ch'}$};
 \node [cplus,scale=0.7] at (0.45,.5) {$-$};
  \node [cplus,scale=0.7] at (0.2,0) {$+$};
\node [cplus,scale=0.7] at (-0.45,-.5) {$-$};
 %\node at (-1.8,-.9) {$\scriptscriptstyle{ch'}$};
 \node at (.55,0) {$\scriptscriptstyle{p(u)}$};
\end{tikzpicture}\right]_{u^{-1}}}
        +\left[\mathord{
\begin{tikzpicture}
[ baseline = 1.25cm,  % 居中基线
    diagram styles
]

% 定义边界框

% 定义顶点位置
\coordinate (t1) at (2.6,1);
\coordinate (t2) at (2.6,1.7);
\coordinate (v1) at (0.1,1);
\coordinate (v2) at (0.8,1);
\coordinate (w1) at (0.1,1.7);
\coordinate (w2) at (0.8,1.7);
\coordinate (u1) at (0.1,0.7);
\coordinate (u2) at (0.8,0.7);
\draw[cross,  mi_near_start] (w1) to[arc_right] (w2);
\draw[cross,    a_near_end] (v2) to[arc_right] (v1);
\draw[line_noarrow_solid, mi_near_end] (u1) -- (v1);
\draw[line_noarrow_solid, mi_near_end] (t1) -- (t2);
\draw[line_noarrow_solid] (v2) -- (u2);
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_right] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, below] {$\scriptstyle ch'$};
\node[right, yshift=0cm] at (a-start)  {$\scriptstyle \frac{\mathcal O_{N}(u)p(u)}{u}$};

\end{tikzpicture}}\right]_{u^{-1}}
+\mathord{
\left[\begin{tikzpicture}[baseline = 0, scale=0.9, transform shape]
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[-,thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
\draw[-,thick] (-.2,-.2) to[out=0,in=90] (0,-0.6);
\draw[-,densely dotted] (-.44,.5) to (0,.5);
\node at (-.8,.5) {$\scriptstyle{h_1}$};
\draw[-,densely dotted] (-.44,-0.5) to (0,-.5);
 \node at (-.74,-.5) {$\scriptstyle{ch'}$};
 \node [cplus,scale=0.7] at (0.45,.5) {$-$};
\node [cplus,scale=0.7] at (-0.45,-.5) {$-$};
 %\node at (-1.8,-.9) {$\scriptscriptstyle{ch'}$};
 \node at (.45,0) {$\scriptscriptstyle{p(u)}$};
\end{tikzpicture}\right]_{u^{-1}}}
-\left[\mathord{
\begin{tikzpicture}
[
    baseline = 1.1cm,  % 居中基线
    diagram styles
]

% 定义边界框

% 定义顶点位置
\coordinate (v1) at (0.1,1);
\coordinate (v2) at (0.8,1);
\coordinate (w1) at (0.1,1.7);
\coordinate (w2) at (0.8,1.7);
\coordinate (u1) at (0.1,0.7);
\coordinate (u2) at (0.8,0.7);
\draw[cross,  pl_near_start] (w1) to[arc_right] (w2);
\draw[cross,   a_near_end] (v2) to[arc_right] (v1);
\draw[line_noarrow_solid, mi_near_start] (v1) -- (u1);
\draw[line_noarrow_solid] (v2) -- (u2);
\coordinate (t1) at (2,1);
\coordinate (t2) at (2,1.7);
\draw[line_noarrow_solid, mi_near_end] (t1) -- (t2);
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_right] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, below] {$\scriptstyle ch'$};
\node[right, yshift=0cm] at (a-start)  {$\scriptstyle \frac{p(u)}{2u}$};

\end{tikzpicture}}\right]_{u^{-1}} \\
=  &   -\left[\mathord{
\begin{tikzpicture}
[
    baseline = 1.1cm,
    , scale=0.9,     
    % 居中基线
    diagram styles
]

% 定义边界框

% 定义顶点位置
\coordinate (v1) at (0.1,1);
\coordinate (v2) at (0.8,1);
\coordinate (w1) at (0.1,1.7);
\coordinate (w2) at (0.8,1.7);
\coordinate (u1) at (0.1,0.7);
\coordinate (u2) at (0.8,0.7);
\draw[cross,  pl_near_start] (w1) to[arc_right] (w2);
\draw[cross,    a_near_end] (v2) to[arc_right] (v1);
\draw[line_noarrow_solid, mi_near_start] (v1) -- (u1);
\draw[line_noarrow_solid] (v2) -- (u2);
\coordinate (t1) at (2,1);
\coordinate (t2) at (2,1.7);
\draw[line_noarrow_solid, mi_near_end] (t1) -- (t2);
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_right] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, below] {$\scriptstyle ch'$};
\node[right, yshift=0cm] at (a-start)  {$\scriptstyle \frac{p(u)}{2u}$};

\end{tikzpicture}}\right]_{u^{-1}}  +  \mathord{
\left[\begin{tikzpicture}[baseline = 0, scale=0.9, transform shape]
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[-,thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
\draw[-,thick] (-.2,-.2) to[out=0,in=90] (0,-0.6);
\draw[-,densely dotted] (-.44,.5) to (0,.5);
\node at (-.8,.5) {$\scriptstyle{h_1}$};
\draw[-,densely dotted] (-.44,-0.5) to (0,-.5);
 \node at (-.73,-.5) {$\scriptstyle{ch'}$};
 \node [cplus,scale=0.7] at (0.45,.5) {$-$};
\node [cplus,scale=0.7] at (-0.45,-.5) {$-$};
 %\node at (-1.8,-.9) {$\scriptscriptstyle{ch'}$};
 \node at (.45,0) {$\scriptscriptstyle{p(u)}$};
\end{tikzpicture}\right]_{u^{-1}}}
+
\mathord{
\left[\begin{tikzpicture}[baseline = 0, scale=0.9, transform shape]
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[-,thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
\draw[-,thick] (-.2,-.2) to[out=0,in=90] (0,-0.6);
\draw[-,densely dotted] (-.44,.5) to (0,.5);
\node at (-.8,.5) {$\scriptstyle{h_1f_{21}}$};
\draw[-,densely dotted] (-.44,-0.5) to (0,-.5);
 \node at (-.75,-.5) {$\scriptstyle{ch'}$};
 \node [cplus,scale=0.7] at (0.45,.5) {$-$};
\node [cplus,scale=0.7] at (-0.45,-.5) {$-$};
\node [cplus,scale=0.7] at (0,0) {$+$};
 %\node at (-1.8,-.9) {$\scriptscriptstyle{ch'}$};
 \node at (.45,0) {$\scriptscriptstyle{p(u)}$};
\end{tikzpicture}\right]_{u^{-1}}}
 +\left[\mathord{
\begin{tikzpicture}
[ baseline = 1cm, 
 scale=0.9, 
% 居中基线
    diagram styles
]

% 定义边界框

% 定义顶点位置
\coordinate (t1) at (2.5,1);
\coordinate (t2) at (2.5,1.7);
\coordinate (v1) at (0.1,1);
\coordinate (v2) at (0.8,1);
\coordinate (w1) at (0.1,1.7);
\coordinate (w2) at (0.8,1.7);
\coordinate (u1) at (0.1,0.7);
\coordinate (u2) at (0.8,0.7);
\draw[cross,  mi_near_start] (w1) to[arc_right] (w2);
\draw[cross,    a_near_end] (v2) to[arc_right] (v1);
\draw[line_noarrow_solid, mi_near_end] (u1) -- (v1);
\draw[line_noarrow_solid, mi_near_end] (t1) -- (t2);
\draw[line_noarrow_solid] (v2) -- (u2);

\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_right] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, below] {$\scriptstyle ch'$};
\node[right, yshift=0cm] at (a-start)  {$\scriptstyle \frac{\mathcal O_{N}(u)p(u)}{u}$};

\end{tikzpicture}}\right]_{u^{-1}}
\\
&-\left[\mathord{
\begin{tikzpicture}
[
    baseline =1.12cm,  % 居中基线
    diagram styles
]

% 定义边界框

% 定义顶点位置
\coordinate (v1) at (0.1,1);
\coordinate (v2) at (0.8,1);
\coordinate (w1) at (0.1,1.7);
\coordinate (w2) at (0.8,1.7);
\coordinate (u1) at (0.1,0.7);
\coordinate (u2) at (0.8,0.7);
\draw[cross, a_near_start] (w2) to[arc_left] (w1);
\draw[cross] (v2) to[arc_right] (v1);
\coordinate (t1) at (2.5,1);
\coordinate (t2) at (2.5,1.7);
\draw[line_noarrow_solid, mi_near_start, a_near_end] (t1) -- (t2);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, above=0.01cm] {$\scriptstyle f_{12}$};
\draw[line_noarrow_solid, mi_near_start] (v1) -- (u1);
\draw[line_noarrow_solid] (v2) -- (u2);
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_right] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, below] {$\scriptstyle ch'$};
\node[right, yshift=0cm] at (a-start)  {$\scriptstyle \frac{p(u)}{2u}$};

\end{tikzpicture}}\right]_{u^{-1}}-
\left[\mathord{
\begin{tikzpicture}
[
    baseline =1.12cm,
 scale=0.9,  % 居中基线
   diagram styles
]

% 定义边界框

% 定义顶点位置
\coordinate (v1) at (0.1,1);
\coordinate (v2) at (0.8,1);
\coordinate (w1) at (0.1,1.7);
\coordinate (w2) at (0.8,1.7);
\coordinate (u1) at (0.1,0.7);
\coordinate (u2) at (0.8,0.7);
\draw[cross, a_near_start] (w2) to[arc_left] (w1);
\draw[cross] (v2) to[arc_right] (v1);
\coordinate (t1) at (2.5,1);
\coordinate (t2) at (2.5,1.7);
\draw[line_noarrow_solid, pl_near_start, a_near_end] (t1) -- (t2);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, above=0.01cm] {$\scriptstyle f_{12}$};
\draw[line_noarrow_solid, mi_near_start] (v1) -- (u1);
\draw[line_noarrow_solid] (v2) -- (u2);
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_right] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, below] {$\scriptstyle ch'$};
\node[right, yshift=-0.2cm] at (a-start)  {$\scriptstyle \frac{p(u)} {2u}$};

\end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[baseline = 0, scale=0.9, transform shape]
\draw[-,thick] (0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0,-.6) to[out=90,in=180] (.25,-.2);
\draw[-,thick] (0.25,-.2) to[out=0,in=90] (.45,-0.6);
\draw[-,thick] (-.45,.6) to[out=-90,in=180] (-.2,0.2);
\draw[-,thick] (-.2,0.2) to[out=0,in=-90] (0,0.6);
%\draw[-,densely dotted] (0.43,.5) to (-0.43,.5);
 \draw[-,densely dotted] (0,-.5) to (-0.43,-.5);
\node at (-0.63,-.5) {$\scriptstyle{h_4}$};
% \node at (.7,.5) {$\scriptstyle{h_3'}$};
\end{tikzpicture}
-
\Bigg[\mathord{
\begin{tikzpicture}
[ baseline = 1.0cm, 
scale=0.9, 
% 居中基线
    diagram styles
]

% 定义边界框

% 定义顶点位置
\coordinate (t1) at (3.1,1);
\coordinate (t2) at (3.1,1.7);
\coordinate (v1) at (0.1,1);
\coordinate (v2) at (0.8,1);
\coordinate (w1) at (0.1,1.7);
\coordinate (w2) at (0.8,1.7);
\coordinate (u1) at (0.1,0.7);
\coordinate (u2) at (0.8,0.7);
\draw[cross] (w1) to[arc_right] (w2);
%\draw[cross,  dot_near_end,  a_near_end] (v2) to[arc_right] (v1);
\draw[line_noarrow_solid, mi_near_end] (u1) -- (v1);
\draw[line_noarrow_solid, mi_near_end] (t1) -- (t2);
\draw[line_noarrow_solid] (v2) -- (u2);
%\node[left] at (dot-end)  {$\scriptstyle c(x)$};
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_right] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, below] {$\scriptstyle ch'$};
\node[right, yshift=0cm] at (a-start)  {$\scriptstyle \mathcal O_{N}(u)p(u)u^{-1}$};

\end{tikzpicture}}\Bigg]_{u^{-1}}
+\left[\mathord{
\begin{tikzpicture}
[
baseline = 1.1cm, 
 scale=0.9,   
    % 居中基线
    diagram styles
]

% 定义边界框

% 定义顶点位置
\coordinate (t1) at (3.,1);
\coordinate (t2) at (3.,1.7);
\coordinate (v1) at (0.1,1);
\coordinate (v2) at (0.8,1);
\coordinate (w1) at (0.1,1.7);
\coordinate (w2) at (0.8,1.7);
\coordinate (u1) at (0.1,0.7);
\coordinate (u2) at (0.8,0.7);
\draw[cross] (w1) to[arc_right] (w2);
%\draw[cross,  dot_near_end,  a_near_end] (v2) to[arc_right] (v1);
\draw[line_noarrow_solid, mi_near_start] (v1) -- (u1);
\draw[line_noarrow_solid] (v2) -- (u2);
\draw[line_noarrow_solid, pl_near_start] (t2) -- (t1);
%\node[left] at (dot-end)  {$\scriptstyle c(x)$};
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_right] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, below] {$\scriptstyle ch'$};
\node[right, yshift=0cm] at (a-start)  {$\scriptstyle p(u)(2u)^{-1}$};

\end{tikzpicture}}\right]_{u^{-1}} \\
&\quad
+
\Bigg[\begin{tikzpicture}[baseline = 0, scale=0.9, transform shape]
\draw[-,thick] (0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0,-.6) to[out=90,in=180] (.25,-.2);
\draw[-,thick] (0.25,-.2) to[out=0,in=90] (.45,-0.6);
\draw[-,thick] (-.45,.6) to[out=-90,in=180] (-.2,0.2);
\draw[-,thick] (-.2,0.2) to[out=0,in=-90] (0,0.6);
%\draw[-,densely dotted] (0.43,.5) to (-0.43,.5);
 \draw[-,densely dotted] (0,-.5) to (-0.43,-.5);
 \node [cplus,scale=0.7] at (-0.2,-.3) {$-$};
 \node [cplus,scale=0.7] at (0,-.4) {$-$};
\node at (-1,-.5) {$\scriptstyle{ch_4f_{21}}$};
 \node at (.7,.1) {$\scriptstyle{p(u)}$};
\end{tikzpicture}\Bigg]_{u^{-1}}
-
\mathord{
\Bigg[\begin{tikzpicture}[baseline=0, scale=0.9]
\draw[-,thick] (0,-0.6) to[out=90, in=0] (-.2,-0.1);
\draw[-,thick] (-.2,-0.1) to[out = 180, in = 90] (-0.4,-.6);
\draw[-,thick](.4,.6) to (.4,-.6);
\draw[-,thick] (0,.6) to[out=-90, in=0] (-.2,0.3);
\draw[-,thick] (-.2,0.3) to[out = -180, in = -90] (-0.4,.6);
 %the labels
 \draw[-,densely dotted] (.4,-.3) to (0,-.3);
\node at (.7,-.3) {$\scriptstyle{f_{12}}$};
%\draw[-,densely dotted] (-.3,-0.4) to (-.3,.4);
% \node at (0,0) {$\scriptstyle{g_{12}}$};
 \node [cplus,scale=0.7] at (-0.4,-.4) {$-$};
 \node [cplus,scale=0.7] at (0,-.4) {$-$};
 \draw[-,densely dotted] (0,-.5) to (-0.43,-.5);
\node at (-.7,-.5) {$\scriptstyle{ch_4}$};
 \node at (.8,.1) {$\scriptstyle{p(u)}$};
\end{tikzpicture}\Bigg]_{u^{-1}}
}
-
\begin{tikzpicture}[baseline=0, scale=0.9, transform shape]
\draw[-,thick] (-0.4,-.6)to [out=90,in=-90](0,-0.2) to[out=90, in=0] (-.2,.1);
\draw[-,thick] (-.2,0.1) to[out = 180, in = 90] (-0.4,-.2)to[out=-90,in=90] (0,-.6);
\draw[-,thick](.4,.6) to (.4,-.6);
\draw[-,thick] (0,.6) to[out=-90, in=0] (-.2,0.3);
\draw[-,thick] (-.2,0.3) to[out = -180, in = -90] (-0.4,.6);
 %the labels
 \draw[-,densely dotted] (.4,-.3) to (0,-.3);
\node at (.7,-.3) {$\scriptstyle{h_2'}$};
\node at (-.2,-.4) {$\scriptstyle\diamond$};
\node at (0,-.1) {$\scriptstyle\bullet$};
%\draw[-,densely dotted] (-.3,-0.4) to (-.3,.4);
% \node at (0,0) {$\scriptstyle{g_{12}}$};
% \node [cplus,scale=0.7] at (-0.4,-.4) {$-$};
% \node [cplus,scale=0.7] at (0,-.4) {$-$};
 \draw[-,densely dotted] (0,-.5) to (-0.43,-.5);
\node at (-.7,-.5) {$\scriptstyle{ch_4}$};
 \node at (.2,-.1) {$\scriptscriptstyle{p}$};
  \node at (-.6,-.1) {$\scriptscriptstyle{1/2}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0,scale=0.9, transform shape]
\draw[-,thick] (0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0.45,-.6) to[out=90,in=-20] (-.25,0.2);
\draw[-,thick] (-.25,0.2) to[out=180,in=90] (-.45,-0.2);
\draw[-,thick] (-.45,-.2) to[out=-90,in=90] (0,-0.6);
\draw[-,thick] (-.45,.6) to[out=-90,in=180] (-.25,0.3);
\draw[-,thick] (-.25,0.3) to[out=0,in=-90] (0,0.6);
%\draw[-,densely dotted] (0.15,.15) to (-0.2,.15);
 \draw[-,densely dotted] (0,-.5) to (-0.43,-.5);
 \node at (-.28,-.38){$\diamond$};
 \node at (-.1,-.15){$\scriptscriptstyle\bullet$};
 \node at (0.1,-.2) {$\scriptscriptstyle{p}$};
 \node at (-.75,-.2) {$\scriptscriptstyle{1/2}$};
 \node at (0.05,0.05){$\diamond$};
\node at (-0.7,-.5) {$\scriptscriptstyle{ch_4}$};
% \node at (.4,.15) {$\scriptscriptstyle{h_2'}$};
\end{tikzpicture}-
\begin{tikzpicture}[baseline=0, scale=0.9, transform shape]
\draw[-,thick] (-0.4,-.6)to [out=90,in=-90](0,-0.2) to[out=90, in=0] (-.2,.1);
\draw[-,thick] (-.2,0.1) to[out = 180, in = 90] (-0.4,-.2)to[out=-90,in=90] (0,-.6);
\draw[-,thick](.4,.6) to (.4,-.6);
\draw[-,thick] (0,.6) to[out=-90, in=0] (-.2,0.3);
\draw[-,thick] (-.2,0.3) to[out = -180, in = -90] (-0.4,.6);
 %the labels
 \draw[-,densely dotted] (.4,-.3) to (0,-.3);
\node at (.7,-.3) {$\scriptstyle{h_2'}$};
\node at (-.2,-.4) {$\scriptstyle\diamond$};
\node at (0,-.1) {$\scriptstyle\bullet$};
%\draw[-,densely dotted] (-.3,-0.4) to (-.3,.4);
% \node at (0,0) {$\scriptstyle{g_{12}}$};
% \node [cplus,scale=0.7] at (-0.4,-.4) {$-$};
% \node [cplus,scale=0.7] at (0,-.4) {$-$};
 \draw[-,densely dotted] (0,-.5) to (-0.43,-.5);
\node at (-.7,-.5) {$\scriptstyle{ch_4}$};
 \node at (.2,-.1) {$\scriptscriptstyle{p}$};
  \node at (-.75,-.1) {$\scriptscriptstyle{1/2}$};
\end{tikzpicture} \text{by Lemma~\ref{dotslidecrossing}(1)-(2)}\\
&=
\begin{tikzpicture}[baseline = 0, scale=0.9, transform shape]
\draw[-,thick] (0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0.45,-.6) to[out=90,in=-20] (-.25,0.2);
\draw[-,thick] (-.25,0.2) to[out=180,in=90] (-.45,-0.2);
\draw[-,thick] (-.45,-.2) to[out=-90,in=90] (0,-0.6);
\draw[-,thick] (-.45,.6) to[out=-90,in=180] (-.25,0.3);
\draw[-,thick] (-.25,0.3) to[out=0,in=-90] (0,0.6);
%\draw[-,densely dotted] (0.15,.15) to (-0.2,.15);
 \draw[-,densely dotted] (0,-.5) to (-0.43,-.5);
% \node at (-.28,-.38){$\diamond$};
 \node at (-.1,-.15){$\scriptscriptstyle\bullet$};
 \node at (0.1,-.2) {$\scriptscriptstyle{p}$};
 %\node at (-.55,-.2) {$\scriptscriptstyle{i}$};
 %\node at (0.05,0.05){$\diamond$};
\node at (-0.7,-.5) {$\scriptscriptstyle{ch_4}$};
% \node at (.4,.15) {$\scriptscriptstyle{h_2'}$};
\end{tikzpicture}-
\begin{tikzpicture}[baseline=0, scale=0.9, transform shape]
\draw[-,thick] (-0.4,-.6)to [out=90,in=-90](0,-0.2) to[out=90, in=0] (-.2,.1);
\draw[-,thick] (-.2,0.1) to[out = 180, in = 90] (-0.4,-.2)to[out=-90,in=90] (0,-.6);
\draw[-,thick](.4,.6) to (.4,-.6);
\draw[-,thick] (0,.6) to[out=-90, in=0] (-.2,0.3);
\draw[-,thick] (-.2,0.3) to[out = -180, in = -90] (-0.4,.6);
 %the labels
 \draw[-,densely dotted] (.4,-.3) to (0,-.3);
\node at (.7,-.3) {$\scriptstyle{h_2'}$};
\node at (-.2,-.4) {$\scriptstyle\diamond$};
\node at (0,-.1) {$\scriptstyle\bullet$};
%\draw[-,densely dotted] (-.3,-0.4) to (-.3,.4);
% \node at (0,0) {$\scriptstyle{g_{12}}$};
% \node [cplus,scale=0.7] at (-0.4,-.4) {$-$};
% \node [cplus,scale=0.7] at (0,-.4) {$-$};
 \draw[-,densely dotted] (0,-.5) to (-0.43,-.5);
\node at (-.7,-.5) {$\scriptstyle{ch_4}$};
 \node at (.2,-.1) {$\scriptscriptstyle{p}$};
  \node at (-.75,-.1) {$\scriptscriptstyle{1/2}$};
\end{tikzpicture}
\text{ by Lemma~\ref{dotslidecrossing}(3)}\\
    &=
\left[\begin{tikzpicture}[baseline = 0, scale=0.9, transform shape]
\draw[-,thick] (0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0.45,-.6) to[out=90,in=-20] (-.25,0.2);
\draw[-,thick] (-.25,0.2) to[out=180,in=90] (-.45,-0.2);
\draw[-,thick] (-.45,-.2) to[out=-90,in=90] (0,-0.6);
\draw[-,thick] (-.45,.6) to[out=-90,in=180] (-.25,0.3);
\draw[-,thick] (-.25,0.3) to[out=0,in=-90] (0,0.6);
%\draw[-,densely dotted] (0.15,.15) to (-0.2,.15);
 \draw[-,densely dotted] (0,-.5) to (-0.43,-.5);
% \node at (-.28,-.38){$\diamond$};
\node [cplus,scale=0.7] at (-.1,-.15) {$-$};
 %\node at (-.1,-.15){$\scriptscriptstyle\bullet$};
 \node at (0.7,-.2) {$\scriptscriptstyle{p(u)}$};
 %\node at (-.55,-.2) {$\scriptscriptstyle{i}$};
 %\node at (0.05,0.05){$\diamond$};
\node at (-0.7,-.5) {$\scriptscriptstyle{ch_4}$};
% \node at (.4,.15) {$\scriptscriptstyle{h_2'}$};
\end{tikzpicture}\right]_{u^{-1}} -
\begin{tikzpicture}[baseline=0, scale=0.9, transform shape]
\draw[-,thick] (-0.4,-.6)to [out=90,in=-90](0,-0.2) to[out=90, in=0] (-.2,.1);
\draw[-,thick] (-.2,0.1) to[out = 180, in = 90] (-0.4,-.2)to[out=-90,in=90] (0,-.6);
\draw[-,thick](.4,.6) to (.4,-.6);
\draw[-,thick] (0,.6) to[out=-90, in=0] (-.2,0.3);
\draw[-,thick] (-.2,0.3) to[out = -180, in = -90] (-0.4,.6);
 %the labels
 \draw[-,densely dotted] (.4,-.3) to (0,-.3);
\node at (.7,-.3) {$\scriptstyle{h_2'}$};
\node at (-.2,-.4) {$\scriptstyle\diamond$};
\node at (0,-.1) {$\scriptstyle\bullet$};
%\draw[-,densely dotted] (-.3,-0.4) to (-.3,.4);
% \node at (0,0) {$\scriptstyle{g_{12}}$};
% \node [cplus,scale=0.7] at (-0.4,-.4) {$-$};
% \node [cplus,scale=0.7] at (0,-.4) {$-$};
 \draw[-,densely dotted] (0,-.5) to (-0.43,-.5);
\node at (-.7,-.5) {$\scriptstyle{ch_4}$};
 \node at (.2,-.1) {$\scriptscriptstyle{p}$};
  \node at (-.75,-.1) {$\scriptscriptstyle{1/2}$};
\end{tikzpicture} \quad \text{by Lemma \ref{usefuel-equa}(1)} \\
&=
\begin{tikzpicture}[baseline = 0, scale=0.9, transform shape]
\draw[-,thick] (0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0,-.6) to[out=90,in=180] (.25,-.2);
\draw[-,thick] (0.25,-.2) to[out=0,in=90] (.45,-0.6);
\draw[-,thick] (-.45,.6) to[out=-90,in=180] (-.2,0.2);
\draw[-,thick] (-.2,0.2) to[out=0,in=-90] (0,0.6);
%\draw[-,densely dotted] (0.43,.5) to (-0.43,.5);
 \draw[-,densely dotted] (0,-.5) to (-0.43,-.5);
\node at (-0.6,-.5) {$\scriptstyle{h_4}$};
% \node at (.7,.5) {$\scriptstyle{h_3'}$};
\end{tikzpicture}
+
\mathord{
\left[\begin{tikzpicture}[baseline=0, scale=0.9, transform shape]
\draw[-,thick] (0,-0.6) to[out=90, in=0] (-.2,-0.2);
\draw[-,thick] (-.2,-0.2) to[out = 180, in = 90] (-0.4,-.6);
%\draw[-,thick](.4,.6) to (.4,-.6);
\draw[-,thick] (0,.7) to[out=-90, in=0] (-.2,0.5);
\draw[-,thick] (-.2,0.5) to[out = -180, in = -90] (-0.4,.7);
\draw[-,thick] (.4,-0.6) to[out=90, in=0] (-.2,0.4);
\draw[-,thick] (-.2,0.4) to[out = 180, in = 90] (-0.4,.2);
\draw[-,thick] (0.4,.6) to[out=-90, in=0] (-.2,-.1);
\draw[-,thick] (-.2,-.1) to[out = -180, in = -90] (-0.4,.2);
 %the labels
 %\draw[-,densely dotted] (.4,-.3) to (0,-.3);
%\node at (.7,-.3) {$\scriptstyle{f_{12}}$};
%\draw[-,densely dotted] (-.3,-0.4) to (-.3,.4);
% \node at (0,0) {$\scriptstyle{g_{12}}$};
 \node [cplus,scale=0.7] at (-0.4,-.4) {$-$};
 \node [cplus,scale=0.7] at (0,0) {$-$};
 \draw[-,densely dotted] (0,-.5) to (-0.43,-.5);
\node at (-.7,-.5) {$\scriptstyle{ch_4}$};
 \node at (.7,.1) {$\scriptscriptstyle{p(u)}$};
\end{tikzpicture}\right]_{u^{-1}}
}
-
\begin{tikzpicture}[baseline=0, scale=0.9, transform shape]
\draw[-,thick] (-0.4,-.6)to [out=90,in=-90](0,-0.2) to[out=90, in=0] (-.2,.1);
\draw[-,thick] (-.2,0.1) to[out = 180, in = 90] (-0.4,-.2)to[out=-90,in=90] (0,-.6);
\draw[-,thick](.4,.6) to (.4,-.6);
\draw[-,thick] (0,.6) to[out=-90, in=0] (-.2,0.3);
\draw[-,thick] (-.2,0.3) to[out = -180, in = -90] (-0.4,.6);
 %the labels
 \draw[-,densely dotted] (.4,-.3) to (0,-.3);
\node at (.7,-.3) {$\scriptstyle{h_2'}$};
\node at (-.2,-.4) {$\scriptstyle\diamond$};
\node at (0,-.1) {$\scriptstyle\bullet$};
%\draw[-,densely dotted] (-.3,-0.4) to (-.3,.4);
% \node at (0,0) {$\scriptstyle{g_{12}}$};
% \node [cplus,scale=0.7] at (-0.4,-.4) {$-$};
% \node [cplus,scale=0.7] at (0,-.4) {$-$};
 \draw[-,densely dotted] (0,-.5) to (-0.43,-.5);
\node at (-.7,-.5) {$\scriptstyle{ch_4}$};
 \node at (.2,-.1) {$\scriptscriptstyle{p}$};
  \node at (-.75,-.1) {$\scriptscriptstyle{1/2}$};
\end{tikzpicture}
-
\mathord{
\Bigg[\begin{tikzpicture}[baseline=0, scale=0.9, transform shape]
\draw[-,thick] (0.4,-0.6) to[out=90, in=0] (-.2,-0.1);
\draw[-,thick] (-.2,-0.1) to[out = 180, in = 90] (-0.4,-.6);
\draw[-,thick](.4,.6) to (0,-.6);
\draw[-,thick] (0,.6) to[out=-90, in=0] (-.2,0.3);
\draw[-,thick] (-.2,0.3) to[out = -180, in = -90] (-0.4,.6);
 %the labels
 %\draw[-,densely dotted] (.4,-.3) to (0,-.3);
%\node at (.7,-.3) {$\scriptstyle{f_{12}}$};
%\draw[-,densely dotted] (-.3,-0.4) to (-.3,.4);
% \node at (0,0) {$\scriptstyle{g_{12}}$};
 \node [cplus,scale=0.7] at (-0.4,-.4) {$-$};
 \node [cplus,scale=0.7] at (0.1,-.4) {$-$};
 \draw[-,densely dotted] (0,-.5) to (-0.43,-.5);
\node at (-.7,-.5) {$\scriptstyle{ch_4}$};
 \node at (.7,.1) {$\scriptscriptstyle{p(u)}$};
\end{tikzpicture}\Bigg]_{u^{-1}}
}
\\
&= 
\begin{tikzpicture}[baseline = 0, scale=0.9, ]
\draw[-,thick] (0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0,-.6) to[out=90,in=180] (.25,-.2);
\draw[-,thick] (0.25,-.2) to[out=0,in=90] (.45,-0.6);
\draw[-,thick] (-.45,.6) to[out=-90,in=180] (-.2,0.2);
\draw[-,thick] (-.2,0.2) to[out=0,in=-90] (0,0.6);
%\draw[-,densely dotted] (0.43,.5) to (-0.43,.5);
 \draw[-,densely dotted] (0,-.5) to (-0.43,-.5);
\node at (-0.6,-.5) {$\scriptstyle{h_4}$};
% \node at (.7,.5) {$\scriptstyle{h_3'}$};
\end{tikzpicture}
-
\Bigg[\mathord{
\begin{tikzpicture}
[ baseline = 1.1cm, 
scale=0.9, 
% 居中基线
    diagram styles
]

% 定义边界框

% 定义顶点位置
\coordinate (t1) at (3.2,1);
\coordinate (t2) at (3.2,1.7);
\coordinate (v1) at (0.1,1);
\coordinate (v2) at (0.8,1);
\coordinate (w1) at (0.1,1.7);
\coordinate (w2) at (0.8,1.7);
\coordinate (u1) at (0.1,0.7);
\coordinate (u2) at (0.8,0.7);
\draw[cross] (w1) to[arc_right] (w2);
%\draw[cross,  dot_near_end,  a_near_end] (v2) to[arc_right] (v1);
\draw[line_noarrow_solid, mi_near_end] (u1) -- (v1);
\draw[line_noarrow_solid, mi_near_end] (t1) -- (t2);
\draw[line_noarrow_solid] (v2) -- (u2);
%\node[left] at (dot-end)  {$\scriptstyle c(x)$};
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_right] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, below] {$\scriptstyle c h'$};
\node[right, yshift=0cm] at (a-start)  {$\scriptstyle \mathcal O_{N}(u)p(u)u^{-1}$};

\end{tikzpicture}}\Bigg]_{u^{-1}}
+\Bigg[\mathord{
\begin{tikzpicture}
[
    baseline = 1.1cm, 
     scale=0.9,    % 居中基线
    diagram styles
]

% 定义边界框

% 定义顶点位置
\coordinate (v1) at (0.1,1);
\coordinate (v2) at (0.8,1);
\coordinate (w1) at (0.1,1.7);
\coordinate (w2) at (0.8,1.7);
\coordinate (u1) at (0.1,0.7);
\coordinate (u2) at (0.8,0.7);
\draw[cross] (w1) to[arc_right] (w2);
%\draw[cross,  dot_near_end,  a_near_end] (v2) to[arc_right] (v1);
\draw[line_noarrow_solid, mi_near_start] (v1) -- (u1);
\draw[line_noarrow_solid] (v2) -- (u2);
\coordinate (t1) at (2.7,1);
\coordinate (t2) at (2.7,1.7);
\draw[line_noarrow_solid, pl_near_start] (t2) -- (t1);
%\node[left] at (dot-end)  {$\scriptstyle c(x)$};
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_right] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, below] {$\scriptstyle ch'$};
\node[right, yshift=0cm] at (a-start)  {$\scriptstyle p(u)(2u)^{-1}$};

\end{tikzpicture}}\Bigg]_{u^{-1}} \\
&\quad
+
\Bigg[\begin{tikzpicture}[baseline = 0, scale=0.9, transform shape]
\draw[-,thick] (0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0,-.6) to[out=90,in=180] (.25,-.2);
\draw[-,thick] (0.25,-.2) to[out=0,in=90] (.45,-0.6);
\draw[-,thick] (-.45,.6) to[out=-90,in=180] (-.2,0.2);
\draw[-,thick] (-.2,0.2) to[out=0,in=-90] (0,0.6);
%\draw[-,densely dotted] (0.43,.5) to (-0.43,.5);
 \draw[-,densely dotted] (0,-.5) to (-0.43,-.5);
 \node [cplus,scale=0.7] at (-0.2,-.3) {$-$};
 \node [cplus,scale=0.7] at (0,-.4) {$-$};
\node at (-1,-.5) {$\scriptstyle{ch_4f_{21}}$};
 \node at (.7,.1) {$\scriptscriptstyle{p(u)}$};
\end{tikzpicture}\Bigg]_{u^{-1}}
-
\mathord{
\Bigg[\begin{tikzpicture}[baseline=0, scale=0.9, transform shape]
\draw[-,thick] (0,-0.6) to[out=90, in=0] (-.2,-0.1);
\draw[-,thick] (-.2,-0.1) to[out = 180, in = 90] (-0.4,-.6);
\draw[-,thick](.4,.6) to (.4,-.6);
\draw[-,thick] (0,.6) to[out=-90, in=0] (-.2,0.3);
\draw[-,thick] (-.2,0.3) to[out = -180, in = -90] (-0.4,.6);
 %the labels
 \draw[-,densely dotted] (.4,-.3) to (0,-.3);
\node at (.7,-.3) {$\scriptstyle{f_{12}}$};
%\draw[-,densely dotted] (-.3,-0.4) to (-.3,.4);
% \node at (0,0) {$\scriptstyle{g_{12}}$};
 \node [cplus,scale=0.7] at (-0.4,-.4) {$-$};
 \node [cplus,scale=0.7] at (0,-.4) {$-$};
 \draw[-,densely dotted] (0,-.5) to (-0.43,-.5);
\node at (-.7,-.5) {$\scriptstyle{ch_4}$};
 \node at (.7,.1) {$\scriptscriptstyle{p(u)}$};
\end{tikzpicture}\Bigg]_{u^{-1}}
}
-
\begin{tikzpicture}[baseline=0, scale=0.9, transform shape]
\draw[-,thick] (-0.4,-.6)to [out=90,in=-90](0,-0.2) to[out=90, in=0] (-.2,.1);
\draw[-,thick] (-.2,0.1) to[out = 180, in = 90] (-0.4,-.2)to[out=-90,in=90] (0,-.6);
\draw[-,thick](.4,.6) to (.4,-.6);
\draw[-,thick] (0,.6) to[out=-90, in=0] (-.2,0.3);
\draw[-,thick] (-.2,0.3) to[out = -180, in = -90] (-0.4,.6);
 %the labels
 \draw[-,densely dotted] (.4,-.3) to (0,-.3); 
\node at (.7,-.3) {$\scriptstyle{h_2'}$};
\node at (-.2,-.4) {$\scriptstyle\diamond$};
\node at (0,-.1) {$\scriptstyle\bullet$};
%\draw[-,densely dotted] (-.3,-0.4) to (-.3,.4);
% \node at (0,0) {$\scriptstyle{g_{12}}$};
% \node [cplus,scale=0.7] at (-0.4,-.4) {$-$};
% \node [cplus,scale=0.7] at (0,-.4) {$-$};
 \draw[-,densely dotted] (0,-.5) to (-0.43,-.5);
\node at (-.7,-.5) {$\scriptstyle{ch_4}$};
 \node at (.2,-.1) {$\scriptscriptstyle{p}$};
  \node at (-.75,-.1) {$\scriptscriptstyle{1/2}$};
\end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[baseline=0, scale=0.8]
\draw[-,thick] (-0.4,-.6)to [out=90,in=-90](0,-0.2) to[out=90, in=0] (-.2,.1);
\draw[-,thick] (-.2,0.1) to[out = 180, in = 90] (-0.4,-.2)to[out=-90,in=90] (0,-.6);
\draw[-,thick](.4,.6) to (.4,-.6);
\draw[-,thick] (0,.6) to[out=-90, in=0] (-.2,0.3);
\draw[-,thick] (-.2,0.3) to[out = -180, in = -90] (-0.4,.6);
 %the labels
 \draw[-,densely dotted] (.4,-.3) to (0,-.3);
\node at (.7,-.3) {$\scriptstyle{h_2'}$};
\node at (-.2,-.4) {$\scriptstyle\diamond$};
\node at (0,-.1) {$\scriptstyle\bullet$};
%\draw[-,densely dotted] (-.3,-0.4) to (-.3,.4);
% \node at (0,0) {$\scriptstyle{g_{12}}$};
% \node [cplus,scale=0.7] at (-0.4,-.4) {$-$};
% \node [cplus,scale=0.7] at (0,-.4) {$-$};
 \draw[-,densely dotted] (0,-.5) to (-0.43,-.5);
\node at (-.7,-.5) {$\scriptstyle{ch_4}$};
 \node at (.2,-.1) {$\scriptscriptstyle{p}$};
  \node at (-.8,-.1) {$\scriptscriptstyle{1/2}$};
\end{tikzpicture}
+
\mathord{
\begin{tikzpicture}[baseline = 0, scale=0.8]
	\draw[-,thick] (0.28,0) to[out=90,in=-90] (-0.28,.7);
	\draw[-,thick] (-0.28,0) to[out=90,in=-90] (0.28,.7);
	\draw[-,thick] (0.28,-.7) to[out=90,in=-90] (-0.28,0);
	\draw[-,thick] (-0.28,-.7) to[out=90,in=-90] (0.28,0);
    \draw[-,thick] (.8,-.7) to (.8,.7);
    %\draw[-,densely dotted] (.8,-.3) to (0.3,-.3);
%\node at (1.2,-.2) {$\scriptstyle{h_2'}$};
\node at (0,.35) {$\scriptstyle\diamond$};
\node at (0,-.35) {$\scriptstyle\diamond$};
\node at (0.28,-.1) {$\scriptstyle\bullet$};
\draw[-,densely dotted] (0.23,-.5) to (-0.23,-.5);
\draw[-,densely dotted] (0.28,.6) to (-0.28,.6);
\node at (0,.8) {$\scriptstyle{h_1}$};
\node at (-.5,-.5) {$\scriptstyle{ch'}$};
 \node at (.55,-.1) {$\scriptscriptstyle{p}$};
  \node at (-.6,-.1) {$\scriptscriptstyle{1/2}$};
 % \node at (-0.28,-.8) {$\scriptstyle{i}$};
% \node at (0.28,-.8) {$\scriptstyle{j}$};
  %\node at (.43,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}= 
\begin{tikzpicture}[baseline=0, scale=0.8]
\draw[-,thick] (-0.4,-.6)to [out=90,in=-90](0,-0.2) to[out=90, in=0] (-.2,.1);
\draw[-,thick] (-.2,0.1) to[out = 180, in = 90] (-0.4,-.2)to[out=-90,in=90] (0,-.6);
\draw[-,thick](.4,.6) to (.4,-.6);
\draw[-,thick] (0,.6) to[out=-90, in=0] (-.2,0.3);
\draw[-,thick] (-.2,0.3) to[out = -180, in = -90] (-0.4,.6);
 %the labels
 \draw[-,densely dotted] (.4,-.3) to (0,-.3);
\node at (.7,-.3) {$\scriptstyle{h_2'}$};
\node at (-.2,-.4) {$\scriptstyle\diamond$};
\node at (0,-.1) {$\scriptstyle\bullet$};
%\draw[-,densely dotted] (-.3,-0.4) to (-.3,.4);
% \node at (0,0) {$\scriptstyle{g_{12}}$};
% \node [cplus,scale=0.7] at (-0.4,-.4) {$-$};
% \node [cplus,scale=0.7] at (0,-.4) {$-$};
 \draw[-,densely dotted] (0,-.5) to (-0.43,-.5);
\node at (-.7,-.5) {$\scriptstyle{ch_4}$};
 \node at (.2,-.1) {$\scriptscriptstyle{p}$};
  \node at (-.8,-.1) {$\scriptscriptstyle{1/2}$};
\end{tikzpicture}
+
\Bigg[\mathord{
\begin{tikzpicture}
[ baseline = 1.0cm,
scale=0.8,% 居中基线
diagram styles
]

% 定义边界框

% 定义顶点位置
\coordinate (t1) at (2.9,1);
\coordinate (t2) at (2.9,2);
\coordinate (v1) at (0.1,1);
\coordinate (v2) at (0.8,1);
\coordinate (w1) at (0.1,2);
\coordinate (w2) at (0.8,2);
\coordinate (u1) at (0.1,0.7);
\coordinate (u2) at (0.8,0.7);
\draw[cross,  mi_near_start] (w1) to[arc_right] (w2);
%\draw[cross,  dot_near_end,  a_near_end] (v2) to[arc_right] (v1);
\draw[line_noarrow_solid, mi_near_end] (u1) -- (v1);
\draw[line_noarrow_solid] (t1) -- (t2);
\draw[line_noarrow_solid] (v2) -- (u2);
%\node[left] at (dot-end)  {$\scriptstyle c(x)$};
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_right] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, below] {$\scriptstyle ch'$};
\node[right, yshift=0.4cm] at (a-start)  {$\scriptstyle \frac{\mathcal O_{N}(u)p(u)}{u}$};
\end{tikzpicture}}\Bigg]_{u^{-1}}
+
\begin{tikzpicture}[baseline = 0, scale=0.8]
\draw[-,thick] (0.45,.6) to (0.45,-.6);
\draw[-,thick] (-0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0,-.6) to (0,0.6);
% \draw[-,densely dotted] (0.45,.5) to (-0.45,.5);
 \node at (-0.45,.4) {$\scriptstyle{\bullet}$};
   \node at (-0.4,.8) {$\scriptstyle{x+1/2}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
  % \node at (.6,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
-
\begin{tikzpicture}[baseline = 0, scale=0.8]
\draw[-,thick] (0.45,.6) to (0.45,-.6);
\draw[-,thick] (-0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0,-.6) to (0,0.6);
  \node at (-0.,.8) {$\scriptstyle{x-1/2}$};
% \draw[-,densely dotted] (0.45,.5) to (-0.45,.5);
 \node at (0,.4) {$\scriptstyle{\bullet}$};
   %\node at (0,.7) {$\scriptstyle{x-1/2}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
  % \node at (.6,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}
        [baseline = 0, scale=0.8, transform shape]
	\draw[->,thick,darkred] (0.45,.6) to (-0.45,-.6);
	\draw[<-,thick,darkred] (0.45,-.6) to (-0.45,.6);
        \draw[-,thick,darkred] (0,-.6) to[out=90,in=-90] (-.45,0);
        \draw[->,thick,darkred] (-0.45,0) to[out=90,in=-90] (0,0.6);
   %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
   %\node at (0,-.7) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
   \node at (.5,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}$
satisfies
 \begin{equation}
 \label{first1111}
  \begin{aligned} h_5
  \begin{tikzpicture}
        [baseline = 0]
	\draw[->,thick,darkred] (0.45,.6) to (-0.45,-.6);
	\draw[<-,thick,darkred] (0.45,-.6) to (-0.45,.6);
        \draw[-,thick,darkred] (0,-.6) to[out=90,in=-90] (-.45,0);
        \draw[->,thick,darkred] (-0.45,0) to[out=90,in=-90] (0,0.6);
   %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
   %\node at (0,-.7) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
   \node at (.5,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}&= 
\begin{tikzpicture}[baseline = 0, scale=0.8, ]
\draw[-,thick] (0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0.45,-.6) to (-0.45,.6);
\draw[-,thick] (0,-.6) to[out=90,in=-90] (-.45,0);
\draw[-,thick] (-0.45,0) to[out=90,in=-90] (0,0.6);
        %the labels
\draw[-,densely dotted] (-.44,.5) to (0,.5);
\node at (-.8,.5) {$ \scriptscriptstyle{h_1}$};
\draw[-,densely dotted] (-.44,-0.5) to (0,-.5);
 \node at (-.7,-.5) {$ \scriptscriptstyle{h'}$};
 % \node at (-.23,.3){$\diamond$};
 %  \node at (-.23,-.3){$\diamond$};
 %   \node at (0,0){$\diamond$};
   %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
   %\node at (0,-.7) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
\end{tikzpicture}+
 \begin{tikzpicture}[baseline = 0, scale=0.8,  ]
\draw[-,thick] (0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0,-.6) to[out=90,in=180] (.25,-.2);
\draw[-,thick] (0.25,-.2) to[out=0,in=90] (.45,-0.6);
\draw[-,thick] (-.45,.6) to[out=-90,in=180] (-.2,0.2);
\draw[-,thick] (-.2,0.2) to[out=0,in=-90] (0,0.6);
%\draw[-,densely dotted] (0.43,.5) to (-0.43,.5);
 \draw[-,densely dotted] (0,-.5) to (-0.43,-.5);
\node at (-0.66,-.5) {$ \scriptscriptstyle{h_4}$};
% \node at (.7,.5) {$\scriptstyle{h_3'}$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline = 0, scale=0.8,  ]
\draw[-,thick] (0.45,.6) to (0.45,-.6);
\draw[-,thick] (-0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0,-.6) to (0,0.6);
% \draw[-,densely dotted] (0.45,.5) to (-0.45,.5);
 \node at (-0.45,.4) {$\scriptstyle{\bullet}$};
   \node at (-0.45,.74) {$ \scriptscriptstyle{x+1/2}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
  % \node at (.6,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
-
\begin{tikzpicture}[baseline = 0, scale=0.8,   ]
\draw[-,thick] (0.45,.6) to (0.45,-.6);
\draw[-,thick] (-0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0,-.6) to (0,0.6);
% \draw[-,densely dotted] (0.45,.5) to (-0.45,.5);
 \node at (0,.4) {$\scriptstyle{\bullet}$};
   \node at (0,.74) {$ \scriptscriptstyle{x-1/2}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
  % \node at (.6,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}+Z_{4}+Z_{5}+Z_{6}
\\ &\qquad +
\mathord{
\Bigg[\begin{tikzpicture}[baseline = 0, scale=0.8, ]
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[-,thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
\draw[-,thick] (-.2,-.2) to[out=0,in=90] (0,-0.6);
\draw[-,densely dotted] (-.44,.5) to (0,.5);
\node at (-.8,.5) {$ \scriptscriptstyle{h_1}$};
\draw[-,densely dotted] (-.44,-0.5) to (0,-.5);
 \node at (-.78,-.5) {$ \scriptscriptstyle{ch'}$};
 \node [cplus,scale=0.7] at (0.45,.5) {$-$};
\node [cplus,scale=0.7] at (-0.45,-.5) {$-$};
 %\node at (-1.8,-.9) {$\scriptscriptstyle{ch'}$};
 \node at (.45,0) {$\scriptscriptstyle{p(u)}$};
\end{tikzpicture}\Bigg]_{u^{-1}}}
+
\mathord{
\Bigg[\begin{tikzpicture}[baseline = 0, scale=0.8,  ]
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[-,thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
\draw[-,thick] (-.2,-.2) to[out=0,in=90] (0,-0.6);
\draw[-,densely dotted] (-.44,.5) to (0,.5);
\node at (-.87,.5) {$\scriptstyle{h_1f_{21}}$};
\draw[-,densely dotted] (-.44,-0.5) to (0,-.5);
 \node at (-.79,-.5) {$\scriptstyle{ch'}$};
 \node [cplus,scale=0.7] at (0.45,.5) {$-$};
\node [cplus,scale=0.7] at (-0.45,-.5) {$-$};
\node [cplus,scale=0.7] at (0,0) {$+$};
 %\node at (-1.8,-.9) {$\scriptscriptstyle{ch'}$};
 \node at (.45,0) {$\scriptscriptstyle{p(u)}$};
\end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[ baseline = 1cm,
scale=0.9,
diagram styles
]

% 定义边界框

% 定义顶点位置
\coordinate (t1) at (2.8,1);
\coordinate (t2) at (2.8,1.7);
\coordinate (v1) at (0.1,1);
\coordinate (v2) at (0.8,1);
\coordinate (w1) at (0.1,1.7);
\coordinate (w2) at (0.8,1.7);
\coordinate (u1) at (0.1,0.7);
\coordinate (u2) at (0.8,0.7);
\draw[cross,  mi_near_start] (w1) to[arc_right] (w2);
\draw[cross,  dot_near_end,  a_near_end] (v2) to[arc_right] (v1);
\draw[line_noarrow_solid, mi_near_end] (u1) -- (v1);
\draw[line_noarrow_solid, mi_near_end] (t1) -- (t2);
\draw[line_noarrow_solid] (v2) -- (u2);
\node[left] at (dot-end)  {$\scriptstyle c(x)$};
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_right] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, below] {$\scriptstyle h'$};
\node[right, yshift=0.4cm] at (a-start)  {$\scriptstyle \frac{{\mathcal O_{N}(u)}p(u)}{u}$};
\end{tikzpicture}}\Bigg]_{u^{-1}}=-h_5\Bigg[\mathord{\begin{tikzpicture}[ baseline = 1cm,
scale=0.9, 
diagram styles
]

% 定义边界框

% 定义顶点位置
\coordinate (t1) at (2.9,1);
\coordinate (t2) at (2.9,1.7);
\coordinate (v1) at (0.1,1);
\coordinate (v2) at (0.8,1);
\coordinate (w1) at (0.1,1.7);
\coordinate (w2) at (0.8,1.7);
\coordinate (u1) at (0.1,0.7);
\coordinate (u2) at (0.8,0.7);
\draw[cross,  pl_near_start] (w1) to[arc_right] (w2);
\draw[cross,  dot_near_end,  a_near_end] (v2) to[arc_right] (v1);
\draw[line_noarrow_solid, pl_near_start] (v1) -- (u1);
\draw[line_noarrow_solid, pl_near_start] (t2) -- (t1);
\draw[line_noarrow_solid] (v2) -- (u2);
\node[left] at (dot-end)  {$\scriptstyle c(x)$};
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_right] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, below] {$\scriptstyle h'$};
\node[right, yshift=0.4cm] at (a-start)  {$\scriptstyle\frac{O_N(-u)p(-u)}{u}$};

\end{tikzpicture}}\Bigg]_{u^{-1}}\\
& =-2h_5 \Bigg[\mathord{\begin{tikzpicture}[ baseline = 1.1cm,
scale=0.9, 
diagram styles
]

% 定义边界框

% 定义顶点位置
\coordinate (t1) at (1.5,1);
\coordinate (t2) at (1.5,1.7);
\coordinate (v1) at (0.1,1);
\coordinate (v2) at (0.8,1);
\coordinate (w1) at (0.1,1.7);
\coordinate (w2) at (0.8,1.7);
\coordinate (u1) at (0.1,0.7);
\coordinate (u2) at (0.8,0.7);
\draw[cross,  pl_near_start] (w1) to[arc_right] (w2);
\draw[cross,  dot_near_end,  a_near_end] (v2) to[arc_right] (v1);
\draw[line_noarrow_solid, pl_near_start] (v1) -- (u1);
\draw[line_noarrow_solid, pl_near_start] (t2) -- (t1);
\draw[line_noarrow_solid] (v2) -- (u2);
\node[left] at (dot-end)  {$\scriptstyle c(x)$};
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_right] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, below] {$\scriptstyle h'$};
\node[right, yshift=0.4cm] at (t1)  {($\scriptstyle (u-1/2)^{\epsilon_{1/2}(E_{-1/2}V)+1}\big[\frac{1}{t_{E_{-1/2}V,1/2}(u)}-h(-u)(-u+1/2)^k\big]$)}; %(4.15)中记号是h 不是f
\end{tikzpicture}}\Bigg]_{u^{-1}}%\text{ by \eqref{OU1}}
\\&=h_5\left[\mathord{\begin{tikzpicture}[ baseline = 1.1cm, diagram styles
]

% 定义边界框

% 定义顶点位置
\coordinate (t1) at (1.5,1);
\coordinate (t2) at (1.5,1.7);
\coordinate (v1) at (0.1,1);
\coordinate (v2) at (0.8,1);
\coordinate (w1) at (0.1,1.7);
\coordinate (w2) at (0.8,1.7);
\coordinate (u1) at (0.1,0.7);
\coordinate (u2) at (0.8,0.7);
\draw[cross,  pl_near_start] (w1) to[arc_right] (w2);
\draw[cross,  dot_near_end,  a_near_end] (v2) to[arc_right] (v1);
\draw[line_noarrow_solid, pl_near_start] (v1) -- (u1);
\draw[line_noarrow_solid, pl_near_start] (t2) -- (t1);
\draw[line_noarrow_solid] (v2) -- (u2);
\node[left] at (dot-end)  {$\scriptstyle c(x)$};
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_right] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, below] {$\scriptstyle h'$};
\node[right, yshift=0.4cm] at (t1)  {$\scriptstyle\frac{(1-2u)(u-{1/2})^{\epsilon_{1/2}(E_{-{1/2}}V)}}{t_{E_{-{1/2}}V,{1/2}}(u)}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5ex,scale=0.7, ]
        \draw[thick, black, ] (-1,-0.5) -- (-1,0.5);
        \node at (-1, 0) {$\scriptstyle\bullet$}; 
        \node at (0.3,0) {$\scriptstyle{(x+1/2)^k}$};        
        \node at (-1, -0.7) {$\scriptstyle -1/2$};
  \draw[-,darkg,thick] (1.2,-0.5) to (1.2,.5);
\node at (1.8,-.7) {$\darkg \scriptscriptstyle{M}$};
        \end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (-0.45,-.6) to (0.45,.6);
	\draw[->,thick,darkred] (-0.45,.6) to (0.45,-.6);
        \draw[<-,thick,darkred] (0,.6) to[out=-90,in=90] (0.45,0);
        \draw[-,thick,darkred] (0.45,0) to[out=-90,in=90] (0,-0.6);
        \draw[-,densely dotted] (0.4,-.45) to (-0.4,-.45);
\node at (0.8,-.5) {$\scriptstyle{h_6}$};
   \node at (0.6,-.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}=
\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (-0.45,-.6) to (0.45,.6);
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=90] (0.45,0);
\draw[-,thick] (0.45,0) to[out=-90,in=90] (0,-0.6);
\draw[-,densely dotted] (0.44,-.5) to (-0.44,-.5);
\node at (0.8,-.5) {$\scriptstyle{\tilde h_1h_6}$};
\draw[-,densely dotted] (0.15,-.2) to (-0.15,-.2);
\node at (-0.4,-.2) {$\scriptstyle{h_2}$};
\draw[-,densely dotted] (0.44,0.5) to (0,0.5);
\node at (0.9,0.5) {$\scriptstyle{dh}$};
\node at (0.4,0.2){$\scriptscriptstyle{\bullet}$};
\node at (0.23,-.3){$\diamond$};
\node at (0.23,0.3){$\diamond$};
\node at (0,0){$\diamond$};
\node at (0.6,0.2) {$\scriptstyle{q}$};
\node at (0.85,0) {$\scriptscriptstyle{1/2}$};
\end{tikzpicture}
-
 \mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick] (-0.28,0) to[out=-90,in=90] (0.28,-.7);
	\draw[-,thick] (0.28,0) to[out=-90,in=90] (-0.28,-.7);
	\draw[-,thick] (-0.28,.7) to[out=-90,in=90] (0.28,0);
	\draw[-,thick] (0.28,.7) to[out=-90,in=90] (-0.28,0);
    \draw[-,thick] (-0.8,.7) to (-0.8,-.7);
    \draw[-,densely dotted] (-0.8,.25) to (-0.23,.25);
\node at (-1.2,.2) {$\scriptstyle{h_2}$};
\node at (0,-.35) {$\scriptstyle\diamond$};
\node at (0,.35) {$\scriptstyle\diamond$};
\node at (0.28,.1) {$\scriptstyle\bullet$};
\draw[-,densely dotted] (-0.23,.5) to (0.23,.5);
\draw[-,densely dotted] (-0.8,-.6) to (0.28,-.6);
\node at (0,-.9) {$\scriptstyle{\tilde h_1h_6}$};
\node at (0.5,.5) {$\scriptstyle{dh}$};
\node at (0.5,.1) {$\scriptstyle{q}$};
\node at (0.48,-.23) {$\scriptscriptstyle{1/2}$};
\end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (-0.45,-.6) to (0.45,.6);
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=90] (0.45,0);
\draw[-,thick] (0.45,0) to[out=-90,in=90] (0,-0.6);
\draw[-,densely dotted] (0.44,-.5) to (0,-.5);
\node at (0.8,-.5) {$\scriptstyle{h_1}$};
\draw[-,densely dotted] (0.44,0.5) to (0,0.5);
\node at (0.9,0.5) {$\scriptstyle{dh}$};
\node at (0.4,0.2){$\scriptscriptstyle{\bullet}$};
\node at (0.2,-.3){$\diamond$};
\node at (0.23,0.35){$\diamond$};
\node at (0,0){$\diamond$};
\node at (0.6,0.24) {$\scriptstyle{q}$};
\node at (0.7,0) {$\scriptscriptstyle{1/2}$};
\end{tikzpicture}}, \quad  Z_3'=
 \mathord{\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (0.35,.6) to (-0.55,-.6);
\draw[-,thick] (0.1,-.6) to[out=90,in=180] (.35,-.35);
\draw[-,thick] (0.35,-.35) to[out=0,in=90] (.55,-0.6);
\draw[-,thick] (-.45,.6) to[out=-90,in=180] (.2,-0.25);
\draw[-,thick] (.2,-0.25) to[out=0,in=-90]  (.4,0) to[out=90,in=-90] (0,0.6);
 %the labels
 \node at (0.15,0.3){$\scriptstyle{\diamond}$};
 \node at (-0.15,-0.1){$\scriptstyle{\diamond}$};
 \node at (.33,0.1){$\scriptscriptstyle{\bullet}$};
 \node at (.5,0.1) {$\scriptstyle{q}$};
 \node at (.6,-.1) {$\scriptscriptstyle{1/2}$};
 \draw[-,densely dotted] (-0.24,-.25) to (0,-.25);
\node at (-.6,-.2) {$\scriptstyle{h_{2}}$};
\draw[-,densely dotted] (0,.5) to (0.35,.5);
 \node at (.7,.5) {$\scriptstyle{dh}$};
\end{tikzpicture}}, \quad Z_2'=
 \mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick] (-0.28,0) to[out=-90,in=90] (0.28,-.7);
	\draw[-,thick] (0.28,0) to[out=-90,in=90] (-0.28,-.7);
	\draw[-,thick] (-0.28,.7) to[out=-90,in=90] (0.28,0);
	\draw[-,thick] (0.28,.7) to[out=-90,in=90] (-0.28,0);
    \draw[-,thick] (-0.8,.7) to (-0.8,-.7);
    \draw[-,densely dotted] (-0.8,.25) to (-0.23,.25);
\node at (-1.2,.2) {$\scriptstyle{h_2}$};
\node at (0,-.35) {$\scriptstyle\diamond$};
\node at (0,.35) {$\scriptstyle\diamond$};
\node at (0.28,.1) {$\scriptstyle\bullet$};
\draw[-,densely dotted] (-0.23,.5) to (0.23,.5);
\draw[-,densely dotted] (-0.8,-.6) to (0.28,-.6);
\node at (0,-.9) {$\scriptstyle{\tilde h_1h_6}$};
\node at (0.5,.5) {$\scriptstyle{dh}$};
\node at (0.5,.1) {$\scriptstyle{q}$};
\node at (0.48,-.23) {$\scriptscriptstyle{1/2}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0,scale=0.8]
\draw[-,thick] (-0.45,-.6) to (0.45,.6);
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=90] (.45,0);
\draw[-,thick] (0.45,0) to[out=-90,in=90] (0,-.6);
        %the labels
\draw[-,densely dotted] (.44,-.5) to (0,-.5);
\node at (.8,-.5) {$\scriptstyle{h_{1}}$};
\draw[-,densely dotted] (.44,0.5) to (0,0.5);
 \node at (.7,.5) {$\scriptstyle{h}$};
\end{tikzpicture}-
\begin{tikzpicture}[baseline = 0,scale=0.8]
    \draw[-,thick] (-0.45,-.6) to (0.45,.6);
    \draw[-,thick] (0,.6) to[out=270,in=0] (-.25,.2);
    \draw[-,thick] (-.25,.2) to[out=180,in=270] (-.45,.6);
    \draw[-,thick] (.45,-.6) to[out=90,in=0] (.2,-0.2);
    \draw[-,thick] (.2,-0.2) to[out=180,in=90] (0,-.6);
    \draw[-,densely dotted] (0,.5) to (0.43,.5);
    \node at (0.68,.5) {$\scriptstyle{h_4'}$};
  \end{tikzpicture}
- \begin{tikzpicture}[baseline = 0,scale=0.8]
    \draw[-,thick] (-0.45,-.6) to (-0.45,.6);
    \draw[-,thick] (0.45,-.6) to (0.45,.6);
    \draw[-,thick] (0,.6) to (0,-.6);
    \node at (0.45,-.4) {$\scriptstyle{\bullet}$};
    \node at (0.45,-.75) {$\scriptstyle{x+1/2}$};
  \end{tikzpicture}
+ \begin{tikzpicture}[baseline = 0,scale=0.8]
    \draw[-,thick] (-0.45,-.6) to (-0.45,.6);
    \draw[-,thick] (0.45,-.6) to (0.45,.6);
    \draw[-,thick] (0,.6) to (0,-.6);
    \node at (0,-.4) {$\scriptstyle{\bullet}$};
    \node at (0,-.75) {$\scriptstyle{x-1/2}$};
  \end{tikzpicture}+Z_{7}+Z_{8}+Z_{9}\\&
+ \mathord{
  \Bigg[\begin{tikzpicture}[baseline = 0, scale=0.8]
    \draw[-,thick] (0.45,-.6) to (-0.45,.6);
    \draw[-,thick] (0,-.6) to[out=90,in=0] (-.25,-0.2);
    \draw[-,thick] (-.25,-0.2) to[out=180,in=90] (-0.45,-0.6);
    \draw[-,thick] (.45,.6) to[out=270,in=0] (.2,.2);
    \draw[-,thick] (.2,.2) to[out=180,in=270] (0,0.6);
    \draw[-,densely dotted] (.44,-.5) to (0,-.5);
    \node at (.8,-.5) {$\scriptstyle{h_1}$};
    \draw[-,densely dotted] (.44,0.5) to (0,0.5);
    \node at (.79,0.5) {$\scriptstyle{dh}$};
    \node [cplus,scale=0.7] at (-0.45,-.5) {$+$};
    \node [cplus,scale=0.7] at (0.45,0.5) {$+$};
    \node at (0.55,0) {$\scriptstyle{q(u)}$};
  \end{tikzpicture}\Bigg]_{u^{-1}}
}
+ \mathord{
  \Bigg[\begin{tikzpicture}[baseline = 0, scale=0.8]
    \draw[-,thick] (0.45,-.6) to (-0.45,.6);
    \draw[-,thick] (0,-.6) to[out=90,in=0] (-.25,-0.2);
    \draw[-,thick] (-.25,-0.2) to[out=180,in=90] (-0.45,-0.6);
    \draw[-,thick] (.45,.6) to[out=270,in=0] (.2,.2);
    \draw[-,thick] (.2,.2) to[out=180,in=270] (0,0.6);
    \draw[-,densely dotted] (.44,-.5) to (0,-.5);
    \node at (.9,-.5) {$\scriptstyle{h_1f_{21}}$};
    \draw[-,densely dotted] (.44,0.5) to (0,0.5);
    \node at (.79,0.5) {$\scriptstyle{dh}$};
    \node [cplus,scale=0.7] at (-0.45,-.5) {$+$};
    \node [cplus,scale=0.7] at (0.45,0.5) {$+$};
    \node [cplus,scale=0.7] at (0,0) {$-$};
    \node at (0.6,0) {$\scriptstyle{q(u)}$};
  \end{tikzpicture}\Bigg]_{u^{-1}}
},
\end{aligned}
 \end{equation}
% The main result of this subsection is to compute the second  braiding 
% $$\begin{tikzpicture}[baseline = 0]
% 	\draw[->,thick,darkred] (0.45,.6) to (-0.45,-.6);
% 	\draw[<-,thick,darkred] (0.45,-.6) to (-0.45,.6);
%         \draw[-,thick,darkred] (0,-.6) to[out=90,in=-90] (.45,0);
%         \draw[->,thick,darkred] (0.45,0) to[out=90,in=-90] (0,0.6);
%    %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
%   %\node at (0,-.7) {$\scriptstyle{\hf}$};
%   %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
%    \node at (.6,.05) {$\scriptstyle{\lambda}$};
% \end{tikzpicture}$$
% on the right-hand side of the inhomogeneous relation in Definition~\ref{def-ikmc1}
where 
\begin{equation}\label{Z200} 
  \begin{aligned}
&Z_{7}=- \Bigg[\begin{tikzpicture}[baseline=0, scale=0.5]
      \draw[-,thick] (1,-1) -- (-1,1);
      \draw[-,thick] (0,-1) -- (1,1);
      \draw[-,thick] (.2,1) -- (-.8,-1);
      \draw[-,densely dotted] (.9,-.9) to (0,-.9);
      \node at (1.5,-.8) {$\scriptstyle{h_1}$};
      \draw[-,densely dotted] (.9,0.9) to (.2,0.9);
      \node [cplus,scale=0.7] at (0.6,.2) {$-$};
      \node [cplus,scale=0.7] at (-0.1,.5) {$-$};
      \node at (1.8,.9) {$\scriptstyle{dh}$};
      \node at (2,0) {$\scriptstyle{q(u)}$};
    \end{tikzpicture}\Bigg]_{u^{-1}}-
\Bigg[\mathord{
\begin{tikzpicture}
[
    baseline =-13mm,
    scale=0.7,% 居中基线
    diagram styles
]

\coordinate (t1) at (-0.6,-1);
\coordinate (t2) at (-0.6,-2);
\coordinate (v1) at (0.1,-1);
\coordinate (v2) at (0.8,-1);
\coordinate (w1) at (0.1,-2);
\coordinate (w2) at (0.8,-2);
\coordinate (u1) at (0.1,-0.7);
\coordinate (u2) at (0.8,-0.7);
\draw[line_noarrow_solid,pl_near_start, a_near_end] (t1) -- (t2);
\draw[cross,  a_near_start] (w1) to[arc_left] (w2);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, below, xshift=-0.2cm] {$\scriptstyle f_{12}$};
\draw[cross,    a_near_end] (v2) to[arc_left] (v1);
\draw[line_noarrow_solid, mi_near_start] (v1) -- (u1);
\draw[line_noarrow_solid] (v2) -- (u2);
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_left] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, above] {$\scriptstyle dh$};
\node[right, yshift=-0.4cm] at (a-start)  {$\scriptstyle q(u)(2u)^{-1}$};
\end{tikzpicture}
}\Bigg]_{u^{-1}} 
-\Bigg[\mathord{
\begin{tikzpicture}
[
    baseline = -10.5mm,  
    scale=0.7,% 居中基线
   diagram styles
]

% 定义边界框

% 定义顶点位置
\coordinate (t1) at (-0.6,-1);
\coordinate (t2) at (-0.6,-2);
\coordinate (v1) at (0.1,-1);
\coordinate (v2) at (0.8,-1);
\coordinate (w1) at (0.1,-2);
\coordinate (w2) at (0.8,-2);
\coordinate (u1) at (0.1,-0.7);
\coordinate (u2) at (0.8,-0.7);
\draw[line_noarrow_solid,pl_near_start] (t2) -- (t1);
\draw[cross,  pl_near_start] (w1) to[arc_left] (w2);
\draw[cross,  a_near_end] (v2) to[arc_left] (v1);
\draw[line_noarrow_solid, mi_near_start] (v1) -- (u1);
\draw[line_noarrow_solid] (v2) -- (u2);

\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_left] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, above] {$\scriptstyle dh$};
\node[right, yshift=-0.4cm] at (a-start)  {$\scriptstyle q(u)(2u)^{-1}$};

\end{tikzpicture}
}\Bigg]_{u^{-1}}
\\ &Z_{8}=- \left[\begin{tikzpicture}[baseline = 0]
    \draw[-,thick] (-0.45,-.6) to (0.45,.6);
    \draw[-,thick] (0,.6) to[out=270,in=0] (-.25,.2);
    \draw[-,thick] (-.25,.2) to[out=180,in=270] (-0.45,0.6);
    \draw[-,thick] (.45,-.6) to[out=90,in=0] (.2,-0.2);
    \draw[-,thick] (.2,-0.2) to[out=180,in=90] (0,-0.6);
    \draw[-,densely dotted] (0,.5) to (0.43,.5);
    \node [cplus,scale=0.7] at (0.2,.3) {$-$};
    \node [cplus,scale=0.7] at (0,.4) {$-$};
    \node at (1,.5) {$\scriptstyle{dh_4'f_{21}}$};
    \node at (0.7,-.1) {$\scriptstyle{q(u)}$};
  \end{tikzpicture}\right]_{u^{-1}}
+ \mathord{
  \left[\begin{tikzpicture}[baseline=0]
   \draw[-,thick] (.45,.6) to[out=270,in=0] (.2,.1);
    \draw[-,thick] (.2,.1) to[out=180,in=270] (0,0.6);
   % \draw[-,thick] (0,0.6) to[out=-90,in=0] (.2,0.1);
   % \draw[-,thick] (.2,0.1) to[out=-180,in=90] (0.4,0.6);
    \draw[-,thick] (-0.4,-.6) to (-0.4,.6);
    \draw[-,thick] (0,-.6) to[out=90,in=180] (.2,-0.3);
    \draw[-,thick] (.2,-0.3) to[out=0,in=90] (0.4,-.6);
    \draw[-,densely dotted] (-0.4,0.3) to (0,0.3);
    \node at (-0.7,0.3) {$\scriptstyle{f_{12}}$};
    \node [cplus,scale=0.7] at (0.4,0.4) {$-$};
    \node [cplus,scale=0.7] at (0,0.4) {$-$};
    \draw[-,densely dotted] (0,0.5) to (0.43,0.5);
    \node at (0.75,0.5) {$\scriptstyle{dh_4'}$};
    \node at (0.7,-.1) {$\scriptstyle{q(u)}$};
  \end{tikzpicture}\right]_{u^{-1}}
}
-\Bigg[\mathord{\begin{tikzpicture}
[
    baseline = -12.5mm,
    scale=0.6,% 居中基线
    diagram styles
]

% 定义边界框

% 定义顶点位置
\coordinate (t1) at (-0.6,-1);
\coordinate (t2) at (-0.6,-2);
\coordinate (v1) at (0.1,-1);
\coordinate (v2) at (0.8,-1);
\coordinate (w1) at (0.1,-2);
\coordinate (w2) at (0.8,-2);
\coordinate (u1) at (0.1,-0.7);
\coordinate (u2) at (0.8,-0.7);
\draw[line_noarrow_solid,mi_near_start, a_near_end] (t1) -- (t2);
\draw[cross,  a_near_start] (w1) to[arc_left] (w2);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, below, yshift=-0.3cm] {$\scriptstyle f_{12}+1$};
\draw[cross,    a_near_end] (v2) to[arc_left] (v1);
\draw[line_noarrow_solid, mi_near_start] (v1) -- (u1);
\draw[line_noarrow_solid] (v2) -- (u2);
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_left] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, above] {$\scriptstyle dh$};
\node[right, yshift=-0.4cm] at (a-start)  {$\scriptstyle q(u)(2u)^{-1}$};

\end{tikzpicture}
}\Bigg]_{u^{-1}}
\\&Z_{9}=
-
\Bigg[\mathord{\begin{tikzpicture}
[
    baseline = -12mm,  scale=0.7,  % 居中基线
    diagram styles
]

% 定义边界框

% 定义顶点位置
\coordinate (t1) at (-0.6,-1);
\coordinate (t2) at (-0.6,-2);
\coordinate (v1) at (0.1,-1);
\coordinate (v2) at (0.8,-1);
\coordinate (w1) at (0.1,-2);
\coordinate (w2) at (0.8,-2);
\coordinate (u1) at (0.1,-0.7);
\coordinate (u2) at (0.8,-0.7);
\draw[cross, mi_near_start] (w1) to[arc_left] (w2);
\draw[cross,   a_near_end] (v2) to[arc_left] (v1);
\draw[line_noarrow_solid, mi_near_end] (u1) -- (v1);
\draw[line_noarrow_solid] (t2) -- (t1);
\draw[line_noarrow_solid] (v2) -- (u2);
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_left] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, above] {$\scriptstyle dh$};
\node[right, yshift=-0.4cm] at (a-start)  {$\scriptstyle \frac{\mathcal O_V(u)q(u)}{u}$};

\end{tikzpicture}}\Bigg]_{u^{-1}} +
\Bigg[\mathord{\begin{tikzpicture}[
    baseline = -12mm,  scale=0.7,  % 居中基线
   diagram styles
]

% 定义边界框

% 定义顶点位置
\coordinate (t1) at (-0.6,-1);
\coordinate (t2) at (-0.6,-2);
\coordinate (v1) at (0.1,-1);
\coordinate (v2) at (0.8,-1);
\coordinate (w1) at (0.1,-2);
\coordinate (w2) at (0.8,-2);
\coordinate (u1) at (0.1,-0.7);
\coordinate (u2) at (0.8,-0.7);
\draw[cross,  mi_near_start] (w1) to[arc_left] (w2);
\draw[cross,   a_near_end] (v2) to[arc_left] (v1);
\draw[line_noarrow_solid, mi_near_end] (u1) -- (v1);
\draw[line_noarrow_solid,pl_near_start] (t2) -- (t1);
\draw[line_noarrow_solid] (v2) -- (u2);
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_left] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, above] {$\scriptstyle dh$};
\node[right, yshift=-0.4cm] at (a-start)  {$\scriptstyle \frac{\mathcal O_V(u)q(u)}{u}$};

\end{tikzpicture}}\Bigg]_{u^{-1}} +
\Bigg[\mathord{\begin{tikzpicture}[
    baseline =-12mm,  scale=0.7,  % 居中基线
   diagram styles
]

% 定义边界框

% 定义顶点位置
\coordinate (t1) at (-0.6,-1);
\coordinate (t2) at (-0.6,-2);
\coordinate (v1) at (0.1,-1);
\coordinate (v2) at (0.8,-1);
\coordinate (w1) at (0.1,-2);
\coordinate (w2) at (0.8,-2);
\coordinate (u1) at (0.1,-0.7);
\coordinate (u2) at (0.8,-0.7);
\draw[cross] (w1) to[arc_left] (w2);
\draw[cross,    a_near_end] (v2) to[arc_left] (v1);
\draw[line_noarrow_solid, mi_near_end] (u1) -- (v1);
\draw[line_noarrow_solid,pl_near_start] (t2) -- (t1);
\draw[line_noarrow_solid] (v2) -- (u2);
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_left] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, above] {$\scriptstyle dh$};
\node[right, yshift=-0.4cm] at (a-start)  {$\scriptstyle \frac{\mathcal O_V(u)q(u)}{u}$};
\end{tikzpicture}
\begin{tikzpicture}
[baseline=0]
\draw[-,thick] (-0.4,0.6) to[out=270, in=180] (-.2,0.3);
\draw[-,thick] (-.2,0.3) to[out = 0, in = 270] (0,0.6);
\draw[-,thick](0.4,-0.6) to (0.4,0.6);
\draw[-,thick] (-0.4,-0.6) to[out=90, in=180] (-.2,-0.3);
\draw[-,thick] (-.2,-0.3) to[out = 0, in = 90] (0,-0.6);
 %the labels
 \draw[-,densely dotted] (0,0.5) to (0,-.5);
\node at (-0.3,0) {$\scriptstyle{g_{12}}$};
\draw[-,densely dotted] (0,-.5) to (0.4,-.5);
 \node at (0.8,-.5) {$\scriptstyle{h_1f_{12}}$};
 \draw[-,densely dotted] (0,0.5) to (0.4,0.5);
 \node at (0.8,0.5) {$\scriptstyle{hf_{12}}$};
\end{tikzpicture}
}
+
\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (-0.45,-0.6) to (-0.45,0.6);
\draw[-,thick] (0.45,-0.6) to (0.45,0.6);
\draw[-,thick] (0,0.6) to (0,-0.6);
 \draw[-,densely dotted] (-0.45,-0.5) to (0,-0.5);
 \node at (-1.2,-0.5) {$\scriptstyle{f_{21}}$};
 \draw[-,densely dotted] (0,0.5) to (0.45,0.5);
 \node at (-1.2,0.5) {$\scriptstyle{h_1hf^2_{12}}$};
\end{tikzpicture}-
\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (-0.45,-0.6) to (0.45,0.6);
\draw[-,thick] (0,0.6) to[out=270,in=0] (-0.25,0.2);
\draw[-,thick] (-0.25,0.2) to[out=180,in=270] (-0.45,0.6);
\draw[-,thick] (0.45,-0.6) to[out=90,in=0] (0.2,-0.2);
\draw[-,thick] (0.2,-0.2) to[out=180,in=90] (0,-0.6);
 %the labels
 \draw[-,densely dotted] (0,0.5) to (0.45,0.5);
\node at (-0.8,0.5) {$\scriptstyle{hf^2_{12}}$};
\draw[-,densely dotted] (0,-0.5) to (-0.45,-0.5);
 \node at (-0.7,-0.5) {$\scriptstyle{f_{12}}$};
\end{tikzpicture}+
\mathord{
\begin{tikzpicture}[baseline=0]
\draw[-,thick] (0,0.7) to[out=270, in=180] (0.2,0.3);
\draw[-,thick] (0.2,0.3) to[out = 0, in = 270] (0.4,0.7);
\draw[-,thick](-0.4,-0.6) to (-0.4,0.7);
\draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
\draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
 \draw[-,densely dotted] (0,0.6) to (0.3,0.6);
\node at (0.15,0.8) {$\scriptstyle{{h}{f_{12}}}$};
 %the labels
 \draw[-,densely dotted] (-0.4,0.5) to (0,0.5);
\node at (-0.65,0.5) {$\scriptstyle{f_{12}}$};
\draw[-,densely dotted] (0.08,0.4) to (0.08,-0.4);
 \node at (0.3,0) {$\scriptstyle{g_{12}}$};
\end{tikzpicture}
}
-
\mathord{
\begin{tikzpicture}[baseline=0]
\draw[-,thick] (0,0.6) to[out=270, in=180] (0.2,0.3);
\draw[-,thick] (0.2,0.3) to[out = 0, in = 270] (0.4,0.6);
\draw[-,thick](-0.4,-0.6) to (-0.4,0.6);
\draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
\draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
 %the labels
 \draw[-,densely dotted] (0,0.5) to (0.3,0.5);
\node at (-0.9,0.5) {$\scriptstyle{\frac{h}{2x_1}}$};
\draw[-,densely dotted] (0.08,0.4) to (0.08,-0.4);
 \node at (0.3,0) {$\scriptstyle{g_{12}}$};
  \draw[-,densely dotted] (-0.4,-0.5) to (0,-0.5);
\node at (-1,-0.5) {$\scriptstyle{f_{12}}$};
\end{tikzpicture}
} \\ 
Z_{8}&=
\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (-0.45,-0.6) to (0.45,0.6);
\draw[-,thick] (0,0.6) to[out=270,in=0] (-0.25,0.2);
\draw[-,thick] (-0.25,0.2) to[out=180,in=270] (-0.45,0.6);
\draw[-,thick] (0.45,-0.6) to[out=90,in=0] (0.2,-0.2);
\draw[-,thick] (0.2,-0.2) to[out=180,in=90] (0,-0.6);
 %the labels
 \draw[-,densely dotted] (0,0.5) to (0.45,0.5);
\node at (-0.8,0.5) {$\scriptstyle{h_4'f^2_{12}}$};
\end{tikzpicture}+
\mathord{
\begin{tikzpicture}[baseline=0]
\draw[-,thick] (0,0.7) to[out=270, in=180] (0.2,0.3);
\draw[-,thick] (0.2,0.3) to[out = 0, in = 270] (0.4,0.7);
\draw[-,thick](-0.4,-0.6) to (-0.4,0.7);
\draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
\draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
 \draw[-,densely dotted] (0,0.6) to (0.3,0.6);
\node at (0.15,0.85) {$\scriptstyle{{h_4'}{f_{12}}}$};
 %the labels
 \draw[-,densely dotted] (-0.4,0.5) to (0,0.5);
\node at (-0.65,0.5) {$\scriptstyle{{f_{12}}}$};
\end{tikzpicture}
}
-\mathord{
\begin{tikzpicture}[baseline=0]
\draw[-,thick] (0,0.7) to[out=270, in=180] (0.2,0.3);
\draw[-,thick] (0.2,0.3) to[out = 0, in = 270] (0.4,0.7);
\draw[-,thick](-0.4,-0.6) to (-0.4,0.7);
\draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
\draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
 \draw[-,densely dotted] (0,0.6) to (0.3,0.6);
\node at (0.15,0.85) {$\scriptstyle{h}$};
 %the labels
 \draw[-,densely dotted] (-0.4,0.5) to (0,0.5);
\node at (-0.65,0.5) {$\scriptstyle{\frac{f_{21}}{2x_2}}$};\draw[-,densely dotted] (-0.4,-0.5) to (0,-0.5);
\node at (-0.8,-0.5) {$\scriptstyle{f_{12}+1}$};
\end{tikzpicture}.
}\\
 Z_{9}& = h_6\sum_{s+t+u+v=-3}
\begin{tikzpicture}[baseline=0]
	\draw[<-,thick,darkred] (0.4,-0.6) to[out=90, in=0] (.2,-0.3);
	\draw[-,thick,darkred] (.2,-0.3) to[out = 180, in = 90] (0,-.6);
    %\node at (0.4,-.7) {$\scriptstyle{\hf}$};
    %\node at (0.0,.75) {$\scriptstyle{\hf}$};
   \node at (.35,-0.35) {$\color{darkred}\bullet$};
   \node at (0.5,-.35) {$\color{darkred}\scriptstyle{t}$};
  \draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
  \draw[->,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
 \draw[-,thick,darkred] (0,0) to[out=-90,in=180] (.2,-0.2);
  \draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90] (0.4,0);
  \draw[->,thick,darkred](-.4,.6) to (-.4,-.6);
     \node at (-.4,0.1) {$\color{darkred}\bullet$};
        \node at (-.6,0.1) {$\color{darkred}\scriptstyle{u}$};
 %\node at (0.6,0.0) {$\scriptstyle{\hf}$};
   \node at (0,0) {$\color{darkred}\bullet$};
   \node at (-0.2,0) {$\color{darkred}\scriptstyle{s}$};
	\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0] (.2,0.3);
	\draw[->,thick,darkred] (.2,0.3) to[out = -180, in = -90] (0,.6);
   \node at (0.4,0.45) {$\color{darkred}\bullet$};
   \node at (0.6,0.45) {$\color{darkred}\scriptstyle{v}$};
    %\node at (-0.4,-.7) {$\scriptstyle{\hf}$};
\end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[baseline = 0, scale=0.8]
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[-,thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
\draw[-,thick] (-.2,-.2) to[out=0,in=90] (0,-0.6);
\draw[-,densely dotted] (.44,.5) to (0,.5);
\node at (.8,-.5) {$\scriptstyle{h_1}$};
\draw[-,densely dotted] (.45,-0.5) to (0,-.5);
 \node at (.7,.5) {$\scriptstyle{dh}$};
 \node [cplus,scale=0.7] at (0,.5) {$-$};
\node [cplus,scale=0.7] at (-0.45,-.5) {$+$};
 %\node at (-1.8,-.9) {$\scriptscriptstyle{ch'}$};
 \node at (.45,0) {$\scriptscriptstyle{q(u)}$};
\end{tikzpicture}\Bigg]_{u^{-1}}}
+
\mathord{
\Bigg[\begin{tikzpicture}[baseline = 0, scale=0.7]
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\node [cplus,scale=0.7] at (-0.,-0) {$-$};
\draw[-,thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[-,thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
\draw[-,thick] (-.2,-.2) to[out=0,in=90] (0,-0.6);
\draw[-,densely dotted] (.44,.5) to (0,.5);
\node at (.8,-.5) {$\scriptstyle{h_1f_{21}}$};
\draw[-,densely dotted] (.45,-0.5) to (0,-.5);
 \node at (.7,.5) {$\scriptstyle{dh}$};
 \node [cplus,scale=0.7] at (0,.5) {$-$};
\node [cplus,scale=0.7] at (-0.45,-.5) {$+$};
 %\node at (-1.8,-.9) {$\scriptscriptstyle{ch'}$};
 \node at (.45,0) {$\scriptscriptstyle{q(u)}$};
\end{tikzpicture}\Bigg]_{u^{-1}}}
+
\Bigg[\mathord{
\begin{tikzpicture}
[
    baseline = -10.5mm,
    scale=0.7,% 居中基线
   diagram styles
]

% 定义边界框

% 定义顶点位置
\coordinate (t1) at (-0.2,-1);
\coordinate (t2) at (-0.2,-1.7);
\coordinate (v1) at (0.1,-1);
\coordinate (v2) at (0.8,-1);
\coordinate (w1) at (0.1,-1.7);
\coordinate (w2) at (0.8,-1.7);
\coordinate (u1) at (0.1,-0.7);
\coordinate (u2) at (0.8,-0.7);
\draw[cross,  mi_near_start] (w1) to[arc_left] (w2);
\draw[cross,    a_near_end] (v2) to[arc_left] (v1);
\draw[line_noarrow_solid, mi_near_end] (u1) -- (v1);
\draw[line_noarrow_solid,pl_near_start] (t2) -- (t1);
\draw[line_noarrow_solid] (v2) -- (u2);
%\node[left] at (dot-end)  {$\scriptstyle d(x)$};
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_left] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, above] {$\scriptstyle dh$};
\node[right, yshift=-0.4cm] at (a-start)  {$\scriptstyle \frac{\mathcal O_V(u)q(u)}{u}$};
\end{tikzpicture}}\Bigg]_{u^{-1}}
\\&-\Bigg[\mathord{
\begin{tikzpicture}
[
    baseline = -10.5mm, 
    scale=0.7,% 居中基线
    diagram styles 
]

% 定义边界框

% 定义顶点位置
\coordinate (t1) at (-0.2,-1);
\coordinate (t2) at (-0.2,-1.7);
\coordinate (v1) at (0.1,-1);
\coordinate (v2) at (0.8,-1);
\coordinate (w1) at (0.1,-1.7);
\coordinate (w2) at (0.8,-1.7);
\coordinate (u1) at (0.1,-0.7);
\coordinate (u2) at (0.8,-0.7);
\draw[line_noarrow_solid,pl_near_start] (t2) -- (t1);
\draw[cross,  pl_near_start] (w1) to[arc_left] (w2);
\draw[cross,   a_near_end] (v2) to[arc_left] (v1);
\draw[line_noarrow_solid, mi_near_start] (v1) -- (u1);
\draw[line_noarrow_solid] (v2) -- (u2);
%\node[left] at (dot-end)  {$\scriptstyle d(x)$};
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_left] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, above] {$\scriptstyle dh$};
\node[right, yshift=-0.4cm] at (a-start)  {$\scriptstyle \frac{q(u)}{2u}$};
\end{tikzpicture}
}\Bigg]_{u^{-1}}
+\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0.45,-.6) to (-0.45,.6);
\draw[-,thick] (0,-.6) to[out=90,in=-90] (.45,0);
\draw[-,thick] (0.45,0) to[out=90,in=-90] (0,0.6);
\draw[-,densely dotted] (0,.5) to (0.44,.5);
\node at (.7,.5) {$\scriptstyle{h}$};
\draw[-,densely dotted] (0,-0.5) to (0.44,-.5);
 \node at (.9,-.5) {$\scriptstyle{h_1}$};
 %\node at (.4,.15){$\scriptscriptstyle{\bullet}$};
% \node at (.23,.3){$\diamond$};
 % \node at (.23,-.3){$\diamond$};
  % \node at (0,0){$\diamond$};
  % \node at (0.55,.2) {$\scriptscriptstyle{q}$};
   %\node at (.7,0) {$\scriptscriptstyle{1/2}$};
   %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
  %\node at (0,-.7) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0.45,-.6) to (-0.45,.6);
\draw[-,thick] (0,-.6) to[out=90,in=-90] (.45,0);
\draw[-,thick] (0.45,0) to[out=90,in=-90] (0,0.6);
\draw[-,densely dotted] (0,.5) to (0.44,.5);
\node at (.7,.5) {$\scriptstyle{dh}$};
\draw[-,densely dotted] (0,-0.5) to (0.44,-.5);
 \node at (.9,-.5) {$\scriptstyle{h_1}$};
 \node at (.4,.15){$\scriptscriptstyle{\bullet}$};
% \node at (.23,.3){$\diamond$};
 % \node at (.23,-.3){$\diamond$};
  % \node at (0,0){$\diamond$};
   \node at (0.55,.2) {$\scriptscriptstyle{q}$};
   %\node at (.7,0) {$\scriptscriptstyle{1/2}$};
   %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
  %\node at (0,-.7) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
\end{tikzpicture} =
\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0.45,-.6) to (-0.45,.6);
\draw[-,thick] (0,-.6) to[out=90,in=-90] (.45,0);
\draw[-,thick] (0.45,0) to[out=90,in=-90] (0,0.6);
\draw[-,densely dotted] (0,.5) to (0.44,.5);
\node at (.7,.5) {$\scriptstyle{h}$};
\draw[-,densely dotted] (0,-0.5) to (0.44,-.5);
 \node at (.9,-.5) {$\scriptstyle{h_1}$};
 %\node at (.4,.15){$\scriptscriptstyle{\bullet}$};
% \node at (.23,.3){$\diamond$};
 % \node at (.23,-.3){$\diamond$};
  % \node at (0,0){$\diamond$};
  % \node at (0.55,.2) {$\scriptscriptstyle{q}$};
   %\node at (.7,0) {$\scriptscriptstyle{1/2}$};
   %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
  %\node at (0,-.7) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
\end{tikzpicture}
+
{
\Bigg[\begin{tikzpicture}[baseline = 0, scale=0.8]
\draw[-,thick] (-0.45,.6) to (0.4,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=180] (.3,0.35);
\draw[-,thick] (0.3,0.35) to[out=0,in=-90] (.5,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (.2,0.15);
\draw[-,thick] (.2,0.15) to[out=0,in=90] (0,-0.6);
\draw[-,densely dotted] (0,.5) to (0.44,.5);
\node at (.7,.5) {$\scriptstyle{dh}$};
\draw[-,densely dotted] (0,-0.5) to (0.44,-.5);
 \node at (.9,-.5) {$\scriptstyle{h_1}$};
 \node [cplus,scale=0.7] at (0,.5) {$-$};
\node [cplus,scale=0.7] at (0.3,0) {$-$};
 %\node at (-1.8,-.9) {$\scriptscriptstyle{ch'}$};
 \node at (.75,0) {$\scriptscriptstyle{q(u)}$};
\end{tikzpicture}\Bigg]_{u^{-1}}}
-
\Bigg[
 \begin{tikzpicture}
 [baseline=0, scale=0.5]
\draw[-,thick] (-1,1) -- (1, -1);
\draw[-,thick] (0, 1) -- (-1, -1);
\draw[-,thick] (-.2, -1) -- (.8,1);
\draw[-,densely dotted] (.9,.9) to (0,.9);
\node at (-1.5,.8) {$\scriptstyle{dh}$};
\draw[-,densely dotted] (.9,-0.9) to (-.2,-.9);
\node [cplus,scale=0.7] at (-0.1,.6) {$-$};
\node [cplus,scale=0.7] at (0.5,.5) {$-$};
 \node at (1.8,-.9) {$\scriptscriptstyle{h_1}$};
 \node at (1,0) {$\scriptscriptstyle{q(u)}$};
% \draw[-,densely dotted] (-1,-.9) to (0,-.9);
% \node at (-1.2,-.5) {$\scriptstyle{h'}$};
% \draw[-,densely dotted] (-1,.9) to (1,.9);
% \node at (1.7,.9) {$\scriptstyle{h_3'}$};
%\node at (1.4, 0.8) {$\scriptstyle\lambda$};
%\node[rectangle, fill=blue!20, minimum width=1.5cm, draw=black] at (0, -1.6) {$\kappa$}; 
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0, scale=0.8]
\draw[-,thick] (-0.45,.6) to (0,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[-,thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (.2,-.2);
\draw[-,thick] (.2,-.2) to[out=0,in=90] (0.45,-0.6);
\draw[-,densely dotted] (.44,.5) to (0,.5);
\node at (.8,-.5) {$\scriptstyle{h_1}$};
\draw[-,densely dotted] (.45,-0.5) to (0,-.5);
 \node at (.7,.5) {$\scriptstyle{dh}$};
 \node [cplus,scale=0.7] at (0,.5) {$-$};
  \node [cplus,scale=0.7] at (-.2,0) {$-$};
\node [cplus,scale=0.7] at (-0.45,-.5) {$+$};
 %\node at (-1.8,-.9) {$\scriptscriptstyle{ch'}$};
 \node at (.45,0) {$\scriptscriptstyle{q(u)}$};
\end{tikzpicture}\Bigg]_{u^{-1}}}
+\mathord{
\Bigg[\begin{tikzpicture}[baseline = 0, scale=0.8]
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[-,thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
\draw[-,thick] (-.2,-.2) to[out=0,in=90] (0,-0.6);
\draw[-,densely dotted] (.44,.5) to (0,.5);
\node at (.8,-.5) {$\scriptstyle{h_1}$};
\draw[-,densely dotted] (.45,-0.5) to (0,-.5);
 \node at (.7,.5) {$\scriptstyle{dh}$};
 \node [cplus,scale=0.7] at (0,.5) {$-$};
\node [cplus,scale=0.7] at (-0.45,-.5) {$+$};
 %\node at (-1.8,-.9) {$\scriptscriptstyle{ch'}$};
 \node at (.45,0) {$\scriptscriptstyle{q(u)}$};
\end{tikzpicture}\Bigg]_{u^{-1}}}
+
\Bigg[\mathord{
\begin{tikzpicture}
[
    baseline = -10.5mm,
    scale=0.8,% 居中基线
   diagram styles
]

% 定义边界框

% 定义顶点位置
\coordinate (t1) at (-0.2,-1);
\coordinate (t2) at (-0.2,-1.7);
\coordinate (v1) at (0.1,-1);
\coordinate (v2) at (0.8,-1);
\coordinate (w1) at (0.1,-1.7);
\coordinate (w2) at (0.8,-1.7);
\coordinate (u1) at (0.1,-0.7);
\coordinate (u2) at (0.8,-0.7);
\draw[cross,  mi_near_start] (w1) to[arc_left] (w2);
\draw[cross,    a_near_end] (v2) to[arc_left] (v1);
\draw[line_noarrow_solid, mi_near_end] (u1) -- (v1);
\draw[line_noarrow_solid,pl_near_start] (t2) -- (t1);
\draw[line_noarrow_solid] (v2) -- (u2);
%\node[left] at (dot-end)  {$\scriptstyle d(x)$};
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_left] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, above] {$\scriptstyle dh$};
\node[right, yshift=-0.4cm] at (a-start)  {$\scriptstyle \frac{\mathcal O_V(u)q(u)}{u}$};
\end{tikzpicture}}\Bigg]_{u^{-1}}
 -\Bigg[\mathord{
\begin{tikzpicture}
[
    baseline = -10.5mm,
    scale=0.8, % 居中基线
    diagram styles 
]

% 定义边界框

% 定义顶点位置
\coordinate (t1) at (-0.2,-1);
\coordinate (t2) at (-0.2,-1.7);
\coordinate (v1) at (0.1,-1);
\coordinate (v2) at (0.8,-1);
\coordinate (w1) at (0.1,-1.7);
\coordinate (w2) at (0.8,-1.7);
\coordinate (u1) at (0.1,-0.7);
\coordinate (u2) at (0.8,-0.7);
\draw[line_noarrow_solid,pl_near_start] (t2) -- (t1);
\draw[cross,  pl_near_start] (w1) to[arc_left] (w2);
\draw[cross,   a_near_end] (v2) to[arc_left] (v1);
\draw[line_noarrow_solid, mi_near_start] (v1) -- (u1);
\draw[line_noarrow_solid] (v2) -- (u2);
%\node[left] at (dot-end)  {$\scriptstyle d(x)$};
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_left] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, above] {$\scriptstyle dh$};
\node[right, yshift=-0.4cm] at (a-start)  {$\scriptstyle \frac{q(u)}{(2u)}$};
\end{tikzpicture}
}\Bigg]_{u^{-1}}\\
 =& -\Bigg[\mathord{
\begin{tikzpicture}
[
    baseline = -12.5mm,
    scale=0.8,% 居中基线
    diagram styles 
]

% 定义边界框

% 定义顶点位置
\coordinate (t1) at (-0.2,-1);
\coordinate (t2) at (-0.2,-1.7);
\coordinate (v1) at (0.1,-1);
\coordinate (v2) at (0.8,-1);
\coordinate (w1) at (0.1,-1.7);
\coordinate (w2) at (0.8,-1.7);
\coordinate (u1) at (0.1,-0.7);
\coordinate (u2) at (0.8,-0.7);
\draw[line_noarrow_solid,mi_near_start] (t2) -- (t1);
\draw[cross] (w1) to[arc_left] (w2);
\draw[cross,   a_near_end] (v2) to[arc_left] (v1);
\draw[line_noarrow_solid, mi_near_start] (v1) -- (u1);
\draw[line_noarrow_solid] (v2) -- (u2);
%\node[left] at (dot-end)  {$\scriptstyle d(x)$};
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_left] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, above] {$\scriptstyle dh$};
\draw[-,densely dotted] (0.17,-1.5) to (-0.2,-1.5);
\node at (-.6,-1.5) {$\scriptstyle{f_{12}}$};
\node[right, yshift=-0.4cm] at (a-start)  {$\scriptstyle \frac{q(u)}{(2u)}$};
\end{tikzpicture}
}\Bigg]_{u^{-1}}+
\mathord{
\Bigg[\begin{tikzpicture}[baseline = 0, scale=0.8]
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[-,thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
\draw[-,thick] (-.2,-.2) to[out=0,in=90] (0,-0.6);
\draw[-,densely dotted] (.44,.5) to (0,.5);
\node at (.8,-.5) {$\scriptstyle{h_1}$};
\draw[-,densely dotted] (.45,-0.5) to (0,-.5);
 \node at (.7,.5) {$\scriptstyle{dh}$};
 \node [cplus,scale=0.7] at (0,.5) {$-$};
\node [cplus,scale=0.7] at (-0.45,-.5) {$+$};
 %\node at (-1.8,-.9) {$\scriptscriptstyle{ch'}$};
 \node at (.45,0) {$\scriptscriptstyle{q(u)}$};
\end{tikzpicture}\Bigg]_{u^{-1}}}
+
\mathord{
\Bigg[\begin{tikzpicture}[baseline = 0, scale=0.8]
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\node [cplus,scale=0.7] at (-0.,-0) {$-$};
\draw[-,thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[-,thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
\draw[-,thick] (-.2,-.2) to[out=0,in=90] (0,-0.6);
\draw[-,densely dotted] (.44,.5) to (0,.5);
\node at (.8,-.5) {$\scriptstyle{h_1f_{21}}$};
\draw[-,densely dotted] (.45,-0.5) to (0,-.5);
 \node at (.7,.5) {$\scriptstyle{dh}$};
 \node [cplus,scale=0.7] at (0,.5) {$-$};
\node [cplus,scale=0.7] at (-0.45,-.5) {$+$};
 %\node at (-1.8,-.9) {$\scriptscriptstyle{ch'}$};
 \node at (.45,0) {$\scriptscriptstyle{q(u)}$};
\end{tikzpicture}\Bigg]_{u^{-1}}}
+
\Bigg[\mathord{
\begin{tikzpicture}
[
    baseline = -12.5mm,
    scale=0.8,% 居中基线
   diagram styles
]

% 定义边界框

% 定义顶点位置
\coordinate (t1) at (-0.2,-1);
\coordinate (t2) at (-0.2,-1.7);
\coordinate (v1) at (0.1,-1);
\coordinate (v2) at (0.8,-1);
\coordinate (w1) at (0.1,-1.7);
\coordinate (w2) at (0.8,-1.7);
\coordinate (u1) at (0.1,-0.7);
\coordinate (u2) at (0.8,-0.7);
\draw[cross,  mi_near_start] (w1) to[arc_left] (w2);
\draw[cross,    a_near_end] (v2) to[arc_left] (v1);
\draw[line_noarrow_solid, mi_near_end] (u1) -- (v1);
\draw[line_noarrow_solid,pl_near_start] (t2) -- (t1);
\draw[line_noarrow_solid] (v2) -- (u2);
%\node[left] at (dot-end)  {$\scriptstyle d(x)$};
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_left] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, above] {$\scriptstyle dh$};
\node[right, yshift=-0.4cm] at (a-start)  {$\scriptstyle \frac{\mathcal O_V(u)q(u)}{u}$};
\end{tikzpicture}}\Bigg]_{u^{-1}}
\\ &-\Bigg[\mathord{
\begin{tikzpicture}
[
    baseline = -12.5mm,
    scale=0.8,% 居中基线
    diagram styles 
]

% 定义边界框

% 定义顶点位置
\coordinate (t1) at (-0.2,-1);
\coordinate (t2) at (-0.2,-1.7);
\coordinate (v1) at (0.1,-1);
\coordinate (v2) at (0.8,-1);
\coordinate (w1) at (0.1,-1.7);
\coordinate (w2) at (0.8,-1.7);
\coordinate (u1) at (0.1,-0.7);
\coordinate (u2) at (0.8,-0.7);
\draw[line_noarrow_solid,pl_near_start] (t2) -- (t1);
\draw[cross,  pl_near_start] (w1) to[arc_left] (w2);
\draw[cross,   a_near_end] (v2) to[arc_left] (v1);
\draw[line_noarrow_solid, mi_near_start] (v1) -- (u1);
\draw[line_noarrow_solid] (v2) -- (u2);
%\node[left] at (dot-end)  {$\scriptstyle d(x)$};
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_left] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, above] {$\scriptstyle dh$};
\node[right, yshift=-0.4cm] at (a-start)  {$\scriptstyle \frac{q(u)}{(2u)}$};
\end{tikzpicture}
}\Bigg]_{u^{-1}}
-\Bigg[\mathord{
\begin{tikzpicture}
[
    baseline = -12.5mm, 
    scale=0.8,% 居中基线
    diagram styles 
]

% 定义边界框

% 定义顶点位置
\coordinate (t1) at (-0.2,-1);
\coordinate (t2) at (-0.2,-1.7);
\coordinate (v1) at (0.1,-1);
\coordinate (v2) at (0.8,-1);
\coordinate (w1) at (0.1,-1.7);
\coordinate (w2) at (0.8,-1.7);
\coordinate (u1) at (0.1,-0.7);
\coordinate (u2) at (0.8,-0.7);
\draw[line_noarrow_solid,pl_near_start] (t2) -- (t1);
\draw[cross] (w1) to[arc_left] (w2);
\draw[cross,   a_near_end] (v2) to[arc_left] (v1);
\draw[line_noarrow_solid, mi_near_start] (v1) -- (u1);
\draw[line_noarrow_solid] (v2) -- (u2);
%\node[left] at (dot-end)  {$\scriptstyle d(x)$};
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_left] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, above] {$\scriptstyle dh$};
\draw[-,densely dotted] (0.16,-1.5) to (-0.2,-1.5);
\node at (-.57,-1.5) {$\scriptstyle{f_{12}}$};
\node[right, yshift=-0.4cm] at (a-start)  {$\scriptstyle \frac{q(u)}{(2u)}$};
\end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0,-.6) to[out=90,in=180] (.25,-.2);
\draw[-,thick] (0.25,-.2) to[out=0,in=90] (.45,-0.6);
\draw[-,thick] (-.45,.6) to[out=-90,in=180] (-.2,0.2);
\draw[-,thick] (-.2,0.2) to[out=0,in=-90] (0,0.6);
 %the labels
% \draw[-,densely dotted] (-0.44,-.5) to (0,-.5);
%\node at (.7,-.5) {$\scriptstyle{f_{12}}$};
\draw[-,densely dotted] (0,.5) to (0.45,.5);
 \node at (.7,.5) {$\scriptstyle{h_4'}$};
\end{tikzpicture}
-
\Bigg[\mathord{
\begin{tikzpicture}
[
    baseline = -10.5mm, 
    scale=0.8,% 居中基线
   diagram styles
]

% 定义边界框

% 定义顶点位置
\coordinate (t1) at (-0.2,-1);
\coordinate (t2) at (-0.2,-1.7);
\coordinate (v1) at (0.1,-1);
\coordinate (v2) at (0.8,-1);
\coordinate (w1) at (0.1,-1.7);
\coordinate (w2) at (0.8,-1.7);
\coordinate (u1) at (0.1,-0.7);
\coordinate (u2) at (0.8,-0.7);
\draw[cross] (w1) to[arc_left] (w2);
\draw[cross,    a_near_end] (v2) to[arc_left] (v1);
\draw[line_noarrow_solid, mi_near_end] (u1) -- (v1);
\draw[line_noarrow_solid,pl_near_start] (t2) -- (t1);
\draw[line_noarrow_solid] (v2) -- (u2);
%\node[left] at (dot-end)  {$\scriptstyle d(x)$};
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_left] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, above] {$\scriptstyle dh'_4$};
\node[right, yshift=-0.4cm] at (a-start)  {$\scriptstyle \frac{\mathcal O_V(u)q(u)}{u}$};
\end{tikzpicture}}\Bigg]_{u^{-1}}
  +
  \Bigg[\mathord{
\begin{tikzpicture}
[
    baseline = -10.5mm, 
    scale=0.8, % 居中基线
   diagram styles
]

% 定义边界框

% 定义顶点位置
\coordinate (t1) at (-0.2,-1);
\coordinate (t2) at (-0.2,-1.7);
\coordinate (v1) at (0.1,-1);
\coordinate (v2) at (0.8,-1);
\coordinate (w1) at (0.1,-1.7);
\coordinate (w2) at (0.8,-1.7);
\coordinate (u1) at (0.1,-0.7);
\coordinate (u2) at (0.8,-0.7);
\draw[cross] (w1) to[arc_left] (w2);
\draw[cross,    a_near_end] (v2) to[arc_left] (v1);
\draw[line_noarrow_solid, mi_near_end] (u1) -- (v1);
\draw[line_noarrow_solid,mi_near_start] (t2) -- (t1);
\draw[line_noarrow_solid] (v2) -- (u2);
%\node[left] at (dot-end)  {$\scriptstyle d(x)$};
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_left] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, above] {$\scriptstyle dh'_4$};
\node[right, yshift=-0.4cm] at (a-start)  {$\scriptstyle \frac{q(u)}{2u}$};
\end{tikzpicture}}\Bigg]_{u^{-1}}\\ &
-
\mathord{
\begin{tikzpicture}[baseline=0]
\draw[-,thick] (0.4,-0.6) to[out=90, in=0] (.1,-0.4);
\draw[-,thick] (.1,-0.4) to[out = 180, in = 90] (-0.2,-.6);
\draw[-,thick](-.4,.6) to (-.4,-.6);
\draw[-,thick] (-.2,.6)to[out=down,in=up](0.4,.1) to[out=-90, in=0] (.1,-.2);
\draw[-,thick] (.1,-.2) to[out = -180, in = -90] (-0.1,0.1)to [out=90,in=-90](.4,.6);
 %the labels
 \draw[-,densely dotted] (-0.07,0) to (-.4,0);
  \node at (.1,.35) {$\scriptstyle{\diamond}$};
  \node at (.4,.1) {$\scriptstyle{\bullet}$};
    \node at (.55,.1) {$\scriptstyle{q}$};
 \node at (.6,-.2) {$\scriptstyle{1/2}$};
\node at (-.6,-.2) {$\scriptstyle{h_2}$};
\draw[-,densely dotted] (-0.07,.55) to (.4,.55);
 \node at (.7,.5) {$\scriptstyle{dh_4'}$};
\end{tikzpicture}
}
+
\Bigg[\mathord{
\begin{tikzpicture}
[
    baseline = -12.5mm, 
    scale=0.8,% 居中基线
   diagram styles
]

% 定义边界框

% 定义顶点位置
\coordinate (t1) at (-0.2,-.7);
\coordinate (t2) at (-0.2,-1.7);
\coordinate (v1) at (0.1,-1);
\coordinate (v2) at (0.8,-1);
\coordinate (w1) at (0.1,-1.7);
\coordinate (w2) at (0.8,-1.7);
\coordinate (u1) at (0.1,-0.7);
\coordinate (u2) at (0.8,-0.7);
\draw[cross] (w1) to[arc_left] (w2);
\draw[cross,    a_near_end] (v2) to[arc_left] (v1);
\draw[line_noarrow_solid, mi_near_end] (u1) -- (v1);
\draw[line_noarrow_solid, mi_near_end] (u2) -- (v2);
\draw[line_noarrow_solid] (t2) -- (t1);
%\node[left] at (dot-end)  {$\scriptstyle d(x)$};
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_left] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, above] {$\scriptstyle dh'_4$};
\draw[-,densely dotted] (-.2,-.9) to (.1,-.9);
 \node at (-.7,-.9) {$\scriptstyle{f_{12}}$};
\node[right, yshift=-0.4cm] at (a-start)  {$\scriptstyle q(u)$};
\end{tikzpicture}}\Bigg]_{u^{-1}}
-
\Bigg[\begin{tikzpicture}[baseline = 0, scale=0.8]
\draw[-,thick] (0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0,-.6) to[out=90,in=180] (.25,-.2);
\draw[-,thick] (0.25,-.2) to[out=0,in=90] (.45,-0.6);
\draw[-,thick] (-.45,.6) to[out=-90,in=180] (-.2,0.2);
\draw[-,thick] (-.2,0.2) to[out=0,in=-90] (0,0.6);
%\draw[-,densely dotted] (0.43,.5) to (-0.43,.5);
  \draw[-,densely dotted] (0,.5) to (0.43,.5);
  \node at (1.05,.5) {$\scriptstyle{dh_4'f_{21}}$};
 \node [cplus,scale=0.7] at (-0.2,-.3) {$-$};
 \node [cplus,scale=0.7] at (0,.4) {$-$};
 \node at (.7,.1) {$\scriptscriptstyle{q(u)}$};
\end{tikzpicture}\Bigg]_{u^{-1}}.  \end{aligned}
\end{equation}
%where $d=d(x_1)$, $q=q(x)$, and $q(u)$ is the polynomial obtained from $q(x)$ by substituting 
%$u$ for $x$. 
\end{Lemma}
\begin{proof}
    We have 
 $$ \begin{aligned}  Z_3' 
\overset{ Lem~\ref{dotslidecrossing}}  =&-
\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (0.35,.6) to (-0.55,-.6);
\draw[-,thick] (0.1,-.6) to[out=90,in=180] (.35,-.35);
\draw[-,thick] (0.35,-.35) to[out=0,in=90] (.55,-0.6);
\draw[-,thick] (-.45,.6) to[out=-90,in=180] (.2,-0.25);
\draw[-,thick] (.2,-0.25) to[out=0,in=-90]  (.4,0) to[out=90,in=-90] (0,0.6);
 %the labels
 \node at (0.15,0.3){$\scriptstyle{\diamond}$};
 \node at (-0.15,-0.1){$\scriptstyle{\diamond}$};
 \node at (.33,0.1){$\scriptscriptstyle{\bullet}$};
 \node at (.5,0.1) {$\scriptstyle{q}$};
 \node at (.65,-.1) {$\scriptscriptstyle{1/2}$};
 %\draw[-,densely dotted] (-0.24,-.2) to (0,-.2);
%\node at (-.6,-.2) {$\scriptstyle{h_{2}}$};
\draw[-,densely dotted] (0,.5) to (0.35,.5);
 \node at (.7,.5) {$\scriptstyle{dh_4'}$};
\end{tikzpicture}
-
\mathord{
\begin{tikzpicture}[baseline=0]
\draw[-,thick] (0.4,-0.6) to[out=90, in=0] (.1,-0.4);
\draw[-,thick] (.1,-0.4) to[out = 180, in = 90] (-0.2,-.6);
\draw[-,thick](-.4,.6) to (-.4,-.6);
\draw[-,thick] (-.2,.6)to[out=down,in=up](0.4,.1) to[out=-90, in=0] (.1,-.2);
\draw[-,thick] (.1,-.2) to[out = -180, in = -90] (-0.1,0.1)to [out=90,in=-90](.4,.6);
 %the labels
 \draw[-,densely dotted] (-0.08,0) to (-.4,0);
  \node at (.1,.35) {$\scriptstyle{\diamond}$};
  \node at (.4,.1) {$\scriptstyle{\bullet}$};
    \node at (.55,.1) {$\scriptstyle{q}$};
 \node at (.6,-.2) {$\scriptstyle{1/2}$};
\node at (-.6,-.2) {$\scriptstyle{h_2}$};
\draw[-,densely dotted] (-0.08,.55) to (.4,.55);
 \node at (.7,.5) {$\scriptstyle{dh_4'}$};
\end{tikzpicture}
}  
 \overset{ Lem~\ref{dotslidecrossing}}  =-
\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (0.35,.6) to (-0.55,-.6);
\draw[-,thick] (0.1,-.6) to[out=90,in=180] (.35,-.35);
\draw[-,thick] (0.35,-.35) to[out=0,in=90] (.55,-0.6);
\draw[-,thick] (-.45,.6) to[out=-90,in=180] (.2,-0.25);
\draw[-,thick] (.2,-0.25) to[out=0,in=-90]  (.4,0) to[out=90,in=-90] (0,0.6);
 %the labels
% \node at (0.15,0.3){$\scriptstyle{\diamond}$};
 %\node at (-0.15,-0.1){$\scriptstyle{\diamond}$};
 \node at (.33,0.1){$\scriptscriptstyle{\bullet}$};
 \node at (.5,0.1) {$\scriptstyle{q}$};
 %\node at (.5,-.1) {$\scriptstyle{i}$};
 %\draw[-,densely dotted] (-0.24,-.2) to (0,-.2);
%\node at (-.6,-.2) {$\scriptstyle{h_{2}}$};
\draw[-,densely dotted] (0,.5) to (0.35,.5);
 \node at (.7,.5) {$\scriptstyle{dh_4'}$};
\end{tikzpicture}
-
\mathord{
\begin{tikzpicture}[baseline=0]
\draw[-,thick] (0.4,-0.6) to[out=90, in=0] (.1,-0.4);
\draw[-,thick] (.1,-0.4) to[out = 180, in = 90] (-0.2,-.6);
\draw[-,thick](-.4,.6) to (-.4,-.6);
\draw[-,thick] (-.2,.6)to[out=down,in=up](0.4,.1) to[out=-90, in=0] (.1,-.2);
\draw[-,thick] (.1,-.2) to[out = -180, in = -90] (-0.1,0.1)to [out=90,in=-90](.4,.6);
 %the labels
 \draw[-,densely dotted] (-0.08,0) to (-.4,0);
  \node at (.1,.35) {$\scriptstyle{\diamond}$};
  \node at (.4,.1) {$\scriptstyle{\bullet}$};
    \node at (.55,.1) {$\scriptstyle{q}$};
 \node at (.6,-.2) {$\scriptstyle{1/2}$};
\node at (-.6,-.2) {$\scriptstyle{h_2}$};
\draw[-,densely dotted] (-0.08,.55) to (.4,.55);
 \node at (.7,.5) {$\scriptstyle{dh_4'}$};
\end{tikzpicture}
}  \\
 =&-
\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (-0.45,-0.6) to (0.45,0.6);
\draw[-,thick] (0,0.6) to[out=270,in=0] (-0.25,0.2);
\draw[-,thick] (-0.25,0.2) to[out=180,in=270] (-0.45,0.6);
\draw[-,thick] (0.45,-0.6) to[out=90,in=0] (0.2,-0.2);
\draw[-,thick] (0.2,-0.2) to[out=180,in=90] (0,-0.6);
 \draw[-,densely dotted] (0,0.5) to (0.43,0.5);
\node at (0.6,0.5) {$\scriptstyle{h_4'}$};
\end{tikzpicture}
-
\mathord{
\Bigg[\begin{tikzpicture}[baseline=0, scale=0.8]
\draw[-,thick] (0,0.6) to[out=270, in=180] (0.2,0.2);
\draw[-,thick] (0.2,0.2) to[out = 0, in = 270] (0.4,0.6);
\draw[-,thick] (0,-0.7) to[out=90, in=180] (0.2,-0.5);
\draw[-,thick] (0.2,-0.5) to[out = 0, in = 90] (0.4,-0.7);
\draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,-0.4);
\draw[-,thick] (0.2,-0.4) to[out = 0, in = 270] (0.4,-0.2);
\draw[-,thick] (-0.4,-0.6) to[out=90, in=180] (0.2,0.1);
\draw[-,thick] (0.2,0.1) to[out = 0, in = 90] (0.4,-0.2);
 \node [cplus,scale=0.7] at (0.4,0.4) {$+$};
 \node [cplus,scale=0.7] at (0,0) {$+$};
 \draw[-,densely dotted] (0,0.5) to (0.43,0.5);
\node at (0.85,0.5) {$\scriptstyle{dh_4'}$};
 \node at (0.8,-0.1) {$\scriptscriptstyle{q(u)}$};
\end{tikzpicture}\Bigg]_{u^{-1}}
}
-
\begin{tikzpicture}[baseline=0]
\draw[-,thick] (0.4,0.6) to [out=270,in=90] (0,0.2) to[out=270, in=180] (0.2,-0.1);
\draw[-,thick] (0.2,-0.1) to[out = 0, in = 270] (0.4,0.2) to[out=90,in=270] (0,0.6);
\draw[-,thick](-0.4,-0.6) to (-0.4,0.6);
\draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
\draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
 \draw[-,densely dotted] (-0.4,0.3) to (0,0.3);
\node at (-0.7,0.3) {$\scriptstyle{h_2}$};
\node at (0.2,0.4) {$\scriptstyle\diamond$};
\node at (0.4,0.1) {$\scriptstyle\bullet$};
 \draw[-,densely dotted] (0,0.55) to (0.43,0.55);
\node at (0.7,0.5) {$\scriptstyle{dh_4'}$};
 \node at (0.2,0.1) {$\scriptscriptstyle{q}$};
  \node at (0.75,-0.1) {$\scriptscriptstyle{1/2}$};
\end{tikzpicture}
+
\mathord{
\Bigg[\begin{tikzpicture}[baseline=0, scale=0.8]
\draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
\draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
\draw[-,thick](-0.4,-0.6) to (0,0.6);
\draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
\draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
 \node [cplus,scale=0.7] at (0.4,0.4) {$-$};
 \node [cplus,scale=0.7] at (-0.1,0.4) {$-$};
 \draw[-,densely dotted] (0,0.5) to (0.43,0.5);
\node at (0.78,0.5) {$\scriptstyle{dh_4'}$};
 \node at (0.7,-0.1) {$\scriptscriptstyle{q(u)}$};
\end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick] (0.28,0) to[out=90,in=-90] (-0.28,.7);
	\draw[-,thick] (-0.28,0) to[out=90,in=-90] (0.28,.7);
	\draw[-,thick] (0.28,-.7) to[out=90,in=-90] (-0.28,0);
	\draw[-,thick] (-0.28,-.7) to[out=90,in=-90] (0.28,0);
    \draw[-,thick] (-.8,-.7) to (-.8,.7);
    %\draw[-,densely dotted] (-.8,-.0) to (-0.28,0);
%\node at (-1.2,-.2) {$\scriptstyle{h_2}$};
\node at (0,.35) {$\scriptstyle\diamond$};
\node at (0,-.35) {$\scriptstyle\diamond$};
\node at (0.28,.1) {$\scriptstyle\bullet$};
\draw[-,densely dotted] (0.23,-.5) to (-0.23,-.5);
\draw[-,densely dotted] (0.28,.6) to (-0.28,.6);
\node at (0,.8) {$\scriptstyle{dh}$};
\node at (-.5,-.5) {$\scriptstyle{h_1}$};
 \node at (.4,.1) {$\scriptscriptstyle{q}$};
  \node at (.5,-.23) {$\scriptscriptstyle{1/2}$};
 % \node at (-0.28,-.8) {$\scriptstyle{i}$};
% \node at (0.28,-.8) {$\scriptstyle{j}$};
  %\node at (.43,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
-
\mathord{
\begin{tikzpicture}[baseline=0]
\draw[-,thick] (0.4,-0.6) to[out=90, in=0] (.1,-0.4);
\draw[-,thick] (.1,-0.4) to[out = 180, in = 90] (-0.2,-.6);
\draw[-,thick](-.4,.6) to (-.4,-.6);
\draw[-,thick] (-.2,.6)to[out=down,in=up](0.4,.1) to[out=-90, in=0] (.1,-.2);
\draw[-,thick] (.1,-.2) to[out = -180, in = -90] (-0.1,0.1)to [out=90,in=-90](.4,.6);
 %the labels
 \draw[-,densely dotted] (-0.07,0) to (-.4,0);
  \node at (.1,.35) {$\scriptstyle{\diamond}$};
  \node at (.4,.1) {$\scriptstyle{\bullet}$};
    \node at (.55,.1) {$\scriptstyle{q}$};
 \node at (.6,-.2) {$\scriptstyle{1/2}$};
\node at (-.6,-.2) {$\scriptstyle{h_2}$};
\draw[-,densely dotted] (-0.07,.55) to (.4,.55);
 \node at (.7,.5) {$\scriptstyle{dh_4'}$};
\end{tikzpicture}
}
=
\Bigg[\mathord{\begin{tikzpicture}[
    baseline =-12mm,
    scale=0.8,% 居中基线
    diagram styles
]

% 定义边界框

% 定义顶点位置
\coordinate (t1) at (-0.6,-1);
\coordinate (t2) at (-0.6,-2);
\coordinate (v1) at (0.1,-1);
\coordinate (v2) at (0.8,-1);
\coordinate (w1) at (0.1,-2);
\coordinate (w2) at (0.8,-2);
\coordinate (u1) at (0.1,-0.7);
\coordinate (u2) at (0.8,-0.7);
\draw[cross, mi_near_start] (w1) to[arc_left] (w2);
\draw[cross,  dot_near_end, a_near_end] (v2) to[arc_left] (v1);
\draw[line_noarrow_solid, mi_near_end] (u1) -- (v1);
\draw[line_noarrow_solid] (t2) -- (t1);
\draw[line_noarrow_solid] (v2) -- (u2);
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_left] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, above] {$\scriptstyle dh$};
\node[right, yshift=-0.4cm] at (a-start)  {$\scriptstyle \frac{\mathcal O_V(u)q(u)}{u}$};
\end{tikzpicture}}\Bigg]_{u^{-1}}
+\begin{tikzpicture}[baseline = 0]
    \draw[-,thick] (-0.45,-.6) to (-0.45,.6);
    \draw[-,thick] (0.45,-.6) to (0.45,.6);
    \draw[-,thick] (0,.6) to (0,-.6);
    \node at (0.45,-.4) {$\scriptstyle{\bullet}$};
    \node at (0.45,-.7) {$\scriptstyle{x+1/2}$};
  \end{tikzpicture}
- \begin{tikzpicture}[baseline = 0]
    \draw[-,thick] (-0.45,-.6) to (-0.45,.6);
    \draw[-,thick] (0.45,-.6) to (0.45,.6);
    \draw[-,thick] (0,.6) to (0,-.6);
    \node at (0,-.4) {$\scriptstyle{\bullet}$};
    \node at (0,-.7) {$\scriptstyle{x-1/2}$};
  \end{tikzpicture}
-\mathord{
\begin{tikzpicture}[baseline=0]
\draw[-,thick] (0.4,-0.6) to[out=90, in=0] (.1,-0.4);
\draw[-,thick] (.1,-0.4) to[out = 180, in = 90] (-0.2,-.6);
\draw[-,thick](-.4,.6) to (-.4,-.6);
\draw[-,thick] (-.2,.6)to[out=down,in=up](0.4,.1) to[out=-90, in=0] (.1,-.2);
\draw[-,thick] (.1,-.2) to[out = -180, in = -90] (-0.1,0.1)to [out=90,in=-90](.4,.6);
 %the labels
 \draw[-,densely dotted] (-0.07,0) to (-.4,0);
  \node at (.1,.35) {$\scriptstyle{\diamond}$};
  \node at (.4,.1) {$\scriptstyle{\bullet}$};
    \node at (.55,.1) {$\scriptstyle{q}$};
 \node at (.6,-.2) {$\scriptstyle{1/2}$};
\node at (-.6,-.2) {$\scriptstyle{h_2}$};
\draw[-,densely dotted] (-0.07,.55) to (.4,.55);
 \node at (.7,.5) {$\scriptstyle{dh_4'}$};
\end{tikzpicture}
\begin{tikzpicture}
        [baseline = 0]
	\draw[->,thick,darkred](0.45,.6)  to (-0.45,-.6);
	\draw[<-,thick,darkred] (0.45,-.6) to (-0.45,.6);
        \draw[->,thick,darkred] (.45,0) to[out=90,in=-90] (0,.6);
        \draw[-,thick,darkred] (0,-0.6) to[out=90,in=-90](0.45,0) ;
   %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
   %\node at (0,-.7) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
   \node at (.6,-.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}$ satisfies 
\begin{equation}
 \label{second1}
  \begin{aligned}
\begin{tikzpicture}
        [baseline = 0]
	\draw[->,thick,darkred](0.45,.6)  to (-0.45,-.6);
	\draw[<-,thick,darkred] (0.45,-.6) to (-0.45,.6);
        \draw[->,thick,darkred] (.45,0) to[out=90,in=-90] (0,.6);
        \draw[-,thick,darkred] (0,-0.6) to[out=90,in=-90](0.45,0) ;
   %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
   %\node at (0,-.7) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
   \node at (.6,-.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}~h_6
=& 
\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (-0.45,-.6) to (0.45,.6);
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=90] (.45,0);
\draw[-,thick] (0.45,0) to[out=-90,in=90] (0,-.6);
        %the labels
\draw[-,densely dotted] (.44,-.5) to (0,-.5);
\node at (.8,-.5) {$\scriptstyle{h_{1}}$};
\draw[-,densely dotted] (.44,0.5) to (0,0.5);
 \node at (.7,.5) {$\scriptstyle{h}$};
\end{tikzpicture}-
\begin{tikzpicture}[baseline = 0]
    \draw[-,thick] (-0.45,-.6) to (0.45,.6);
    \draw[-,thick] (0,.6) to[out=270,in=0] (-.25,.2);
    \draw[-,thick] (-.25,.2) to[out=180,in=270] (-.45,.6);
    \draw[-,thick] (.45,-.6) to[out=90,in=0] (.2,-0.2);
    \draw[-,thick] (.2,-0.2) to[out=180,in=90] (0,-.6);
    \draw[-,densely dotted] (0,.5) to (0.43,.5);
    \node at (0.6,.5) {$\scriptstyle{h_4'}$};
  \end{tikzpicture}
- \begin{tikzpicture}[baseline = 0]
    \draw[-,thick] (-0.45,-.6) to (-0.45,.6);
    \draw[-,thick] (0.45,-.6) to (0.45,.6);
    \draw[-,thick] (0,.6) to (0,-.6);
    \node at (0.45,-.4) {$\scriptstyle{\bullet}$};
    \node at (0.45,-.7) {$\scriptstyle{x+1/2}$};
  \end{tikzpicture}
+ \begin{tikzpicture}[baseline = 0]
    \draw[-,thick] (-0.45,-.6) to (-0.45,.6);
    \draw[-,thick] (0.45,-.6) to (0.45,.6);
    \draw[-,thick] (0,.6) to (0,-.6);
    \node at (0,-.4) {$\scriptstyle{\bullet}$};
    \node at (0,-.7) {$\scriptstyle{x-1/2}$};
  \end{tikzpicture}+Z_{7}+Z_{8}+Z_{9}\\&
+ \mathord{
  \Bigg[\begin{tikzpicture}[baseline = 0, scale=0.8]
    \draw[-,thick] (0.45,-.6) to (-0.45,.6);
    \draw[-,thick] (0,-.6) to[out=90,in=0] (-.25,-0.2);
    \draw[-,thick] (-.25,-0.2) to[out=180,in=90] (-0.45,-0.6);
    \draw[-,thick] (.45,.6) to[out=270,in=0] (.2,.2);
    \draw[-,thick] (.2,.2) to[out=180,in=270] (0,0.6);
    \draw[-,densely dotted] (.44,-.5) to (0,-.5);
    \node at (.8,-.5) {$\scriptstyle{h_1}$};
    \draw[-,densely dotted] (.44,0.5) to (0,0.5);
    \node at (.79,0.5) {$\scriptstyle{dh}$};
    \node [cplus,scale=0.7] at (-0.45,-.5) {$+$};
    \node [cplus,scale=0.7] at (0.45,0.5) {$+$};
    \node at (0.55,0) {$\scriptscriptstyle{q(u)}$};
  \end{tikzpicture}\Bigg]_{u^{-1}}
}
+ \mathord{
  \Bigg[\begin{tikzpicture}[baseline = 0, scale=0.8]
    \draw[-,thick] (0.45,-.6) to (-0.45,.6);
    \draw[-,thick] (0,-.6) to[out=90,in=0] (-.25,-0.2);
    \draw[-,thick] (-.25,-0.2) to[out=180,in=90] (-0.45,-0.6);
    \draw[-,thick] (.45,.6) to[out=270,in=0] (.2,.2);
    \draw[-,thick] (.2,.2) to[out=180,in=270] (0,0.6);
    \draw[-,densely dotted] (.44,-.5) to (0,-.5);
    \node at (.92,-.5) {$\scriptstyle{h_1f_{21}}$};
    \draw[-,densely dotted] (.44,0.5) to (0,0.5);
    \node at (.79,0.5) {$\scriptstyle{dh}$};
    \node [cplus,scale=0.7] at (-0.45,-.5) {$+$};
    \node [cplus,scale=0.7] at (0.45,0.5) {$+$};
    \node [cplus,scale=0.7] at (0,0) {$-$};
    \node at (0.6,0) {$\scriptscriptstyle{q(u)}$};
  \end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}[
    baseline = -9.5mm, scale=0.7, diagram styles
]

% 定义边界框

% 定义顶点位置
\coordinate (t1) at (-0.6,-1);
\coordinate (t2) at (-0.6,-1.7);
\coordinate (v1) at (0.1,-1);
\coordinate (v2) at (0.8,-1);
\coordinate (w1) at (0.1,-1.7);
\coordinate (w2) at (0.8,-1.7);
\coordinate (u1) at (0.1,-0.7);
\coordinate (u2) at (0.8,-0.7);
\draw[cross,  mi_near_start] (w1) to[arc_left] (w2);
\draw[cross,   a_near_end] (v2) to[arc_left] (v1);
\draw[line_noarrow_solid, mi_near_end] (u1) -- (v1);
\draw[line_noarrow_solid,pl_near_start] (t2) -- (t1);
\draw[line_noarrow_solid] (v2) -- (u2);
%\node[left] at (dot-end)  {$\scriptstyle d(x)$};
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_left] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, above] {$\scriptstyle dh$};
\node[right, yshift=-0.2cm] at (a-start)  {$\scriptstyle \mathcal O_V(u)q(u)u^{-1}$};
\end{tikzpicture}}\Bigg]_{u^{-1}} 
= h_6 \Bigg[\mathord{
\begin{tikzpicture}[
    baseline = -9.5mm,scale=0.7, diagram styles
]

% 定义边界框

% 定义顶点位置
\coordinate (t1) at (-0.6,-1);
\coordinate (t2) at (-0.6,-1.7);
\coordinate (v1) at (0.1,-1);
\coordinate (v2) at (0.8,-1);
\coordinate (w1) at (0.1,-1.7);
\coordinate (w2) at (0.8,-1.7);
\coordinate (u1) at (0.1,-0.7);
\coordinate (u2) at (0.8,-0.7);
\draw[cross,  mi_near_start] (w1) to[arc_left] (w2);
\draw[cross,   a_near_end] (v2) to[arc_left] (v1);
\draw[line_noarrow_solid, mi_near_end] (u1) -- (v1);
\draw[line_noarrow_solid,pl_near_start] (t2) -- (t1);
\draw[line_noarrow_solid] (v2) -- (u2);
%\node[left] at (dot-end)  {$\scriptstyle d(x)$};
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_left] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, above] {$\scriptstyle dh$};
\node[right=0.45cm, yshift=-0cm] at (a-start)  {$\scriptstyle \frac{t_{V,1/2}(u)(1-{(u-1/2)^kh'(u)})}{(u-1/2)^{\epsilon_{1/2}(V)}}$}; 
\end{tikzpicture}}\Bigg]_{u^{-1}}\\ = h_6 &
\Bigg[\mathord{
\begin{tikzpicture}[
    baseline = -9.5mm, scale=0.7, diagram styles
]

% 定义边界框

% 定义顶点位置
\coordinate (t1) at (-0.6,-1);
\coordinate (t2) at (-0.6,-1.7);
\coordinate (v1) at (0.1,-1);
\coordinate (v2) at (0.8,-1);
\coordinate (w1) at (0.1,-1.7);
\coordinate (w2) at (0.8,-1.7);
\coordinate (u1) at (0.1,-0.7);
\coordinate (u2) at (0.8,-0.7);
\draw[cross,  mi_near_start] (w1) to[arc_left] (w2);
\draw[cross,   a_near_end] (v2) to[arc_left] (v1);
\draw[line_noarrow_solid, mi_near_end] (u1) -- (v1);
\draw[line_noarrow_solid,pl_near_start] (t2) -- (t1);
\draw[line_noarrow_solid] (v2) -- (u2);
%\node[left] at (dot-end)  {$\scriptstyle d(x)$};
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_left] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, above] {$\scriptstyle dh$};
\node[right=0.3cm, yshift=-0cm] at (a-start)  {$\scriptstyle \frac{t_{V,1/2}(u)}{(u-1/2)^{\epsilon_{1/2}(V)}}$};
\end{tikzpicture}}\Bigg]_{u^{-1}}
    =  h_6\sum_{s+t+u+v=-3}
\begin{tikzpicture}[baseline=0, scale=0.8,]
	\draw[<-,thick,darkred] (0.4,-0.6) to[out=90, in=0] (.2,-0.3);
	\draw[-,thick,darkred] (.2,-0.3) to[out = 180, in = 90] (0,-.6);
    %\node at (0.4,-.7) {$\scriptstyle{\hf}$};
    %\node at (0.0,.75) {$\scriptstyle{\hf}$};
   \node at (.35,-0.35) {$\color{darkred}\bullet$};
   \node at (0.63,-.35) {$\color{darkred}\scriptstyle{t}$};
  \draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
  \draw[->,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
 \draw[-,thick,darkred] (0,0) to[out=-90,in=180] (.2,-0.2);
  \draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90] (0.4,0);
  \draw[->,thick,darkred](-.4,.6) to (-.4,-.6);
     \node at (-.4,0.1) {$\color{darkred}\bullet$};
        \node at (-.6,0.1) {$\color{darkred}\scriptstyle{u}$};
 %\node at (0.6,0.0) {$\scriptstyle{\hf}$};
   \node at (0,0) {$\color{darkred}\bullet$};
   \node at (-0.2,0) {$\color{darkred}\scriptstyle{s}$};
	\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0] (.2,0.3);
	\draw[->,thick,darkred] (.2,0.3) to[out = -180, in = -90] (0,.6);
   \node at (0.4,0.45) {$\color{darkred}\bullet$};
   \node at (0.6,0.45) {$\color{darkred}\scriptstyle{v}$};
    %\node at (-0.4,-.7) {$\scriptstyle{\hf}$};
\end{tikzpicture}

==> (inline-38) <==
\begin{tikzpicture}
        [baseline = 0, scale=0.8, transform shape]
	\draw[->,thick,darkred] (0.45,.6) to (-0.45,-.6);
	\draw[<-,thick,darkred] (0.45,-.6) to (-0.45,.6);
        \draw[-,thick,darkred] (0,-.6) to[out=90,in=-90] (-.45,0);
        \draw[->,thick,darkred] (-0.45,0) to[out=90,in=-90] (0,0.6);
   %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
   %\node at (0,-.7) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
   \node at (.5,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}- \begin{tikzpicture}[baseline = 0, scale=0.8, transform shape]
	\draw[->,thick,darkred] (0.45,.6) to (-0.45,-.6);
	\draw[<-,thick,darkred] (0.45,-.6) to (-0.45,.6);
        \draw[-,thick,darkred] (0,-.6) to[out=90,in=-90] (.45,0);
        \draw[->,thick,darkred] (0.45,0) to[out=90,in=-90] (0,0.6);
   %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
  %\node at (0,-.7) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
   \node at (.6,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.45,.6) to (-0.45,-.6);
	\draw[<-,thick,darkred] (0.45,-.6) to (-0.45,.6);
        \draw[-,thick,darkred] (0,-.6) to[out=90,in=-90] (-.45,0);
        \draw[->,thick,darkred] (-0.45,0) to[out=90,in=-90] (0,0.6);
   %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
   %\node at (0,-.7) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
   \node at (.5,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
-
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.45,.6) to (-0.45,-.6);
	\draw[<-,thick,darkred] (0.45,-.6) to (-0.45,.6);
        \draw[-,thick,darkred] (0,-.6) to[out=90,in=-90] (.45,0);
        \draw[->,thick,darkred] (0.45,0) to[out=90,in=-90] (0,0.6);
   %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
  %\node at (0,-.7) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
   \node at (.6,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture} +
\sum_{s+t+u+v=-3}\!\!\!\left(
\begin{tikzpicture}[baseline=0]
	\draw[<-,thick,darkred] (0.4,-0.6) to[out=90, in=0] (.2,-0.3);
	\draw[-,thick,darkred] (.2,-0.3) to[out = 180, in = 90] (0,-.6);
    %\node at (0.4,-.7) {$\scriptstyle{\hf}$};
    %\node at (0.0,.75) {$\scriptstyle{\hf}$};
   \node at (.35,-0.35) {$\color{darkred}\bullet$};
   \node at (0.5,-.35) {$\color{darkred}\scriptstyle{t}$};
  \draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
  \draw[->,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
 \draw[-,thick,darkred] (0,0) to[out=-90,in=180] (.2,-0.2);
  \draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90] (0.4,0);
  \draw[->,thick,darkred](-.4,.6) to (-.4,-.6);
     \node at (-.4,0.1) {$\color{darkred}\bullet$};
        \node at (-.6,0.1) {$\color{darkred}\scriptstyle{u}$};
 %\node at (0.6,0.0) {$\scriptstyle{\hf}$};
   \node at (1,0.05) {$\scriptstyle{\lambda}$};
   \node at (0,0) {$\color{darkred}\bullet$};
   \node at (-0.2,0) {$\color{darkred}\scriptstyle{s}$};
	\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0] (.2,0.3);
	\draw[->,thick,darkred] (.2,0.3) to[out = -180, in = -90] (0,.6);
   \node at (0.4,0.45) {$\color{darkred}\bullet$};
   \node at (0.6,0.45) {$\color{darkred}\scriptstyle{v}$};
    %\node at (-0.4,-.7) {$\scriptstyle{\hf}$};
\end{tikzpicture}
+ %\sum_{s+t+u+v=-3}\!\!\!
\begin{tikzpicture}[baseline=0]
	\draw[-,thick,darkred] (0,-0.6) to[out=90, in=0] (-.2,-0.3);
	\draw[->,thick,darkred] (-.2,-0.3) to[out = 180, in = 90] (-0.4,-.6);
    %\node at (0.4,-.7) {$\scriptstyle{\hf}$};
    %\node at (-0.4,-.7) {$\scriptstyle{\hf}$};
   \node at (-.05,-0.35) {$\color{darkred}\bullet$};
   \node at (0.1,-.35) {$\color{darkred}\scriptstyle{t}$};
  \draw[<-,thick,darkred] (-.2,0.2) to[out=180,in=90] (-.4,0);
  \draw[-,thick,darkred] (0,0) to[out=90,in=0] (-.2,.2);
 \draw[-,thick,darkred] (-.4,0) to[out=-90,in=180] (-.2,-0.2);
  \draw[-,thick,darkred] (-.2,-0.2) to[out=0,in=-90] (0,0);
  \draw[->,thick,darkred](.4,.6) to (.4,-.6);
     \node at (.4,0.1) {$\color{darkred}\bullet$};
        \node at (.6,0.1) {$\color{darkred}\scriptstyle{u}$};
 %\node at (0.2,0.0) {$\scriptstyle{\hf}$};
   \node at (0.6,-0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.4,0) {$\color{darkred}\bullet$};
   \node at (-0.6,0) {$\color{darkred}\scriptstyle{s}$};
	\draw[<-,thick,darkred] (0,.6) to[out=-90, in=0] (-.2,0.3);
	\draw[-,thick,darkred] (-.2,0.3) to[out = -180, in = -90] (-0.4,.6);
   \node at (-.4,0.45) {$\color{darkred}\bullet$};
   \node at (-.6,0.45) {$\color{darkred}\scriptstyle{v}$};
   % \node at (-0.4,.75) {$\scriptstyle{\hf}$};
\end{tikzpicture}\right)
\\&=\frac{1}{h_5}\left(
 \begin{tikzpicture}[baseline = 0]
\draw[-,thick] (0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0,-.6) to[out=90,in=180] (.25,-.2);
\draw[-,thick] (0.25,-.2) to[out=0,in=90] (.45,-0.6);
\draw[-,thick] (-.45,.6) to[out=-90,in=180] (-.2,0.2);
\draw[-,thick] (-.2,0.2) to[out=0,in=-90] (0,0.6);
%\draw[-,densely dotted] (0.43,.5) to (-0.43,.5);
 \draw[-,densely dotted] (0,-.5) to (-0.43,-.5);
\node at (-0.65,-.5) {$\scriptstyle{h_4}$};
% \node at (.7,.5) {$\scriptstyle{h_3'}$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (0.45,.6) to (0.45,-.6);
\draw[-,thick] (-0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0,-.6) to (0,0.6);
% \draw[-,densely dotted] (0.45,.5) to (-0.45,.5);
 \node at (-0.45,.4) {$\scriptstyle{\bullet}$};
   \node at (-0.45,.75) {$\scriptstyle{x+1/2}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
  % \node at (.6,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
-
\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (0.45,.6) to (0.45,-.6);
\draw[-,thick] (-0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0,-.6) to (0,0.6);
% \draw[-,densely dotted] (0.45,.5) to (-0.45,.5);
 \node at (0,.4) {$\scriptstyle{\bullet}$};
   \node at (0,.75) {$\scriptstyle{x-1/2}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
  % \node at (.6,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}+Z_{4}+Z_{5}\right)+Z_{10}+Z_{11}\\&\quad\quad
+ \left(\begin{tikzpicture}[baseline = 0]
    \draw[-,thick] (-0.45,-.6) to (0.45,.6);
    \draw[-,thick] (0,.6) to[out=270,in=0] (-.25,.2);
    \draw[-,thick] (-.25,.2) to[out=180,in=270] (-.45,.6);
    \draw[-,thick] (.45,-.6) to[out=90,in=0] (.2,-0.2);
    \draw[-,thick] (.2,-0.2) to[out=180,in=90] (0,-.6);
    \draw[-,densely dotted] (0,.5) to (0.43,.5);
    \node at (0.65,.5) {$\scriptstyle{h_4'}$};
  \end{tikzpicture}
+\begin{tikzpicture}[baseline = 0]
    \draw[-,thick] (-0.45,-.6) to (-0.45,.6);
    \draw[-,thick] (0.45,-.6) to (0.45,.6);
    \draw[-,thick] (0,.6) to (0,-.6);
    \node at (0.45,-.4) {$\scriptstyle{\bullet}$};
    \node at (0.45,-.75) {$\scriptstyle{x+1/2}$};
  \end{tikzpicture}
- \begin{tikzpicture}[baseline = 0]
    \draw[-,thick] (-0.45,-.6) to (-0.45,.6);
    \draw[-,thick] (0.45,-.6) to (0.45,.6);
    \draw[-,thick] (0,.6) to (0,-.6);
    \node at (0,-.4) {$\scriptstyle{\bullet}$};
    \node at (0,-.75) {$\scriptstyle{x-1/2}$};
  \end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0.45,-.6) to (-0.45,.6);
\draw[-,thick] (0,-.6) to[out=90,in=-90] (-.45,0);
\draw[-,thick] (-0.45,0) to[out=90,in=-90] (0,0.6);
        %the labels
\draw[-,densely dotted] (-.44,.5) to (0.44,.5);
\node at (-.9,.5) {$\scriptstyle{h_1h'_3}$};
\draw[-,densely dotted] (-.44,-0.5) to (0,-.5);
 \node at (-.7,-.5) {$\scriptstyle{h'}$};
   %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
   %\node at (0,-.7) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
\end{tikzpicture}
-
\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0.45,-.6) to (-0.45,.6);
\draw[-,thick] (0,-.6) to[out=90,in=-90] (.45,0);
\draw[-,thick] (0.45,0) to[out=90,in=-90] (0,0.6);
\draw[-,densely dotted] (0,.5) to (0.44,.5);
\node at (.7,.5) {$\scriptstyle{h}$};
\draw[-,densely dotted] (-.44,-0.5) to (0.44,-.5);
 \node at (.9,-.5) {$\scriptstyle{h_1'h_3}$};
   %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
  %\node at (0,-.7) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
\end{tikzpicture}\\
 Z_{11}=&  -\mathord{
  \Bigg[\begin{tikzpicture}[baseline = 0, scale=0.8]
    \draw[-,thick] (0.45,-.6) to (-0.45,.6);
    \draw[-,thick] (0,-.6) to[out=90,in=0] (-.25,-0.2);
    \draw[-,thick] (-.25,-0.2) to[out=180,in=90] (-0.45,-0.6);
    \draw[-,thick] (.45,.6) to[out=270,in=0] (.2,.2);
    \draw[-,thick] (.2,.2) to[out=180,in=270] (0,0.6);
    \draw[-,densely dotted] (.44,-.5) to (0,-.5);
    \node at (.8,-.5) {$\scriptstyle{h_1}$};
    \draw[-,densely dotted] (.44,0.5) to (0,0.5);
    \node at (.82,0.5) {$\scriptstyle{dh}$};
    \node [cplus,scale=0.7] at (-0.45,-.5) {$+$};
    \node [cplus,scale=0.7] at (0.45,0.5) {$+$};
    \node at (0.55,0) {$\scriptstyle{q(u)}$};
  \end{tikzpicture}\Bigg]_{u^{-1}}\frac{1}{h_6}
}+  \mathord{
\frac{1}{h_5}\Bigg[\begin{tikzpicture}[baseline = 0, scale=0.8]
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[-,thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
\draw[-,thick] (-.2,-.2) to[out=0,in=90] (0,-0.6);
\draw[-,densely dotted] (-.44,.5) to (0,.5);
\node at (-.8,.5) {$\scriptstyle{h_1}$};
\draw[-,densely dotted] (-.44,-0.5) to (0,-.5);
 \node at (-.82,-.5) {$\scriptstyle{ch'}$};
 \node [cplus,scale=0.7] at (0.45,.5) {$-$};
\node [cplus,scale=0.7] at (-0.45,-.5) {$-$};
 %\node at (-1.8,-.9) {$\scriptscriptstyle{ch'}$};
 \node at (.55,0) {$\scriptstyle{p(u)}$};
\end{tikzpicture}\Bigg]_{u^{-1}}}
+
\mathord{
\frac{1}{h_5}\Bigg[\begin{tikzpicture}[baseline = 0, scale=0.8]
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[-,thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
\draw[-,thick] (-.2,-.2) to[out=0,in=90] (0,-0.6);
\draw[-,densely dotted] (-.44,.5) to (0,.5);
\node at (-.86,.5) {$\scriptstyle{h_1f_{21}}$};
\draw[-,densely dotted] (-.44,-0.5) to (0,-.5);
 \node at (-.82,-.5) {$\scriptstyle{ch'}$};
 \node [cplus,scale=0.7] at (0.45,.5) {$-$};
\node [cplus,scale=0.7] at (-0.45,-.5) {$-$};
\node [cplus,scale=0.7] at (0,0) {$+$};
 %\node at (-1.8,-.9) {$\scriptscriptstyle{ch'}$};
 \node at (.65,0) {$\scriptstyle{p(u)}$};
\end{tikzpicture}\Bigg]_{u^{-1}}} 
\\
 &  - \mathord{
  \Bigg[\begin{tikzpicture}[baseline = 0, scale=0.8]
    \draw[-,thick] (0.45,-.6) to (-0.45,.6);
    \draw[-,thick] (0,-.6) to[out=90,in=0] (-.25,-0.2);
    \draw[-,thick] (-.25,-0.2) to[out=180,in=90] (-0.45,-0.6);
    \draw[-,thick] (.45,.6) to[out=270,in=0] (.2,.2);
    \draw[-,thick] (.2,.2) to[out=180,in=270] (0,0.6);
    \draw[-,densely dotted] (.44,-.5) to (0,-.5);
    \node at (.93,-.5) {$\scriptstyle{h_1f_{21}}$};
    \draw[-,densely dotted] (.44,0.5) to (0,0.5);
    \node at (.81,0.5) {$\scriptstyle{dh}$};
    \node [cplus,scale=0.7] at (-0.45,-.5) {$+$};
    \node [cplus,scale=0.7] at (0.45,0.5) {$+$};
    \node [cplus,scale=0.7] at (0,0) {$-$};
    \node at (0.6,0) {$\scriptstyle{q(u)}$};
  \end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture}[baseline=0, scale=0.5]
\draw[-,thick] (-1,1) -- (1, -1);
\draw[-,thick] (0, 1) -- (-1, -1);
\draw[-,thick] (0, -1) -- (1,1);
\draw[-,densely dotted] (-1,-.9) to (0,-.9);
\node at (-1.2,-.5) {$\scriptstyle{h'}$};
\draw[-,densely dotted] (-1,.9) to (1,.9);
\node at (2.5,.9) {$\scriptstyle{h_1h_3'}$};
%\node at (1.4, 0.8) {$\scriptstyle\lambda$};
%\node[rectangle, fill=blue!20, minimum width=1.5cm, draw=black] at (0, -1.6) {$\kappa$}; 
\end{tikzpicture}
}-
\begin{tikzpicture}[baseline = 0, scale=0.8]
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[-,thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,densely dotted] (0.46,.5) to (-0.43,.5);
\draw[-,densely dotted] (0,-.5) to (-0.43,-.5);
\node at (-0.7,-.5) {$\scriptstyle{h'}$};
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
\draw[-,thick] (-.2,-.2) to[out=0,in=90] (0,-0.6);
\node at (.9,.5) {$\scriptstyle{h_1h_3'}$};
\end{tikzpicture}
-
\mathord{
\begin{tikzpicture}[baseline=0, scale=0.8]
%the cap
\draw[-,thick] (0.6,-0.6) to[out=90, in=0]  (.3,-0.1);
\draw[-,thick] (.3,-0.1) to[out = 180, in = 90](0,-.6);
%the cup
\draw[-,thick] (0.6,.6) to[out=-90, in=0]  (.3,0.1);
\draw[-,thick] (.3,0.1) to[out = -180, in = -90] (0,.6);
%%% The arrow 
\draw[-,thick](.3,.6) to   (.3,-.6);
%the labels
\draw[-,densely dotted] (0,-.5) to (0.3,-.5);
\node at (-0.27,-.5) {$\scriptstyle{h'}$};
\draw[-,densely dotted] (0.6,.5) to (0,.5);
\node at (1.08,.5) {$\scriptstyle{h_1h_3'}$};
% % the bubble 
% \draw[-,thick,darkred] (-0.8,0.2) to[out=180,in=90] (-1,0);		
% \draw[->,thick,darkred] (-0.6,0) to[out=90,in=0] (-0.8,.2);
% \draw[-,thick,darkred] (-1,0) to[out=-90,in=180]  (-0.8,-0.2);
% \draw[-,thick,darkred] (-0.8,-0.2) to[out=0,in=-90]   (-0.6,0);	
\end{tikzpicture}
}
+ 
 \begin{tikzpicture}[baseline = 0, scale=0.8]
\draw[-,thick] (0.45,.6) to (0.45,-.6);
\draw[-,thick] (-0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0,-.6) to (0,0.6);
\draw[-,densely dotted] (0.45,.5) to (-0.45,.5);
\node at (1.08,.5) {$\scriptstyle{h_1h_3'h'}$};
   %\node at (0,-.7) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
  % \node at (.6,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}$, 
\item [(2)]
 $B= \begin{tikzpicture}[baseline = 0,scale=0.8]
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[-,thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
\draw[-,thick] (-.2,-.2) to[out=0,in=90] (0,-0.6);
\draw[-,densely dotted] (0.46,.5) to (-0.43,.5);
\draw[-,densely dotted] (0,-.5) to (-0.43,-.5);
\node at (-0.72,-.5) {$\scriptstyle{h'}$};
\node at (.78,.5) {$\scriptstyle{h_3'}$};
\end{tikzpicture} 
+
\begin{tikzpicture}[baseline = 0, scale=0.8]
\draw[-,thick] (0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0,-.6) to[out=90,in=180] (.25,-.2);
\draw[-,thick] (0.25,-.2) to[out=0,in=90] (.45,-0.6);
\draw[-,thick] (-.45,.6) to[out=-90,in=180] (-.2,0.2);
\draw[-,thick] (-.2,0.2) to[out=0,in=-90] (0,0.6);
\draw[-,densely dotted] (0.43,.5) to (-0.43,.5);
\draw[-,densely dotted] (0,-.5) to (-0.43,-.5);
\node at (-0.69,-.5) {$\scriptstyle{h'}$};
\node at (.79,.5) {$\scriptstyle{h_3'}$};
\end{tikzpicture}
  -
  \mathord{
\begin{tikzpicture}[baseline=0,scale=0.5]
\draw[-,thick] (-1,1) -- (0, -1);
\draw[-,thick] (1, -1) -- (0, 1);
\draw[-,thick] (1, 1) -- (-1,-1);
\draw[-,densely dotted] (-1,-.9) to (0,-.9);
\node at (-1.2,-.5) {$\scriptstyle{h'}$};
\draw[-,densely dotted] (-1,.9) to (1,.9);
\node at (1.5,.9) {$\scriptstyle{h_3'}$};		\end{tikzpicture}}
-
\mathord{
\begin{tikzpicture}[baseline=0, scale=0.5,]
\draw[-,thick] (-1,1) -- (1, -1);
\draw[-,thick] (0, 1) -- (-1, -1);
\draw[-,thick] (0, -1) -- (1,1);
\draw[-,densely dotted] (-1,-.9) to (0,-.9);
\node at (-1.2,-.5) {$\scriptstyle{h'}$};
\draw[-,densely dotted] (-1,.9) to (1,.9);
\node at (1.7,.9) {$\scriptstyle{h_3'}$};
%\node at (1.4, 0.8) {$\scriptstyle\lambda$};
%\node[rectangle, fill=blue!20, minimum width=1.5cm, draw=black] at (0, -1.6) {$\kappa$}; 
\end{tikzpicture}}
+
2\mathord{
\begin{tikzpicture}[baseline=0, scale=0.8,]
%the cap
\draw[-,thick] (0.6,-0.6) to[out=90, in=0]  (.3,-0.1);
\draw[-,thick] (.3,-0.1) to[out = 180, in = 90](0,-.6);
%the cup
\draw[-,thick] (0.6,.6) to[out=-90, in=0]  (.3,0.1);
\draw[-,thick] (.3,0.1) to[out = -180, in = -90] (0,.6);
%%% The arrow 
\draw[-,thick](.3,.6) to   (.3,-.6);
%the labels
\draw[-,densely dotted] (0,-.5) to (0.3,-.5);
\node at (-0.2,-.5) {$\scriptstyle{h'}$};
\draw[-,densely dotted] (0.6,.5) to (0,.5);
\node at (0.9,.5) {$\scriptstyle{h_3'}$};
% % the bubble 
% \draw[-,thick,darkred] (-0.8,0.2) to[out=180,in=90] (-1,0);		
% \draw[->,thick,darkred] (-0.6,0) to[out=90,in=0] (-0.8,.2);
% \draw[-,thick,darkred] (-1,0) to[out=-90,in=180]  (-0.8,-0.2);
% \draw[-,thick,darkred] (-0.8,-0.2) to[out=0,in=-90]   (-0.6,0);	
\end{tikzpicture}
}
-2\ \ 
\mathord{
 \begin{tikzpicture}[baseline = 0, scale=0.8, ]
\draw[-,thick] (0.45,.6) to (0.45,-.6);
\draw[-,thick] (-0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0,-.6) to (0,0.6);
\draw[-,densely dotted] (0.45,.5) to (-0.45,.5);
\node at (0.9,.5) {$\scriptstyle{h_3'h'}$};
   %\node at (0,-.7) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
  % \node at (.6,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}}$, 
\item [(3)] 
$C=
\begin{tikzpicture}[baseline = 0, scale=0.8, transform shape]
\draw[-,thick] (0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0,-.6) to[out=90,in=180] (.25,-.2);
\draw[-,thick] (0.25,-.2) to[out=0,in=90] (.45,-0.6);
\draw[-,thick] (-.45,.6) to[out=-90,in=180] (-.2,0.2);
\draw[-,thick] (-.2,0.2) to[out=0,in=-90] (0,0.6);
% \draw[-,densely dotted] (0.43,.5) to (-0.43,.5);
% \draw[-,densely dotted] (0,-.5) to (-0.43,-.5);
% \node at (-0.6,-.5) {$\scriptstyle{h'}$};
% \node at (.7,.5) {$\scriptstyle{h_3'}$};
\end{tikzpicture}
-
\begin{tikzpicture}[baseline=0,scale=0.5, transform shape]
\draw[-,thick] (-1,1) -- (0, -1);
\draw[-,thick] (1, -1) -- (0, 1);
\draw[-,thick] (1, 1) -- (-1,-1);
% \draw[-,densely dotted] (-1,-.9) to (0,-.9);
% \node at (-1.2,-.5) {$\scriptstyle{h'}$};
% \draw[-,densely dotted] (-1,.9) to (1,.9);
% \node at (1.5,.9) {$\scriptstyle{h_3'}$};	
\end{tikzpicture}
+
\begin{tikzpicture}[baseline=0, scale=0.8, transform shape]
%the cap
\draw[-,thick] (0.6,-0.6) to[out=90, in=0]  (.3,-0.1);
\draw[-,thick] (.3,-0.1) to[out = 180, in = 90](0,-.6);
%the cup
\draw[-,thick] (0.6,.6) to[out=-90, in=0]  (.3,0.1);
\draw[-,thick] (.3,0.1) to[out = -180, in = -90] (0,.6);
%%% The arrow 6
\draw[-,thick](.3,.6) to   (.3,-.6);
%the labels
% \draw[-,densely dotted] (0,-.5) to (0.3,-.5);
% \node at (-0.2,-.5) {$\scriptstyle{h'}$};
% \draw[-,densely dotted] (0.6,.5) to (0,.5);
% \node at (0.8,.5) {$\scriptstyle{h_3'}$};
% % the bubble 
% \draw[-,thick,darkred] (-0.8,0.2) to[out=180,in=90] (-1,0);		
% \draw[->,thick,darkred] (-0.6,0) to[out=90,in=0] (-0.8,.2);
% \draw[-,thick,darkred] (-1,0) to[out=-90,in=180]  (-0.8,-0.2);
% \draw[-,thick,darkred] (-0.8,-0.2) to[out=0,in=-90]   (-0.6,0);	
\end{tikzpicture}
-
\begin{tikzpicture}[baseline = 0, scale=0.8, transform shape]
\draw[-,thick] (0.45,.6) to (0.45,-.6);
\draw[-,thick] (-0.45,.6) to (-0.45,-.6);
k\draw[-,thick] (0,-.6) to (0,0.6);
% \draw[-,densely dotted] (0.45,.5) to (-0.45,.5);
% \node at (0.8,.5) {$\scriptstyle{h_3'h'}$};
   %\node at (0,-.7) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
  % \node at (.6,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}$,
\item [(4)] $D=-2~
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[-,thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
\draw[-,thick] (-.2,-.2) to[out=0,in=90] (0,-0.6);
\end{tikzpicture}}
-
\begin{tikzpicture}[baseline=0,scale=0.5]
\draw[-,thick] (-1,1) -- (0, -1);
\draw[-,thick] (1, -1) -- (0, 1);
\draw[-,thick] (1, 1) -- (-1,-1);
% \draw[-,densely dotted] (-1,-.9) to (0,-.9);
% \node at (-1.2,-.5) {$\scriptstyle{h'}$};
% \draw[-,densely dotted] (-1,.9) to (1,.9);
% \node at (1.5,.9) {$\scriptstyle{h_3'}$};	
\end{tikzpicture}
+
2
\mathord{
\begin{tikzpicture}[baseline=0, scale=0.5]
\draw[-,thick] (-1,1) -- (1, -1);
\draw[-,thick] (0, 1) -- (-1, -1);
\draw[-,thick] (0, -1) -- (1,1);
% \draw[-,densely dotted] (-1,-.9) to (0,-.9);
% \node at (-1.2,-.5) {$\scriptstyle{h'}$};
% \draw[-,densely dotted] (-1,.9) to (1,.9);
% \node at (1.7,.9) {$\scriptstyle{h_3'}$};
%\node at (1.4, 0.8) {$\scriptstyle\lambda$};
%\node[rectangle, fill=blue!20, minimum width=1.5cm, draw=black] at (0, -1.6) {$\kappa$}; 
\end{tikzpicture}}
-
\begin{tikzpicture}[baseline=0]
%the cap
\draw[-,thick] (0.6,-0.6) to[out=90, in=0]  (.3,-0.1);
\draw[-,thick] (.3,-0.1) to[out = 180, in = 90](0,-.6);
%the cup
\draw[-,thick] (0.6,.6) to[out=-90, in=0]  (.3,0.1);
\draw[-,thick] (.3,0.1) to[out = -180, in = -90] (0,.6);
%%% The arrow 
\draw[-,thick](.3,.6) to   (.3,-.6);
%the labels
% \draw[-,densely dotted] (0,-.5) to (0.3,-.5);
% \node at (-0.2,-.5) {$\scriptstyle{h'}$};
% \draw[-,densely dotted] (0.6,.5) to (0,.5);
% \node at (0.8,.5) {$\scriptstyle{h_3'}$};
% % the bubble 
% \draw[-,thick,darkred] (-0.8,0.2) to[out=180,in=90] (-1,0);		
% \draw[->,thick,darkred] (-0.6,0) to[out=90,in=0] (-0.8,.2);
% \draw[-,thick,darkred] (-1,0) to[out=-90,in=180]  (-0.8,-0.2);
% \draw[-,thick,darkred] (-0.8,-0.2) to[out=0,in=-90]   (-0.6,0);	
\end{tikzpicture}
+
\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (0.45,.6) to (0.45,-.6);
\draw[-,thick] (-0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0,-.6) to (0,0.6);
% \draw[-,densely dotted] (0.45,.5) to (-0.45,.5);
% \node at (0.8,.5) {$\scriptstyle{h_3'h'}$};
   %\node at (0,-.7) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
  % \node at (.6,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0,-.6) to[out=90,in=180] (.25,-.2);
\draw[-,thick] (0.25,-.2) to[out=0,in=90] (.45,-0.6);
\draw[-,thick] (-.45,.6) to[out=-90,in=180] (-.2,0.2);
\draw[-,thick] (-.2,0.2) to[out=0,in=-90] (0,0.6);
% \draw[-,densely dotted] (0.43,.5) to (-0.43,.5);
% \draw[-,densely dotted] (0,-.5) to (-0.43,-.5);
% \node at (-0.6,-.5) {$\scriptstyle{h'}$};
% \node at (.7,.5) {$\scriptstyle{h_3'}$};
\end{tikzpicture}$.
\end{itemize}
\end{Lemma}

\begin{proof} We claim \begin{equation}\label{Z10Z}\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0.45,-.6) to (-0.45,.6);
\draw[-,thick] (0,-.6) to[out=90,in=-90] (.45,0);
\draw[-,thick] (0.45,0) to[out=90,in=-90] (0,0.6);
\draw[-,densely dotted] (0,.5) to (0.44,.5);
\draw[-,densely dotted] (-.44,.5) to (0.44,.5);
\node at (-.9,.5) {$\scriptstyle{h_1h'_3}$};
\draw[-,densely dotted] (-.44,-0.5) to (0,-.5);
 \node at (-.7,-.5) {$\scriptstyle{h'}$};
%\node at (.7,.5) {$\scriptstyle{h'}$};
%\draw[-,densely dotted] (-.44,-0.5) to (0.44,-.5);
 %\node at (.9,-.5) {$\scriptstyle{h_1'h_3}$};
   %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
  %\node at (0,-.7) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
\end{tikzpicture}
-
\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0.45,-.6) to (-0.45,.6);
\draw[-,thick] (0,-.6) to[out=90,in=-90] (.45,0);
\draw[-,thick] (0.45,0) to[out=90,in=-90] (0,0.6);
\draw[-,densely dotted] (0,.5) to (0.44,.5);
\node at (.7,.5) {$\scriptstyle{h}$};
\draw[-,densely dotted] (-.44,-0.5) to (0.44,-.5);
 \node at (.9,-.5) {$\scriptstyle{h_1'h_3}$};
   %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
  %\node at (0,-.7) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
\end{tikzpicture}

==> (inline-40) <==
\begin{tikzpicture}[baseline = 0, scale=0.8]
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[-,thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
\draw[-,thick] (-.2,-.2) to[out=0,in=90] (0,-0.6);
\draw[-,densely dotted] (-.44,.5) to (0,.5);
\draw[-,densely dotted] (0,-.5) to (0,.5);
\node at (-.8,.5) {$\scriptstyle{h_1}$};
\draw[-,densely dotted] (-.44,-0.5) to (0,-.5);
 \node at (-.86,-.5) {$\scriptstyle{ch'}$};
 \node [cplus,scale=0.7] at (0.45,.5) {$-$};
% \node [cplus,scale=0.7] at (0,0) {$+$};
\node [cplus,scale=0.7] at (-0.45,-.5) {$-$};
 %\node at (-1.9,-.9) {$\scriptscriptstyle{ch'}$};
  %\node at (-.45,0) {$\scriptscriptstyle{f_{31}}$};
 \node at (.65,0) {$\scriptstyle{p(u)}$};
\end{tikzpicture}\Bigg]_{u^{-1}}
-
\Bigg[\begin{tikzpicture}[baseline = 0, scale=0.8]
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[-,thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
\draw[-,thick] (-.2,-.2) to[out=0,in=90] (0,-0.6);
\draw[-,densely dotted] (.44,.5) to (0,.5);
\draw[-,densely dotted] (0,-.5) to (0,.5);
\node at (-.8,.5) {$\scriptstyle{dh}$};
%\node [cplus,scale=0.7] at (0,0) {$+$};
\draw[-,densely dotted] (.44,-0.5) to (0,-.5);
%\node at (-.45,0) {$\scriptscriptstyle{f_{31}}$};
 \node at (.8,-.5) {$\scriptstyle{h_1}$};
 \node [cplus,scale=0.7] at (0.45,.5) {$+$};
\node [cplus,scale=0.7] at (-0.45,-.5) {$+$};
 %\node at (-1.8,-.9) {$\scriptscriptstyle{ch'}$};
 \node at (.65,0) {$\scriptstyle{q(u)}$};
\end{tikzpicture}\Bigg]_{u^{-1}}h_6^{-1},\\
Z_{13}
=&\mathord{h_5^{-1}
\Bigg[\begin{tikzpicture}[baseline = 0, scale=0.8]
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[-,thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
\draw[-,thick] (-.2,-.2) to[out=0,in=90] (0,-0.6);
\draw[-,densely dotted] (-.44,.5) to (0,.5);
\node at (-.92,.5) {$\scriptstyle{h_1f_{21}}$};
\draw[-,densely dotted] (-.44,-0.5) to (0,-.5);
 \node at (-.85,-.5) {$\scriptstyle{ch'}$};
 \node [cplus,scale=0.7] at (0.45,.5) {$-$};
 \node [cplus,scale=0.7] at (0,0) {$+$};
\node [cplus,scale=0.7] at (-0.45,-.5) {$-$};
 %\node at (-1.8,-.9) {$\scriptscriptstyle{ch'}$};
 \node at (.65,0) {$\scriptstyle{p(u)}$};
\end{tikzpicture}\Bigg]_{u^{-1}}}
-
\mathord{
\Bigg[\begin{tikzpicture}[baseline = 0, scale=0.8]
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[-,thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
\draw[-,thick] (-.2,-.2) to[out=0,in=90] (0,-0.6);
\draw[-,densely dotted] (.44,.5) to (0,.5);
\node at (-.8,.5) {$\scriptstyle{dh}$};
\node [cplus,scale=0.7] at (0,0) {$-$};
\draw[-,densely dotted] (.44,-0.5) to (0,-.5);
 \node at (.92,-.5) {$\scriptstyle{h_1f_{21}}$};
 \node [cplus,scale=0.7] at (0.45,.5) {$+$};
\node [cplus,scale=0.7] at (-0.45,-.5) {$+$};
 %\node at (-1.8,-.9) {$\scriptscriptstyle{ch'}$};
 \node at (.65,0) {$\scriptstyle{q(u)}$};
\end{tikzpicture}
\begin{tikzpicture}
[baseline = 0, scale=0.8]
\draw[->,thick,darkred] (-0.45,.6) to (0.45,-.6);
        \draw[<-,thick,darkred] (0,.6) to[out=-90,in=180] (.25,0.2);
        \draw[-,thick,darkred] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
    %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
    %\node at (.45,.75) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
  %\draw[-,densely dotted] (-.44,.5) to (0,.5);
  \draw[-,densely dotted] (0,-.5) to (0,.5);
%\node at (-1.5,.5) {$\scriptstyle{(1+x_2-x_1)^{-1}}$};
%\draw[-,densely dotted] (.44,-0.5) to (0,-.5);
\node at (0.2,0) {$\scriptstyle{f}$};
          \draw[<-,thick,darkred] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
        \draw[-,thick,darkred] (-.2,-.2) to[out=0,in=90] (0,-0.6);
  % \node at (.5,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline = 0, scale=0.8]
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[-,thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
\draw[-,thick] (-.2,-.2) to[out=0,in=90] (0,-0.6);
%\draw[-,densely dotted] (.44,.5) to (0,.5);
\draw[-,densely dotted] (0,-.5) to (0,.5);
%\node at (-.8,.5) {$\scriptstyle{dh}$};
%\node [cplus,scale=0.7] at (0,0) {$-$};
\node at (-.45,0) {$\scriptscriptstyle{g}$};
 %\node at (.8,-.5) {$\scriptstyle{h_1}$};
 %\node [cplus,scale=0.7] at (0,.5) {$-$};
%\node [cplus,scale=0.7] at (-0.45,-.5) {$+$};
 %\node at (-1.8,-.9) {$\scriptscriptstyle{ch'}$};
% \node at (.45,0) {$\scriptscriptstyle{q(u)}$};
\end{tikzpicture}$, where
\[\begin{aligned} f=&\frac{x_3-x_2}{(1+x_3-x_2)(x_2-x_1)(x_3-x_1)} -\frac{x_2-x_1}{(1+x_1-x_2)(x_3-x_2)(x_3-x_2)}\\ 
g=& \frac{-4x_1^2 }{(1+x_2+x_3)(1-x_2-x_3)(1+2x_1)(x_2-x_1)(x_3-x_1)} \\ &- \frac{-4x_3^2 }{(1+x_1+x_2)(1-x_1-x_2)(1+2x_3)(x_2-x_1)(x_3-x_2)}.\\
\end{aligned}\]

\item [(2)] $ Z_{13}=-
\begin{tikzpicture}
[baseline = 0]
\draw[->,thick,darkred] (-0.45,.6) to (0.45,-.6);
        \draw[<-,thick,darkred] (0,.6) to[out=-90,in=180] (.25,0.2);
        \draw[-,thick,darkred] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
    %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
    %\node at (.45,.75) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
  \draw[-,densely dotted] (-.44,.5) to (0,.5);
\node at (-.7,.5) {$\scriptstyle{h_2}$};
\draw[-,densely dotted] (.44,-0.5) to (0,-.5);
\node at (1,-.5) {$\scriptstyle{f_{21}}$};
          \draw[<-,thick,darkred] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
        \draw[-,thick,darkred] (-.2,-.2) to[out=0,in=90] (0,-0.6);
  % \node at (.5,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (-0.45,.6) to (0.45,-.6);
        \draw[<-,thick,darkred] (0,.6) to[out=-90,in=180] (.25,0.2);
        \draw[-,thick,darkred] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
    %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
    %\node at (.45,.75) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
   \draw[-,densely dotted] (-.44,.5) to (0,.5);
\node at (-.8,.5) {$\scriptstyle{f_{21}}$};
\node at (.7,-.5) {$\scriptstyle{h_2'}$};
\draw[-,densely dotted] (.44,-0.5) to (0,-.5);
          \draw[<-,thick,darkred] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
        \draw[-,thick,darkred] (-.2,-.2) to[out=0,in=90] (0,-0.6);
   %\node at (.5,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
+f_{21}Af_{32}$, 
    where $$A=\mathord{h_5^{-1}
\left[
\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[-,thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
\draw[-,thick] (-.2,-.2) to[out=0,in=90] (0,-0.6);
\draw[-,densely dotted] (-.44,.5) to (0,.5);
\node at (-.8,.5) {$\scriptstyle{h_1}$};
\draw[-,densely dotted] (-.44,-0.5) to (0,-.5);
 \node at (-.9,-.5) {$\scriptstyle{ch'}$};
 \node [cplus,scale=0.7] at (0.45,.5) {$-$};
% \node [cplus,scale=0.7] at (0,0) {$+$};
\node [cplus,scale=0.7] at (-0.45,-.5) {$-$};
 %\node at (-1.8,-.9) {$\scriptscriptstyle{ch'}$};
 \node at (.45,0) {$\scriptstyle{p(u)}$};
\end{tikzpicture}\right]_{u^{-1}}}
-
\mathord{
\left[\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[-,thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
\draw[-,thick] (-.2,-.2) to[out=0,in=90] (0,-0.6);
\draw[-,densely dotted] (.44,.5) to (0,.5);
\node at (-.8,.5) {$\scriptstyle{dh}$};
%\node [cplus,scale=0.7] at (0,0) {$-$};
\draw[-,densely dotted] (.44,-0.5) to (0,-.5);
 \node at (.8,-.5) {$\scriptstyle{h_1}$};
 \node [cplus,scale=0.7] at (0.45,.5) {$+$};
\node [cplus,scale=0.7] at (-0.45,-.5) {$+$};
 %\node at (-1.8,-.9) {$\scriptscriptstyle{ch'}$};
 \node at (.45,0) {$\scriptstyle{q(u)}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[-,thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
\draw[-,thick] (-.2,-.2) to[out=0,in=90] (0,-0.6);
\draw[-,densely dotted] (-.44,.5) to (0,.5);
\draw[-,densely dotted] (0,-.5) to (0,.5);
\node at (-.8,.5) {$\scriptstyle{h_1}$};
\draw[-,densely dotted] (-.44,-0.5) to (0,-.5);
 \node at (-.7,-.5) {$\scriptstyle{ch'}$};
 %\node [cplus,scale=0.7] at (0.45,.5) {$-$};
% \node [cplus,scale=0.7] at (0,0) {$+$};
%\node [cplus,scale=0.7] at (-0.45,-.5) {$-$};
 %\node at (-1.8,-.9) {$\scriptscriptstyle{ch'}$};
  %\node at (-.45,0) {$\scriptscriptstyle{f_{31}}$};
 \node at (.55,0) {$\scriptstyle{p_{13}f_{31}^{-1}}$};
\end{tikzpicture}
-
\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[-,thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
\draw[-,thick] (-.2,-.2) to[out=0,in=90] (0,-0.6);
\draw[-,densely dotted] (.44,.5) to (0,.5);
\draw[-,densely dotted] (0,-.5) to (0,.5);
\node at (-.8,.5) {$\scriptstyle{dh}$};
%\node [cplus,scale=0.7] at (0,0) {$-$};
\draw[-,densely dotted] (.44,-0.5) to (0,-.5);
%\node at (-.45,0) {$\scriptscriptstyle{f_{31}}$};
 \node at (.8,-.5) {$\scriptstyle{h_1}$};
 %\node [cplus,scale=0.7] at (0.45,.5) {$-$};
%\node [cplus,scale=0.7] at (-0.45,-.5) {$+$};
 %\node at (-1.8,-.9) {$\scriptscriptstyle{ch'}$};
 \node at (.55,0) {$\scriptstyle{q_{13}f_{31}^{-1}}$};
\end{tikzpicture}h_6^{-1}    \\
&= h_5^{-1}\left(
\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[-,thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
\draw[-,thick] (-.2,-.2) to[out=0,in=90] (0,-0.6);
\draw[-,densely dotted] (-.44,.5) to (0,.5);
\draw[-,densely dotted] (0,-.5) to (0,.5);
\node at (.55,0) {$\scriptstyle{f_{31}^{-1}}$};
\node at (-.8,.5) {$\scriptstyle{h_1}$};
\node at (-.4,-.35) {$\scriptstyle{\bullet}$};
 \node at (-.82,-.5) {$\scriptstyle{\frac{4x^2}{2x-1}}$};
 %\node [cplus,scale=0.7] at (0.45,.5) {$-$};
% \node [cplus,scale=0.7] at (0,0) {$+$};
%\node [cplus,scale=0.7] at (-0.45,-.5) {$-$};
 %\node at (-1.8,-.9) {$\scriptscriptstyle{ch'}$};
 % \node at (-.45,0) {$\scriptscriptstyle{f_{31}}$};
% \node at (.45,0) {$\scriptscriptstyle{p(u)}$};
\end{tikzpicture}
-
\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\node at (-.4,-.35) {$\scriptstyle{\bullet}$};
\draw[-,thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
\draw[-,thick] (-.2,-.2) to[out=0,in=90] (0,-0.6);
\draw[-,densely dotted] (-.44,.5) to (0,.5);
\draw[-,densely dotted] (0,-.5) to (0,.5);
\node at (.55,0) {$\scriptstyle{f_{31}^{-1}}$};
\node at (-.8,.5) {$\scriptstyle{h_1p'}$};
 \node at (-.82,-.5) {$\scriptstyle{\frac{4cx^2}{2x-1}}$};
 %\node [cplus,scale=0.7] at (0.45,.5) {$-$};
% \node [cplus,scale=0.7] at (0,0) {$+$};
%\node [cplus,scale=0.7] at (-0.45,-.5) {$-$};
 %\node at (-1.8,-.9) {$\scriptscriptstyle{ch'}$};
 % \node at (-.45,0) {$\scriptscriptstyle{f_{31}}$};
% \node at (.45,0) {$\scriptscriptstyle{p(u)}$};
\end{tikzpicture}
\right)
+
\left(
\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (0.45,-0.6) to (-0.45,0.6);
\draw[-,thick] (0,-0.6) to[out=90,in=0] (-0.25,-0.2);
\draw[-,thick] (-0.25,-0.2) to[out=180,in=90] (-0.45,-0.6);
\draw[-,thick] (0.45,0.6) to[out=270,in=0] (0.2,0.2);
\draw[-,thick] (0.2,0.2) to[out=180,in=270] (0,0.6);
\draw[-,densely dotted] (0.44,-0.5) to (0,-0.5);
\draw[-,densely dotted] (0,-.5) to (0,.5);
\node at (.55,0) {$\scriptstyle{f_{31}^{-1}}$};
\node at (0.8,-0.5) {$\scriptstyle{h_1}$};
\node at (0.05,0.35) {$\scriptstyle{\bullet}$};
 \node at (0.82,0.5) {$\scriptstyle{\frac{4x^2}{2x+1}}$};
\end{tikzpicture}
-
\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (0.45,-0.6) to (-0.45,0.6);
\draw[-,thick] (0,-0.6) to[out=90,in=0] (-0.25,-0.2);
\node at (0.05,0.35) {$\scriptstyle{\bullet}$};
\draw[-,thick] (-0.25,-0.2) to[out=180,in=90] (-0.45,-0.6);
\draw[-,thick] (0.45,0.6) to[out=270,in=0] (0.2,0.2);
\draw[-,thick] (0.2,0.2) to[out=180,in=270] (0,0.6);
\draw[-,densely dotted] (0.44,-0.5) to (0,-0.5); 
\draw[-,densely dotted] (0,-.5) to (0,.5);
\node at (.55,0) {$\scriptstyle{f_{31}^{-1}}$};
\node at (0.8,-0.5) {$\scriptstyle{h_1q}$};
 \node at (0.8,0.5) {$\scriptstyle{\frac{4dx^2}{2x+1}}$};
\end{tikzpicture}

==> (inline-41) <==
\begin{tikzpicture}[baseline = 0, scale=0.8]
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[-,thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
\draw[-,thick] (-.2,-.2) to[out=0,in=90] (0,-0.6);
\draw[-,densely dotted] (-.44,.5) to (0,.5);
\node at (-.92,.5) {$\scriptstyle{h_1f_{21}}$};
\draw[-,densely dotted] (-.44,-0.5) to (0,-.5);
 \node at (-1,-.5) {$\scriptstyle{ch'f_{32}}$};
 \node [cplus,scale=0.7] at (0.45,.5) {$-$};
 \node [cplus,scale=0.7] at (0,0) {$+$};
%\node [cplus,scale=0.7] at (-0.45,-.5) {$-$};
 %\node at (-1.8,-.9) {$\scriptscriptstyle{ch'}$};
 \node at (.65,0) {$\scriptstyle{p(u)}$};
\end{tikzpicture}\Bigg]_{u^{-1}}}
+
\mathord{
\Bigg[\begin{tikzpicture}[baseline = 0, scale=0.8]
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[-,thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
\draw[-,thick] (-.2,-.2) to[out=0,in=90] (0,-0.6);
\draw[-,densely dotted] (.44,.5) to (0,.5);
\node at (.72,.5) {$\scriptstyle{dh}$};
\draw[-,densely dotted] (-.35,.4) to (0,.4);
\node at (-.8,.5) {$\scriptstyle{f_{21}}$};
\node [cplus,scale=0.7] at (0,0) {$-$};
\draw[-,densely dotted] (.44,-0.5) to (0,-.5);
 \node at (.92,-.5) {$\scriptstyle{h_1f_{21}}$};
 %\node [cplus,scale=0.7] at (0.45,.5) {$-$};
\node [cplus,scale=0.7] at (-0.45,-.5) {$+$};
 %\node at (-1.8,-.9) {$\scriptscriptstyle{ch'}$};
 \node at (.65,0) {$\scriptstyle{q(u)}$};
\end{tikzpicture}\Bigg]_{u^{-1}}h_6^{-1}} +f_{21}Af_{32} \\ =&\mathord{h_5^{-1}
\begin{tikzpicture}
[baseline = 0, scale=0.8]
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[-,thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
\draw[-,thick] (-.2,-.2) to[out=0,in=90] (0,-0.6);
\draw[-,densely dotted] (-.44,.5) to (0,.5);
\node at (-1.2,.5) {$\scriptscriptstyle{h_1f_{21}p'}$};
\draw[-,densely dotted] (-.44,-0.5) to (0.45,-.5);
 \node at (-1,-.5) {$\scriptstyle{ch'f_{32}}$};
% \node [cplus,scale=0.7] at (0.45,.5) {$-$};
% \node [cplus,scale=0.7] at (0,0) {$+$};
%\node [cplus,scale=0.7] at (-0.45,-.5) {$-$};
 %\node at (-1.8,-.9) {$\scriptscriptstyle{ch'}$};
 %\node at (.45,0) {$\scriptscriptstyle{p(u)}$};
\end{tikzpicture}}
-
\mathord{
\begin{tikzpicture}
[baseline = 0, scale=0.8]
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[-,thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
\draw[-,thick] (-.2,-.2) to[out=0,in=90] (0,-0.6);
\draw[-,densely dotted] (.44,.5) to (0,.5);
\node at (.7,.5) {$\scriptstyle{dh}$};
\draw[-,densely dotted] (-.35,.4) to (0,.4);
\node at (-.8,.5) {$\scriptstyle{f_{21}}$};
\draw[-,densely dotted] (.44,-0.5) to (0,-.5);
 \node at (1.3,-.5) {$\scriptstyle{h_1f_{21}q}$};
 %\node [cplus,scale=0.7] at (0.45,.5) {$-$};
%\node [cplus,scale=0.7] at (-0.45,-.5) {$+$};
 %\node at (-1.8,-.9) {$\scriptscriptstyle{ch'}$};
 %\node at (.45,0) {$\scriptscriptstyle{q(u)}$};
\end{tikzpicture}
\begin{tikzpicture}
[baseline = 0]
\draw[->,thick,darkred] (-0.45,.6) to (0.45,-.6);
        \draw[<-,thick,darkred] (0,.6) to[out=-90,in=180] (.25,0.2);
        \draw[-,thick,darkred] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
    %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
    %\node at (.45,.75) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
  %\draw[-,densely dotted] (-.44,.5) to (0,.5);
          \draw[<-,thick,darkred] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
        \draw[-,thick,darkred] (-.2,-.2) to[out=0,in=90] (0,-0.6);
  % \node at (.5,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[-,thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
\draw[-,thick] (-.2,-.2) to[out=0,in=90] (0,-0.6);
%\draw[-,densely dotted] (.44,.5) to (0,.5);
\draw[-,densely dotted] (0,-.5) to (0,.5);
%\node at (-.8,.5) {$\scriptstyle{dh}$};
%\node [cplus,scale=0.7] at (0,0) {$-$};
\node at (-.67,0.1) {$\scriptscriptstyle{\frac{G}{x_3-x_1}}$};
 %\node at (.8,-.5) {$\scriptstyle{h_1}$};
 %\node [cplus,scale=0.7] at (0,.5) {$-$};
%\node [cplus,scale=0.7] at (-0.45,-.5) {$+$};
 %\node at (-1.8,-.9) {$\scriptscriptstyle{ch'}$};
% \node at (.45,0) {$\scriptscriptstyle{q(u)}$};
\end{tikzpicture},$$ 
where  $G=G_1+G_2$, and 
$$\begin{aligned} G_1& =\frac{4x_3^2+4x_3^2(x_1-x_2)(x_2-x_3)}{(1+x_1+x_2)(1-x_1-x_2)(1+2x_3)(x_1-x_2)(x_2-x_3)}, \\ 
G_2& =\frac{4x_1^2(x_3-x_2)(x_2-x_1)+4x_1^2}{(1+x_2+x_3)(1-x_2-x_3)(1+2x_1)(x_2-x_3)(x_2-x_1)}.\\
\end{aligned}$$
\end{Lemma}

\begin{proof}
 Lemma~\ref{x1x3} gives 
   \begin{equation}\label{eat4}
    \begin{aligned}
  Z_{12} 
+
h_5^{-1}\Bigg[
\begin{tikzpicture}[baseline = 0, scale=0.8]
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[-,thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
\draw[-,thick] (-.2,-.2) to[out=0,in=90] (0,-0.6);
\draw[-,densely dotted] (-.44,.5) to (0,.5);
\draw[-,densely dotted] (0,-.5) to (0,.5);
\node at (-.9,.5) {$\scriptstyle{h_1f_{21}}$};
\draw[-,densely dotted] (-.44,-0.5) to (0,-.5);
 \node at (-.85,-.5) {$\scriptstyle{ch'}$};
 \node [cplus,scale=0.7] at (0.45,.5) {$-$};
 \node [cplus,scale=0.7] at (0.15,-0.15) {$+$};
\node [cplus,scale=0.7] at (-0.45,-.5) {$-$};
 %\node at (-1.9,-.9) {$\scriptscriptstyle{ch'}$};
%  \node at (-.45,0) {$\scriptscriptstyle{f_{31}}$};
 \node at (.75,0) {$\scriptstyle{p(u)}$};
\end{tikzpicture}\Bigg]_{u^{-1}}
-
\Bigg[\begin{tikzpicture}[baseline = 0, scale=0.8]
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[-,thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
\draw[-,thick] (-.2,-.2) to[out=0,in=90] (0,-0.6);
\draw[-,densely dotted] (.44,.5) to (0,.5);
\draw[-,densely dotted] (0,-.5) to (0,.5);
\node at (-.8,.5) {$\scriptstyle{dh}$};
\node [cplus,scale=0.7] at (0.15,-0.15) {$-$};
\draw[-,densely dotted] (.44,-0.5) to (0,-.5);
%\node at (-.45,0) {$\scriptscriptstyle{f_{31}}$};
 \node at (.95,-.5) {$\scriptstyle{h_1f_{21}}$};
 \node [cplus,scale=0.7] at (0,.5) {$-$};
\node [cplus,scale=0.7] at (-0.45,-.5) {$+$};
 %\node at (-1.8,-.9) {$\scriptscriptstyle{ch'}$};
 \node at (.75,0) {$\scriptstyle{q(u)}$};
\end{tikzpicture}\Bigg]_{u^{-1}}h_6^{-1}
= \begin{tikzpicture}
[baseline = 0, scale=0.8]
\draw[->,thick,darkred] (-0.45,.6) to (0.45,-.6);
        \draw[<-,thick,darkred] (0,.6) to[out=-90,in=180] (.25,0.2);
        \draw[-,thick,darkred] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
    %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
    %\node at (.45,.75) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
  %\draw[-,densely dotted] (-.44,.5) to (0,.5);
  \draw[-,densely dotted] (0,-.5) to (0,.5);
%\node at (-1.5,.5) {$\scriptstyle{(1+x_2-x_1)^{-1}}$};
%\draw[-,densely dotted] (.44,-0.5) to (0,-.5);
\node at (0.6,0) {$\scriptstyle{\frac{H}{x_3-x_1}}$};
          \draw[<-,thick,darkred] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
        \draw[-,thick,darkred] (-.2,-.2) to[out=0,in=90] (0,-0.6);
  % \node at (.5,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline = 0, scale=0.8]
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[-,thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
\draw[-,thick] (-.2,-.2) to[out=0,in=90] (0,-0.6);
%\draw[-,densely dotted] (.44,.5) to (0,.5);
\draw[-,densely dotted] (0,-.5) to (0,.5);
%\node at (-.8,.5) {$\scriptstyle{dh}$};
%\node [cplus,scale=0.7] at (0,0) {$-$};
\node at (-.45,0) {$\scriptscriptstyle{\frac{G}{x_3-x_1}}$};
 %\node at (.8,-.5) {$\scriptstyle{h_1}$};
 %\node [cplus,scale=0.7] at (0,.5) {$-$};
%\node [cplus,scale=0.7] at (-0.45,-.5) {$+$};
 %\node at (-1.8,-.9) {$\scriptscriptstyle{ch'}$};
% \node at (.45,0) {$\scriptscriptstyle{q(u)}$};
\end{tikzpicture}

==> (inline-42) <==
\begin{tikzpicture}[baseline=0, scale=0.7, ]
%the cap
\draw[-,thick] (0.6,-0.6) to[out=90, in=0]  (.3,-0.1);
\draw[-,thick] (.3,-0.1) to[out = 180, in = 90](0,-.6);
%the cup
\draw[-,thick] (0.6,.6) to[out=-90, in=0]  (.3,0.1);
\draw[-,thick] (.3,0.1) to[out = -180, in = -90] (0,.6);
%%% The arrow 
\draw[-,thick](.3,.6) to   (.3,-.6);
%the labels
% \draw[-,densely dotted] (0,-.5) to (0.3,-.5);
% \node at (-0.2,-.5) {$\scriptstyle{h'}$};
% \draw[-,densely dotted] (0.6,.5) to (0,.5);
% \node at (0.8,.5) {$\scriptstyle{h_3'}$};
% % the bubble 
% \draw[-,thick,darkred] (-0.8,0.2) to[out=180,in=90] (-1,0);		
% \draw[->,thick,darkred] (-0.6,0) to[out=90,in=0] (-0.8,.2);
% \draw[-,thick,darkred] (-1,0) to[out=-90,in=180]  (-0.8,-0.2);
% \draw[-,thick,darkred] (-0.8,-0.2) to[out=0,in=-90]   (-0.6,0);	
\end{tikzpicture}
=
\mathord{
\begin{tikzpicture}[baseline=0, scale=0.7, ]
\draw[-,thick] (0.4,-0.6) to[out=90, in=0] (.2,-0.3);
\draw[-,thick] (.2,-0.3) to[out = 180, in = 90] (0,-.6);
\draw[-,thick](-.4,.6) to (-.4,-.6);
\draw[-,thick] (0.4,.6) to[out=-90, in=0] (.2,0.3);
\draw[-,thick] (.2,0.3) to[out = -180, in = -90] (0,.6);
 %the labels
 \draw[-,densely dotted] (-.4,-.5) to (0,-.5);
\node at (-.78,-.5) {$\scriptstyle{f_{12}}$};
\draw[-,densely dotted] (0,.5) to (-.4,.5);
 \node at (-.78,.5) {$\scriptstyle{f_{12}}$};
\end{tikzpicture}
}
+ 
\mathord{
\begin{tikzpicture}[baseline=0, scale=0.7, ]
\draw[-,thick] (0,-0.6) to[out=90, in=0] (-.2,-0.3);
\draw[-,thick] (-.2,-0.3) to[out = 180, in = 90] (-0.4,-.6);
\draw[-,thick](.4,.6) to (.4,-.6);
\draw[-,thick] (0,.6) to[out=-90, in=0] (-.2,0.3);
\draw[-,thick] (-.2,0.3) to[out = -180, in = -90] (-0.4,.6);
 %the labels
 \draw[-,densely dotted] (.4,-.5) to (0,-.5);
\node at (.78,-.5) {$\scriptstyle{f_{12}}$};
\draw[-,densely dotted] (0,.5) to (.4,.5);
 \node at (.78,.5) {$\scriptstyle{f_{12}}$};
\end{tikzpicture}
}
+
\begin{tikzpicture}[baseline = 0, scale=0.7, ]
\draw[-,thick] (0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0,-.6) to[out=90,in=180] (.25,-.2);
\draw[-,thick] (0.25,-.2) to[out=0,in=90] (.45,-0.6);
\draw[-,thick] (-.45,.6) to[out=-90,in=180] (-.2,0.2);
\draw[-,thick] (-.2,0.2) to[out=0,in=-90] (0,0.6);
 %the labels
 \draw[-,densely dotted] (-0.44,-.5) to (.0,-.5);
\node at (.78,-.5) {$\scriptstyle{f_{12}}$};
\draw[-,densely dotted] (0,.5) to (0.45,.5);
 \node at (.78,.5) {$\scriptstyle{f_{12}}$};
\end{tikzpicture}
+
\mathord{\begin{tikzpicture}[baseline = 0, scale=0.7, ]
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[-,thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
\draw[-,thick] (-.2,-.2) to[out=0,in=90] (0,-0.6);
 %the labels
 \draw[-,densely dotted] (0,-.5) to (0.45,-.5);
\node at (-.78,-.5) {$\scriptstyle{f_{12}}$};
\draw[-,densely dotted] (-.44,.5) to (0,.5);
 \node at (.78,.5) {$\scriptstyle{f_{12}}$};
\end{tikzpicture}}$, 

\item [(2)] \label{tu2} $\begin{tikzpicture}[baseline=0,scale=0.4, ]
\draw[-,thick] (-1,1) -- (0, -1);
\draw[-,thick] (1, -1) -- (0, 1);
\draw[-,thick] (1, 1) -- (-1,-1);
% \draw[-,densely dotted] (-1,-.9) to (0,-.9);
% \node at (-1.2,-.5) {$\scriptstyle{h'}$};
% \draw[-,densely dotted] (-1,.9) to (1,.9);
% \node at (1.5,.9) {$\scriptstyle{h_3'}$};	
\end{tikzpicture}
= -
\mathord{
\begin{tikzpicture}[baseline=0, scale=0.7, ]
\draw[-,thick] (0.4,-0.6) to[out=90, in=0] (.2,-0.3);
\draw[-,thick] (.2,-0.3) to[out = 180, in = 90] (0,-.6);
\draw[-,thick](-.4,.6) to (-.4,-.6);
\draw[-,thick] (0.4,.6) to[out=-90, in=0] (.2,0.3);
\draw[-,thick] (.2,0.3) to[out = -180, in = -90] (0,.6);
 %the labels
 \draw[-,densely dotted] (0,-.5) to (0,.5);
\node at (.38,0) {$\scriptstyle{g_{12}}$};
\draw[-,densely dotted] (0,-.5) to (-.4,-.5);
 \node at (-.78,-.5) {$\scriptstyle{f_{12}}$};
\end{tikzpicture}
}
- 
\mathord{
\begin{tikzpicture}[baseline=0, scale=0.7, ]
\draw[-,thick] (0,-0.6) to[out=90, in=0] (-.2,-0.3);
\draw[-,thick] (-.2,-0.3) to[out = 180, in = 90] (-0.4,-.6);
\draw[-,thick](.4,.6) to (.4,-.6);
\draw[-,thick] (0,.6) to[out=-90, in=0] (-.2,0.3);
\draw[-,thick] (-.2,0.3) to[out = -180, in = -90] (-0.4,.6);
 %the labels
 \draw[-,densely dotted] (.4,.5) to (0,.5);
\node at (.78,.5) {$\scriptstyle{f_{12}}$};
\draw[-,densely dotted] (-.3,-0.4) to (-.3,.4);
 \node at (0.05,0) {$\scriptstyle{g_{12}}$};
\end{tikzpicture}
}
+
\begin{tikzpicture}[baseline = 0, scale=0.7, ]
\draw[-,thick] (0.45,.6) to (0.45,-.6);
\draw[-,thick] (-0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0,-.6) to (0,0.6);
 \draw[-,densely dotted] (0.45,.5) to (-0.45,.5);
 \node at (1.2,.5) {$\scriptstyle{f_{12}f_{23}}$};
   %\node at (0,-.7) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
  % \node at (.6,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
+
\mathord{\begin{tikzpicture}[baseline = 0,scale=0.7, ]
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[-,thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
\draw[-,thick] (-.2,-.2) to[out=0,in=90] (0,-0.6);
 %the labels
 \draw[-,densely dotted] (0,-.5) to (0.45,-.5);
\node at (-.78,-.5) {$\scriptstyle{f_{12}}$};
\draw[-,densely dotted] (-.44,.5) to (0,.5);
 \node at (.78,.5) {$\scriptstyle{f_{12}}$};
\end{tikzpicture}} $  
\item [(3)] \label{tu3}
$\mathord{
\begin{tikzpicture}[baseline=0, scale=0.4, transform shape]
\draw[-,thick] (-1,1) -- (1, -1);
\draw[-,thick] (0, 1) -- (-1, -1);
\draw[-,thick] (0, -1) -- (1,1);
% \draw[-,densely dotted] (-1,-.9) to (0,-.9);
% \node at (-1.2,-.5) {$\scriptstyle{h'}$};
% \draw[-,densely dotted] (-1,.9) to (1,.9);
% \node at (1.7,.9) {$\scriptstyle{h_3'}$};
%\node at (1.4, 0.8) {$\scriptstyle\lambda$};
%\node[rectangle, fill=blue!20, minimum width=1.5cm, draw=black] at (0, -1.6) {$\kappa$}; 
\end{tikzpicture}}
=-
\mathord{
\begin{tikzpicture}[baseline=0, scale=0.7, ]
\draw[-,thick] (0.4,-0.6) to[out=90, in=0] (.2,-0.3);
\draw[-,thick] (.2,-0.3) to[out = 180, in = 90] (0,-.6);
\draw[-,thick](-.4,.6) to (-.4,-.6);
\draw[-,thick] (0.4,.6) to[out=-90, in=0] (.2,0.3);
\draw[-,thick] (.2,0.3) to[out = -180, in = -90] (0,.6);
 %the labels
 \draw[-,densely dotted] (0,-.5) to (0,.5);
\node at (.36,0) {$\scriptstyle{g_{12}}$};
\draw[-,densely dotted] (0,.5) to (-.4,.5);
 \node at (-.78,.5) {$\scriptstyle{f_{12}}$};
\end{tikzpicture}
}
-
\mathord{
\begin{tikzpicture}[baseline=0, scale=0.7, ]
\draw[-,thick] (0,-0.6) to[out=90, in=0] (-.2,-0.3);
\draw[-,thick] (-.2,-0.3) to[out = 180, in = 90] (-0.4,-.6);
\draw[-,thick](.4,.6) to (.4,-.6);
\draw[-,thick] (0,.6) to[out=-90, in=0] (-.2,0.3);
\draw[-,thick] (-.2,0.3) to[out = -180, in = -90] (-0.4,.6);
 %the labels
 \draw[-,densely dotted] (.4,-.5) to (0,-.5);
\node at (.78,-.5) {$\scriptstyle{f_{12}}$};
\draw[-,densely dotted] (-.3,-0.4) to (-.3,.4);
 \node at (0.05,0) {$\scriptstyle{g_{12}}$};
\end{tikzpicture}
}
+
\begin{tikzpicture}[baseline = 0, scale=0.7, ]
\draw[-,thick] (0.45,.6) to (0.45,-.6);
\draw[-,thick] (-0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0,-.6) to (0,0.6);
 \draw[-,densely dotted] (0.45,.5) to (-0.45,.5);
 \node at (1.2,.5) {$\scriptstyle{f_{12}f_{23}}$};
   %\node at (0,-.7) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
  % \node at (.6,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline = 0, scale=0.7, ]
\draw[-,thick] (0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0,-.6) to[out=90,in=180] (.25,-.2);
\draw[-,thick] (0.25,-.2) to[out=0,in=90] (.45,-0.6);
\draw[-,thick] (-.45,.6) to[out=-90,in=180] (-.2,0.2);
\draw[-,thick] (-.2,0.2) to[out=0,in=-90] (0,0.6);
 %the labels
 \draw[-,densely dotted] (-0.44,-.5) to (0,-.5);
\node at (.78,-.5) {$\scriptstyle{f_{12}}$};
\draw[-,densely dotted] (0,.5) to (0.45,.5);
 \node at (.78,.5) {$\scriptstyle{f_{12}}$};
\end{tikzpicture}

==> (inline-43) <==
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.45,.6) to (-0.45,-.6);
	\draw[<-,thick,darkred] (0.45,-.6) to (-0.45,.6);
        \draw[-,thick,darkred] (0,-.6) to[out=90,in=-90] (-.45,0);
        \draw[->,thick,darkred] (-0.45,0) to[out=90,in=-90] (0,0.6);
   %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
   %\node at (0,-.7) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
   \node at (.5,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
-
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.45,.6) to (-0.45,-.6);
	\draw[<-,thick,darkred] (0.45,-.6) to (-0.45,.6);
        \draw[-,thick,darkred] (0,-.6) to[out=90,in=-90] (.45,0);
        \draw[->,thick,darkred] (0.45,0) to[out=90,in=-90] (0,0.6);
   %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
  %\node at (0,-.7) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
   \node at (.6,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture} +
\sum_{s+t+u+v=-3}\!\!\!\left(
\begin{tikzpicture}[baseline=0]
	\draw[<-,thick,darkred] (0.4,-0.6) to[out=90, in=0] (.2,-0.3);
	\draw[-,thick,darkred] (.2,-0.3) to[out = 180, in = 90] (0,-.6);
    %\node at (0.4,-.7) {$\scriptstyle{\hf}$};
    %\node at (0.0,.75) {$\scriptstyle{\hf}$};
   \node at (.35,-0.35) {$\color{darkred}\bullet$};
   \node at (0.5,-.35) {$\color{darkred}\scriptstyle{t}$};
  \draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
  \draw[->,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
 \draw[-,thick,darkred] (0,0) to[out=-90,in=180] (.2,-0.2);
  \draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90] (0.4,0);
  \draw[->,thick,darkred](-.4,.6) to (-.4,-.6);
     \node at (-.4,0.1) {$\color{darkred}\bullet$};
        \node at (-.6,0.1) {$\color{darkred}\scriptstyle{u}$};
 %\node at (0.6,0.0) {$\scriptstyle{\hf}$};
   \node at (1,0.05) {$\scriptstyle{\lambda}$};
   \node at (0,0) {$\color{darkred}\bullet$};
   \node at (-0.2,0) {$\color{darkred}\scriptstyle{s}$};
	\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0] (.2,0.3);
	\draw[->,thick,darkred] (.2,0.3) to[out = -180, in = -90] (0,.6);
   \node at (0.4,0.45) {$\color{darkred}\bullet$};
   \node at (0.6,0.45) {$\color{darkred}\scriptstyle{v}$};
    %\node at (-0.4,-.7) {$\scriptstyle{\hf}$};
\end{tikzpicture}
+ %\sum_{s+t+u+v=-3}\!\!\!
\begin{tikzpicture}[baseline=0]
	\draw[-,thick,darkred] (0,-0.6) to[out=90, in=0] (-.2,-0.3);
	\draw[->,thick,darkred] (-.2,-0.3) to[out = 180, in = 90] (-0.4,-.6);
    %\node at (0.4,-.7) {$\scriptstyle{\hf}$};
    %\node at (-0.4,-.7) {$\scriptstyle{\hf}$};
   \node at (-.05,-0.35) {$\color{darkred}\bullet$};
   \node at (0.1,-.35) {$\color{darkred}\scriptstyle{t}$};
  \draw[<-,thick,darkred] (-.2,0.2) to[out=180,in=90] (-.4,0);
  \draw[-,thick,darkred] (0,0) to[out=90,in=0] (-.2,.2);
 \draw[-,thick,darkred] (-.4,0) to[out=-90,in=180] (-.2,-0.2);
  \draw[-,thick,darkred] (-.2,-0.2) to[out=0,in=-90] (0,0);
  \draw[->,thick,darkred](.4,.6) to (.4,-.6);
     \node at (.4,0.1) {$\color{darkred}\bullet$};
        \node at (.6,0.1) {$\color{darkred}\scriptstyle{u}$};
 %\node at (0.2,0.0) {$\scriptstyle{\hf}$};
   \node at (0.6,-0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.4,0) {$\color{darkred}\bullet$};
   \node at (-0.6,0) {$\color{darkred}\scriptstyle{s}$};
	\draw[<-,thick,darkred] (0,.6) to[out=-90, in=0] (-.2,0.3);
	\draw[-,thick,darkred] (-.2,0.3) to[out = -180, in = -90] (-0.4,.6);
   \node at (-.4,0.45) {$\color{darkred}\bullet$};
   \node at (-.6,0.45) {$\color{darkred}\scriptstyle{v}$};
   % \node at (-0.4,.75) {$\scriptstyle{\hf}$};
\end{tikzpicture}\right)-\begin{tikzpicture}
[baseline = 0]
\draw[->,thick,darkred] (-0.45,.6) to (0.45,-.6);
        \draw[<-,thick,darkred] (0,.6) to[out=-90,in=180] (.25,0.2);
        \draw[-,thick,darkred] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
    %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
    %\node at (.45,.75) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
  %\draw[-,densely dotted] (-.44,.5) to (0,.5);
          \draw[<-,thick,darkred] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
        \draw[-,thick,darkred] (-.2,-.2) to[out=0,in=90] (0,-0.6);
  % \node at (.5,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}\\
& =~~
\begin{tikzpicture}[baseline = 0]
\draw[thick] (0.45,.6) to (0.45,-.6);
\draw[thick] (-0.45,.6) to (-0.45,-.6);
\draw[thick] (0,-.6) to (0,0.6);
\draw[-,densely dotted] (-0.45,0) to (0.45,.0);
\node at (-.65,.0) {$\scriptstyle T_1$};
\end{tikzpicture}
+~~ 
\begin{tikzpicture}[baseline=0]
\draw[thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[thick] (-0.8,.3) to (-0.8,-.6);
\draw[thick] (1.25-1.6,0.3) to (1.25-1.6,-0.6);
\draw[-,densely dotted] (1.25-1.6,0.4) to (1,0.4);
\node at (.25,0.0) {$\scriptstyle{T_2}$};
\draw[thick] (1,.6) to (1,-.6);
\draw[thick] (-0.8,.3) to[out=90,in=180] (1.05-1.6,.7);
\draw[thick] (1.05-1.6,.7) to[out=0,in=90] (1.25-1.6,0.3);
\end{tikzpicture}
+~~ \begin{tikzpicture}[baseline=0]
\draw[thick] (0,-.6) to[out=90,in=0] (-.25,-0.2);
\draw[thick] (-0.25,-0.2) to[out=180,in=90] (-0.45,-0.6);
\draw[thick] (0.8,-.3) to (0.8,.6);
\draw[thick] (0.35,-0.3) to (0.35,0.6);
\draw[-,densely dotted] (0.35,-0.4) to (-1,-0.4);
\node at (-.25,0.0) {$\scriptstyle{T_3}$};
\draw[thick] (-1,-.6) to (-1,.6);
\draw[thick] (0.8,-.3) to[out=270,in=0] (0.55,-0.7);
\draw[thick] (0.55,-0.7) to[out=180,in=270] (0.35,-0.3);
\end{tikzpicture}
+~~
\begin{tikzpicture}[baseline = 0]
\draw[thick] (-0.45,.6) to (0.45,-.6);
\draw[thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[thick] (-0.8-0.4,.3) to (-0.8-0.4,-.6);
\draw[thick] (1.25-0.4-1.6,0.3) to (1.25-0.4-1.6,-0.6);
\draw[-,densely dotted] (1.25-1.6-0.4,0.4) to (0.04,0.4);
\node at (1.25-1.6-0.2,0.2) {$\scriptstyle{T_4}$};
\draw[thick] (-0.8-0.4,.3) to[out=90,in=180] (1.05-0.4-1.6,.7);
\draw[thick] (1.05-1.6-0.4,.7) to[out=0,in=90] (1.25-0.4-1.6,0.3);
\end{tikzpicture}
+~~ 
\begin{tikzpicture}[baseline = 0]
\draw[thick] (-0.45+1.8+0.35,-0.6) to (1.35,.6);
\draw[thick] (0+1.8+0.5,-.6) to[out=90,in=0] (-.25+1.8+0.5,-0.2);
\draw[thick] (-0.25+1.8+0.5,-0.2) to[out=180,in=90] (-0.45+1.8+0.5,-0.6);
\draw[thick] (1.2,-.3) to (1.2,.6);
\draw[thick] (0.75,-0.3) to (0.75,0.6);
\draw[-,densely dotted]  (-0.45+1.8+0.55,-0.45) to (1.2,-0.4);
\node at (-0.45+1.8+1.17,-0.45){$\scriptstyle{T_5}$};
\draw[thick] (1.2,-0.3) to[out=270,in=0] (0.95,-0.7);
\draw[thick] (0.95,-0.7) to[out=180,in=270] (0.75,-0.3);
\end{tikzpicture}

==> (inline-44) <==
\begin{tikzpicture}[baseline = 0]
    \draw[->,thick,darkred] (0.45,.6) to (-0.45,-.6);
    \draw[<-,thick,darkred] (0.45,-.6) to (-0.45,.6);
    \draw[-,thick,darkred] (0,-.6) to[out=90,in=-90] (-.45,0);
    \draw[->,thick,darkred] (-0.45,0) to[out=90,in=-90] (0,0.6);
    % top endpoints
    \node at (-0.45,0.75) {$\scriptstyle{i}$};
    \node at (0,0.75) {$\scriptstyle{i}$};
    \node at (0.45,0.75) {$\scriptstyle{i}$};
    % bottom endpoints
    \node at (.5,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
-
\begin{tikzpicture}[baseline = 0]
    \draw[->,thick,darkred] (0.45,.6) to (-0.45,-.6);
    \draw[<-,thick,darkred] (0.45,-.6) to (-0.45,.6);
    \draw[-,thick,darkred] (0,-.6) to[out=90,in=-90] (.45,0);
    \draw[->,thick,darkred] (0.45,0) to[out=90,in=-90] (0,0.6);
    % top endpoints
    \node at (-0.45,0.75) {$\scriptstyle{i}$};
    \node at (0,0.75) {$\scriptstyle{i}$};
    \node at (0.45,0.75) {$\scriptstyle{i}$};
    % bottom endpoints
    \node at (.6,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
=
-\sum_{s+t+u+v=-3}\!\!\!
\left(
\begin{tikzpicture}[baseline=0]
    \draw[<-,thick,darkred] (0.4,-0.6) to[out=90, in=0] (.2,-0.3);
    \draw[-,thick,darkred] (.2,-0.3) to[out = 180, in = 90] (0,-.6);
    \node at (.35,-0.35) {$\color{darkred}\bullet$};
    \node at (0.5,-.35) {$\color{darkred}\scriptstyle{t}$};
    \draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
    \draw[->,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
    \draw[-,thick,darkred] (0,0) to[out=-90,in=180] (.2,-0.2);
    \draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90] (0.4,0);
    \draw[->,thick,darkred](-.4,.6) to (-.4,-.6);
    \node at (-.4,0.1) {$\color{darkred}\bullet$};
    \node at (-.6,0.1) {$\color{darkred}\scriptstyle{u}$};
       \node at (0.7,0.05) {$\scriptstyle{i}$};
    \node at (1,0.05) {$\scriptstyle{\lambda}$};
    \node at (0,0) {$\color{darkred}\bullet$};
    \node at (-0.2,0) {$\color{darkred}\scriptstyle{s}$};
    \draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0] (.2,0.3);
    \draw[->,thick,darkred] (.2,0.3) to[out = -180, in = -90] (0,.6);
    \node at (0.4,0.45) {$\color{darkred}\bullet$};
    \node at (0.6,0.45) {$\color{darkred}\scriptstyle{v}$};
    % top endpoints
    \node at (-0.4,0.75) {$\scriptstyle{i}$};
    \node at (0,0.75) {$\scriptstyle{i}$};
    % bottom endpoints
    \node at (0,-0.75) {$\scriptstyle{i}$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline=0]
    \draw[-,thick,darkred] (0,-0.6) to[out=90, in=0] (-.2,-0.3);
    \draw[->,thick,darkred] (-.2,-0.3) to[out = 180, in = 90] (-0.4,-.6);
    \node at (-.05,-0.35) {$\color{darkred}\bullet$};
    \node at (0.1,-.35) {$\color{darkred}\scriptstyle{t}$};
    \draw[<-,thick,darkred] (-.2,0.2) to[out=180,in=90] (-.4,0);
    \draw[-,thick,darkred] (0,0) to[out=90,in=0] (-.2,.2);
    \draw[-,thick,darkred] (-.4,0) to[out=-90,in=180] (-.2,-0.2);
    \draw[-,thick,darkred] (-.2,-0.2) to[out=0,in=-90] (0,0);
    \draw[->,thick,darkred](.4,.6) to (.4,-.6);
      \node at (.23,0.1) {$\scriptstyle{i}$};
    \node at (.4,0.1) {$\color{darkred}\bullet$};
    \node at (.6,0.1) {$\color{darkred}\scriptstyle{u}$};
    \node at (0.6,-0.2) {$\scriptstyle{\lambda}$};
    \node at (-0.4,0) {$\color{darkred}\bullet$};
    \node at (-0.6,0) {$\color{darkred}\scriptstyle{s}$};
    \draw[<-,thick,darkred] (0,.6) to[out=-90, in=0] (-.2,0.3);
    \draw[-,thick,darkred] (-.2,0.3) to[out = -180, in = -90] (-0.4,.6);
    \node at (-.4,0.45) {$\color{darkred}\bullet$};
    \node at (-.6,0.45) {$\color{darkred}\scriptstyle{v}$};
    % top endpoints
    \node at (-0.4,0.75) {$\scriptstyle{i}$};
    \node at (0.4,0.75) {$\scriptstyle{i}$};
    
    % bottom endpoints
    \node at (0,-0.75) {$\scriptstyle{i }$};
  
\end{tikzpicture}

==> (inline-45) <==
\begin{tikzpicture}[baseline = 0, scale=0.9, transform shape]
	\draw[-,thick] (0.28,0) to[out=90,in=-90] (-0.28,.7);
	\draw[-,thick] (-0.28,0) to[out=90,in=-90] (0.28,.7);
	\draw[-,thick] (0.28,-.7) to[out=90,in=-90] (-0.28,0);
	\draw[-,thick] (-0.28,-.7) to[out=90,in=-90] (0.28,0);
    \draw[-,thick] (.8,-.7) to (.8,.7);
    \draw[-,densely dotted] (.8,-.3) to (0.15,-.3);
\node at (1.2,-.2) {$\scriptstyle{h_2'}$};
\node at (0,.35) {$\scriptstyle\diamond$};
\node at (0,-.35) {$\scriptstyle\diamond$};
\node at (0.28,-.1) {$\scriptstyle\bullet$};
\draw[-,densely dotted] (0.23,-.5) to (-0.23,-.5);
\draw[-,densely dotted] (0.8,.6) to (-0.28,.6);
\node at (0.2,.9) {$\scriptstyle{h_1h_5}$};
\node at (-.5,-.5) {$\scriptstyle{ch'}$};
 \node at (.4,-.1) {$\scriptscriptstyle{p}$};
  \node at (-.6,-.1) {$\scriptscriptstyle{i}$};
 % \node at (-0.28,-.8) {$\scriptstyle{i}$};
% \node at (0.28,-.8) {$\scriptstyle{j}$};
  %\node at (.43,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}&= 
\begin{tikzpicture}[baseline=0]
\draw[-,thick] (-0.4,-.6)to [out=90,in=-90](0,-0.2) to[out=90, in=0] (-.2,.1);
\draw[-,thick] (-.2,0.1) to[out = 180, in = 90] (-0.4,-.2)to[out=-90,in=90] (0,-.6);
\draw[-,thick](.4,.6) to (.4,-.6);
\draw[-,thick] (0,.6) to[out=-90, in=0] (-.2,0.3);
\draw[-,thick] (-.2,0.3) to[out = -180, in = -90] (-0.4,.6);
 %the labels
 \draw[-,densely dotted] (.4,-.3) to (0,-.3);
\node at (.7,-.3) {$\scriptstyle{h_2'}$};
\node at (-.2,-.4) {$\scriptstyle\diamond$};
\node at (0,-.1) {$\scriptstyle\bullet$};
%\draw[-,densely dotted] (-.3,-0.4) to (-.3,.4);
% \node at (0,0) {$\scriptstyle{g_{12}}$};
% \node [cplus,scale=0.7] at (-0.4,-.4) {$-$};
% \node [cplus,scale=0.7] at (0,-.4) {$-$};
 \draw[-,densely dotted] (0,-.5) to (-0.43,-.5);
\node at (-.7,-.5) {$\scriptstyle{ch_4}$};
 \node at (.2,-.1) {$\scriptscriptstyle{p}$};
  \node at (-.6,-.1) {$\scriptscriptstyle{i}$};
\end{tikzpicture}
+
\Bigg[\mathord{
\begin{tikzpicture}
[ baseline = 1.15cm,
scale=0.9,
%transform shape, 
% 居中基线
diagram styles
]

% 定义边界框

% 定义顶点位置
\coordinate (t1) at (3.1,1);
\coordinate (t2) at (3.1,2);
\coordinate (v1) at (0.1,1);
\coordinate (v2) at (0.8,1);
\coordinate (w1) at (0.1,2);
\coordinate (w2) at (0.8,2);
\coordinate (u1) at (0.1,0.7);
\coordinate (u2) at (0.8,0.7);
\draw[cross,  mi_near_start] (w1) to[arc_right] (w2);
%\draw[cross,  dot_near_end,  a_near_end] (v2) to[arc_right] (v1);
\draw[line_noarrow_solid, mi_near_end] (u1) -- (v1);
\draw[line_noarrow_solid] (t1) -- (t2);
\draw[line_noarrow_solid] (v2) -- (u2);
%\node[left] at (dot-end)  {$\scriptstyle c(x)$};
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_right] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, below] {$\scriptstyle ch'$};
\node[right, yshift=0.4cm] at (a-start)  {$\scriptstyle \frac{\mathcal O_{E_{-i}V}(u)p(u)}u$};
\end{tikzpicture}}\ \Bigg]_{u^{-1}}
-
\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (0.45,.6) to (0.45,-.6);
\draw[-,thick] (-0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0,-.6) to (0,0.6);
\end{tikzpicture}\end{aligned}
\]
and   \[
           \mathord{
\begin{tikzpicture}[baseline = 0, scale=0.9, transform shape]
	\draw[-,thick] (0.28,0) to[out=90,in=-90] (-0.28,.7);
	\draw[-,thick] (-0.28,0) to[out=90,in=-90] (0.28,.7);
	\draw[-,thick] (0.28,-.7) to[out=90,in=-90] (-0.28,0);
	\draw[-,thick] (-0.28,-.7) to[out=90,in=-90] (0.28,0);
    \draw[-,thick] (-.8,-.7) to (-.8,.7);
    \draw[-,densely dotted] (-.8,-.0) to (-0.28,0);
\node at (-1.2,-.2) {$\scriptstyle{h_2}$};
\node at (0,.35) {$\scriptstyle\diamond$};
\node at (0,-.35) {$\scriptstyle\diamond$};
\node at (0.28,.1) {$\scriptstyle\bullet$};
\draw[-,densely dotted] (0.23,-.5) to (-0.23,-.5);
\draw[-,densely dotted] (0.28,.6) to (-0.28,.6);
\node at (0,.8) {$\scriptstyle{dh}$};
\node at (-.5,-.5) {$\scriptstyle{h_1}$};
 \node at (.4,.1) {$\scriptscriptstyle{q}$};
  \node at (.5,-.23) {$\scriptscriptstyle{i}$};
 % \node at (-0.28,-.8) {$\scriptstyle{i}$};
% \node at (0.28,-.8) {$\scriptstyle{j}$};
  %\node at (.43,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}~h_6
}
=
\Bigg[\mathord{\begin{tikzpicture}[
    baseline =-16mm,  % 居中基线
    diagram styles
]

% 定义边界框

% 定义顶点位置
\coordinate (t1) at (-0.6,-1);
\coordinate (t2) at (-0.6,-2);
\coordinate (v1) at (0.1,-1);
\coordinate (v2) at (0.8,-1);
\coordinate (w1) at (0.1,-2);
\coordinate (w2) at (0.8,-2);
\coordinate (u1) at (0.1,-0.7);
\coordinate (u2) at (0.8,-0.7);
\draw[cross, mi_near_start] (w1) to[arc_left] (w2);
\draw[cross,  dot_near_end, a_near_end] (v2) to[arc_left] (v1);
\draw[line_noarrow_solid, mi_near_end] (u1) -- (v1);
\draw[line_noarrow_solid] (t2) -- (t1);
\draw[line_noarrow_solid] (v2) -- (u2);
\draw[cross,  a_near_end,  a_near_start] (v2) to[arc_left] (v1);
\draw[-, black, -, densely dotted] (a-end) -- (a-start) node[midway, above] {$\scriptstyle dh$};
\node[right, yshift=-0.4cm] at (a-start)  {$\scriptstyle \mathcal O_V(u)q(u)u^{-1}$};

\end{tikzpicture}}\Bigg]_{u^{-1}}
-
\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (0.45,.6) to (0.45,-.6);
\draw[-,thick] (-0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0,-.6) to (0,0.6);
\end{tikzpicture}
-\mathord{
\begin{tikzpicture}[baseline=0]
\draw[-,thick] (0.4,-0.6) to[out=90, in=0] (.1,-0.4);
\draw[-,thick] (.1,-0.4) to[out = 180, in = 90] (-0.2,-.6);
\draw[-,thick](-.4,.6) to (-.4,-.6);
\draw[-,thick] (-.2,.6)to[out=down,in=up](0.4,.1) to[out=-90, in=0] (.1,-.2);
\draw[-,thick] (.1,-.2) to[out = -180, in = -90] (-0.1,0.1)to [out=90,in=-90](.4,.6);
 %the labels
 \draw[-,densely dotted] (-0.07,0) to (-.4,0);
  \node at (.1,.35) {$\scriptstyle{\diamond}$};
  \node at (.4,.1) {$\scriptstyle{\bullet}$};
    \node at (.55,.1) {$\scriptstyle{q}$};
 \node at (.6,-.2) {$\scriptstyle{i}$};
\node at (-.6,-.2) {$\scriptstyle{h_2}$};
\draw[-,densely dotted] (-0.07,.55) to (.4,.55);
 \node at (.7,.5) {$\scriptstyle{dh_4'}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.45,.6) to (-0.45,-.6);
	\draw[<-,thick,darkred] (0.45,-.6) to (-0.45,.6);
        \draw[-,thick,darkred] (0,-.6) to[out=90,in=-90] (-.45,0);
        \draw[->,thick,darkred] (-0.45,0) to[out=90,in=-90] (0,0.6);
   %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
   %\node at (0,-.7) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
   \node at (.5,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
-
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.45,.6) to (-0.45,-.6);
	\draw[<-,thick,darkred] (0.45,-.6) to (-0.45,.6);
        \draw[-,thick,darkred] (0,-.6) to[out=90,in=-90] (.45,0);
        \draw[->,thick,darkred] (0.45,0) to[out=90,in=-90] (0,0.6);
   %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
  %\node at (0,-.7) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
   \node at (.6,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture} +
\sum_{s+t+u+v=-3}\!\!\!\left(
\begin{tikzpicture}[baseline=0]
	\draw[<-,thick,darkred] (0.4,-0.6) to[out=90, in=0] (.2,-0.3);
	\draw[-,thick,darkred] (.2,-0.3) to[out = 180, in = 90] (0,-.6);
    %\node at (0.4,-.7) {$\scriptstyle{\hf}$};
    %\node at (0.0,.75) {$\scriptstyle{\hf}$};
   \node at (.35,-0.35) {$\color{darkred}\bullet$};
   \node at (0.5,-.35) {$\color{darkred}\scriptstyle{t}$};
  \draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
  \draw[->,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
 \draw[-,thick,darkred] (0,0) to[out=-90,in=180] (.2,-0.2);
  \draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90] (0.4,0);
  \draw[->,thick,darkred](-.4,.6) to (-.4,-.6);
     \node at (-.4,0.1) {$\color{darkred}\bullet$};
        \node at (-.6,0.1) {$\color{darkred}\scriptstyle{u}$};
 %\node at (0.6,0.0) {$\scriptstyle{\hf}$};
   \node at (1,0.05) {$\scriptstyle{\lambda}$};
   \node at (0,0) {$\color{darkred}\bullet$};
   \node at (-0.2,0) {$\color{darkred}\scriptstyle{s}$};
	\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0] (.2,0.3);
	\draw[->,thick,darkred] (.2,0.3) to[out = -180, in = -90] (0,.6);
   \node at (0.4,0.45) {$\color{darkred}\bullet$};
   \node at (0.6,0.45) {$\color{darkred}\scriptstyle{v}$};
    %\node at (-0.4,-.7) {$\scriptstyle{\hf}$};
\end{tikzpicture}
+ %\sum_{s+t+u+v=-3}\!\!\!
\begin{tikzpicture}[baseline=0]
	\draw[-,thick,darkred] (0,-0.6) to[out=90, in=0] (-.2,-0.3);
	\draw[->,thick,darkred] (-.2,-0.3) to[out = 180, in = 90] (-0.4,-.6);
    %\node at (0.4,-.7) {$\scriptstyle{\hf}$};
    %\node at (-0.4,-.7) {$\scriptstyle{\hf}$};
   \node at (-.05,-0.35) {$\color{darkred}\bullet$};
   \node at (0.1,-.35) {$\color{darkred}\scriptstyle{t}$};
  \draw[<-,thick,darkred] (-.2,0.2) to[out=180,in=90] (-.4,0);
  \draw[-,thick,darkred] (0,0) to[out=90,in=0] (-.2,.2);
 \draw[-,thick,darkred] (-.4,0) to[out=-90,in=180] (-.2,-0.2);
  \draw[-,thick,darkred] (-.2,-0.2) to[out=0,in=-90] (0,0);
  \draw[->,thick,darkred](.4,.6) to (.4,-.6);
     \node at (.4,0.1) {$\color{darkred}\bullet$};
        \node at (.6,0.1) {$\color{darkred}\scriptstyle{u}$};
 %\node at (0.2,0.0) {$\scriptstyle{\hf}$};
   \node at (0.6,-0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.4,0) {$\color{darkred}\bullet$};
   \node at (-0.6,0) {$\color{darkred}\scriptstyle{s}$};
	\draw[<-,thick,darkred] (0,.6) to[out=-90, in=0] (-.2,0.3);
	\draw[-,thick,darkred] (-.2,0.3) to[out = -180, in = -90] (-0.4,.6);
   \node at (-.4,0.45) {$\color{darkred}\bullet$};
   \node at (-.6,0.45) {$\color{darkred}\scriptstyle{v}$};
   % \node at (-0.4,.75) {$\scriptstyle{\hf}$};
\end{tikzpicture}\right)
\\&=\frac{1}{h_5}\left(
 \begin{tikzpicture}[baseline = 0]
\draw[-,thick] (0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0,-.6) to[out=90,in=180] (.25,-.2);
\draw[-,thick] (0.25,-.2) to[out=0,in=90] (.45,-0.6);
\draw[-,thick] (-.45,.6) to[out=-90,in=180] (-.2,0.2);
\draw[-,thick] (-.2,0.2) to[out=0,in=-90] (0,0.6);
%\draw[-,densely dotted] (0.43,.5) to (-0.43,.5);
 \draw[-,densely dotted] (0,-.5) to (-0.43,-.5);
\node at (-0.6,-.5) {$\scriptstyle{h_4}$};
% \node at (.7,.5) {$\scriptstyle{h_3'}$};
\end{tikzpicture}
-
\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (0.45,.6) to (0.45,-.6);
\draw[-,thick] (-0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0,-.6) to (0,0.6);
% \draw[-,densely dotted] (0.45,.5) to (-0.45,.5);
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
  % \node at (.6,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}+Z_{4}+Z_{5}\right)+Z_{10}+Z_{11}\\&\quad\quad
+ \left(\begin{tikzpicture}[baseline = 0]
    \draw[-,thick] (-0.45,-.6) to (0.45,.6);
    \draw[-,thick] (0,.6) to[out=270,in=0] (-.25,.2);
    \draw[-,thick] (-.25,.2) to[out=180,in=270] (-.45,.6);
    \draw[-,thick] (.45,-.6) to[out=90,in=0] (.2,-0.2);
    \draw[-,thick] (.2,-0.2) to[out=180,in=90] (0,-.6);
    \draw[-,densely dotted] (0,.5) to (0.43,.5);
    \node at (0.6,.5) {$\scriptstyle{h_4'}$};
  \end{tikzpicture}
- \begin{tikzpicture}[baseline = 0]
    \draw[-,thick] (-0.45,-.6) to (-0.45,.6);
    \draw[-,thick] (0.45,-.6) to (0.45,.6);
    \draw[-,thick] (0,.6) to (0,-.6);
  \end{tikzpicture}

==> (inline-46) <==
\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[-,thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
\draw[-,thick] (-.2,-.2) to[out=0,in=90] (0,-0.6);
\draw[-,densely dotted] (-.44,.5) to (0,.5);
\node at (-.8,.5) {$\scriptstyle{h_1}$};
\node at (-.4,-.35) {$\scriptstyle{\bullet}$};
 \node at (-.95,-.5) {$\scriptstyle{\frac{4x^2}{1-4x^2}}$};\draw[-,densely dotted] (0,-.5) to (0,.5);
\node at (.55,0) {$\scriptstyle{f_{31}^{-1}}$};
 %\node [cplus,scale=0.7] at (0.45,.5) {$-$};
% \node [cplus,scale=0.7] at (0,0) {$+$};
%\node [cplus,scale=0.7] at (-0.45,-.5) {$-$};
 %\node at (-1.8,-.9) {$\scriptscriptstyle{ch'}$};
 % \node at (-.45,0) {$\scriptscriptstyle{f_{31}}$};
% \node at (.45,0) {$\scriptscriptstyle{p(u)}$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (0.45,-0.6) to (-0.45,0.6);
\draw[-,thick] (0,-0.6) to[out=90,in=0] (-0.25,-0.2);
\draw[-,thick] (-0.25,-0.2) to[out=180,in=90] (-0.45,-0.6);
\draw[-,thick] (0.45,0.6) to[out=270,in=0] (0.2,0.2);
\draw[-,thick] (0.2,0.2) to[out=180,in=270] (0,0.6);
\draw[-,densely dotted] (0.44,-0.5) to (0,-0.5);\draw[-,densely dotted] (0,-.5) to (0,.5);
\node at (.55,0) {$\scriptstyle{f_{31}^{-1}}$};
\node at (0.8,-0.5) {$\scriptstyle{h_1}$};
\node at (0.05,0.35) {$\scriptstyle{\bullet}$};
 \node at (0.95,0.5) {$\scriptstyle{\frac{4x^2}{4x^2-1}}$};
\end{tikzpicture}
h_6^{-1}
+
\begin{tikzpicture}
[baseline = 0]
\draw[->,thick,darkred] (-0.45,.6) to (0.45,-.6);
        \draw[<-,thick,darkred] (0,.6) to[out=-90,in=180] (.25,0.2);
        \draw[-,thick,darkred] (0.25,0.2) to[out=0,in=-90] (.45,0.6);\draw[-,densely dotted] (0,-.5) to (0,.5);
\node at (.55,0) {$\scriptstyle{f_{31}^{-1}}$};
    %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
    %\node at (.45,.75) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
  \draw[-,densely dotted] (-.44,.5) to (0,.5);
\node at (-.7,.5) {$\scriptstyle{h_4}$};
          \draw[<-,thick,darkred] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
        \draw[-,thick,darkred] (-.2,-.2) to[out=0,in=90] (0,-0.6);
  % \node at (.5,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
+
\begin{tikzpicture}
[baseline = 0]
	\draw[->,thick,darkred] (-0.45,.6) to (0.45,-.6);
        \draw[<-,thick,darkred] (0,.6) to[out=-90,in=180] (.25,0.2);
        \draw[-,thick,darkred] (0.25,0.2) to[out=0,in=-90] (.45,0.6);\draw[-,densely dotted] (0,-.5) to (0,.5);
\node at (.55,0) {$\scriptstyle{f_{31}^{-1}}$};
    %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
    %\node at (.45,.75) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
\node at (0.7,-.5) {$\scriptstyle{h_4}$};
\draw[-,densely dotted] (.44,-0.5) to (0,-.5);
          \draw[<-,thick,darkred] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
        \draw[-,thick,darkred] (-.2,-.2) to[out=0,in=90] (0,-0.6);
   %\node at (.5,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture},\\
    Z_{13}=&-
\begin{tikzpicture}
[baseline = 0]
\draw[->,thick,darkred] (-0.45,.6) to (0.45,-.6);
        \draw[<-,thick,darkred] (0,.6) to[out=-90,in=180] (.25,0.2);
        \draw[-,thick,darkred] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
    %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
    %\node at (.45,.75) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
  \draw[-,densely dotted] (-.44,.5) to (0,.5);
\node at (-1.75,.5) {$\scriptstyle{((x_1-x_2)^2-1)^{-1}}$};
\draw[-,densely dotted] (.44,-0.5) to (0,-.5);
\node at (1,-.5) {$\scriptstyle{f_{21}}$};
          \draw[<-,thick,darkred] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
        \draw[-,thick,darkred] (-.2,-.2) to[out=0,in=90] (0,-0.6);
  % \node at (.5,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (-0.45,.6) to (0.45,-.6);
        \draw[<-,thick,darkred] (0,.6) to[out=-90,in=180] (.25,0.2);
        \draw[-,thick,darkred] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
    %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
    %\node at (.45,.75) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
   \draw[-,densely dotted] (-.44,.5) to (0,.5);
\node at (-.8,.5) {$\scriptstyle{f_{21}}$};
\node at (1.8,-.5) {$\scriptstyle{((x_1-x_2)^2-1)^{-1}}$};
\draw[-,densely dotted] (.44,-0.5) to (0,-.5);
          \draw[<-,thick,darkred] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
        \draw[-,thick,darkred] (-.2,-.2) to[out=0,in=90] (0,-0.6);
   %\node at (.5,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[-,thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
\draw[-,thick] (-.2,-.2) to[out=0,in=90] (0,-0.6);
\draw[-,densely dotted] (-.44,.5) to (0,.5);
\draw[-,densely dotted] (0,-.5) to (0,.5);
\node at (-.8,.5) {$\scriptstyle{h_1f_{21}}$};
\draw[-,densely dotted] (-.44,-0.5) to (0,-.5);
 \node at (-.79,-.5) {$\scriptstyle{ch'}$};
 \node [cplus,scale=0.7] at (0.45,.5) {$-$};
 \node [cplus,scale=0.7] at (0.15,-0.15) {$+$};
\node [cplus,scale=0.7] at (-0.45,-.5) {$-$};
 %\node at (-1.9,-.9) {$\scriptscriptstyle{ch'}$};
 % \node at (-.45,0) {$\scriptscriptstyle{f_{31}}$};
 \node at (.45,0) {$\scriptscriptstyle{p(u)}$};
\end{tikzpicture}\right]_{u^{-1}}
-
\left[\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[-,thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
\draw[-,thick] (-.2,-.2) to[out=0,in=90] (0,-0.6);
\draw[-,densely dotted] (.44,.5) to (0,.5);
\draw[-,densely dotted] (0,-.5) to (0,.5);
\node at (-.8,.5) {$\scriptstyle{dh}$};
\node [cplus,scale=0.7] at (0.15,-0.15) {$-$};
\draw[-,densely dotted] (.44,-0.5) to (0,-.5);
%\node at (-.45,0) {$\scriptscriptstyle{f_{31}}$};
 \node at (.8,-.5) {$\scriptstyle{h_1f_{21}}$};
 \node [cplus,scale=0.7] at (0,.5) {$-$};
\node [cplus,scale=0.7] at (-0.45,-.5) {$+$};
 %\node at (-1.8,-.9) {$\scriptscriptstyle{ch'}$};
 \node at (.45,0) {$\scriptscriptstyle{q(u)}$};
\end{tikzpicture}\right]_{u^{-1}}h_6^{-1}
=
\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (-0.45,.6) to (0.45,-.6);
\draw[-,thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[-,thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[-,thick] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
\draw[-,thick] (-.2,-.2) to[out=0,in=90] (0,-0.6);
%\draw[-,densely dotted] (.44,.5) to (0,.5);
\draw[-,densely dotted] (0,-.5) to (0,.5);
%\node at (-.8,.5) {$\scriptstyle{dh}$};
%\node [cplus,scale=0.7] at (0,0) {$-$};
\node at (-.45,0) {$\scriptscriptstyle{\frac{G}{x_3-x_1}}$};
 %\node at (.8,-.5) {$\scriptstyle{h_1}$};
 %\node [cplus,scale=0.7] at (0,.5) {$-$};
%\node [cplus,scale=0.7] at (-0.45,-.5) {$+$};
 %\node at (-1.8,-.9) {$\scriptscriptstyle{ch'}$};
% \node at (.45,0) {$\scriptscriptstyle{q(u)}$};
\end{tikzpicture}

==> (inline-47) <==
\begin{tikzpicture}[baseline = -1mm,darkred, scale=0.7]
	\draw[->,thick] (0.08,-.4) to (0.08,.4);
      \node at (.08,0) {$\bullet$};
       \node at (.08,-.6) {$\scriptstyle{i}$};
      \node at (0.4,-.3) {$\color{black}\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0, scale=0.7]
  \draw[-,darkg,thick] (0.65,-0.25) to (0.65,.4);
   \node at (0.65,-.45) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}\) and \(\begin{tikzpicture}[baseline = -1mm,darkred, scale=0.7]
	\draw[<-,thick] (0.08,-.4) to (0.08,.4);
      \node at (.08,0) {$\bullet$};
       \node at (.08,-.6) {$\scriptstyle{i}$};
      \node at (0.4,-.3) {$\color{black}\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0, scale=0.7]
  \draw[-,darkg,thick] (0.65,-0.3) to (0.65,.4);
   \node at (0.65,-.45) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}\), respectively, where   $i\in I^\imath$. 
\item [(3)] $
 \begin{tikzpicture}[baseline = 0,scale=0.8]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.19) {$\scriptstyle{i}$};
   \node at (-0.36,0.2) {$\scriptstyle{\lambda}$};
   %\node at (0,0.2) {$\scriptstyle{i}$};  
   \node at (0.2,0.2) {$\color{darkred}\scriptstyle\bullet$};
   \node at (0.54,0.2) {$\color{black}\scriptstyle{(u)}$};
        \end{tikzpicture} 
        =   \sum_{r\in \mathbb Z}  \begin{tikzpicture}
        [baseline = 0, scale=0.8, ]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.19) {$\scriptstyle{i}$};
   \node at (-0.36,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{darkred}\scriptstyle\bullet$};
   \node at (0.4,0.2) {$\color{darkred}\scriptstyle{r}$};
    \end{tikzpicture} 
u^{-r-1}$ and $  
\begin{tikzpicture}[baseline = 0,scale=0.8]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.19) {$\scriptstyle{i}$};
   \node at (0.3,0.45) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{darkred}\scriptstyle\bullet$};
   \node at (0.45,0.15) {$\color{black}\scriptstyle{(u)}$};
   %\draw[-,darkg,thick] (0.6,-0.5) to (0.6,.5);
%\node at (.6,-.7) {$\darkg\scriptstyle{V}$}; %\node at (0.8,0.2){$\scriptstyle{
%u^{-r-1}}$};  
%\draw[-,darkg,thick] (.5,-0.5) to (.5,.5);
%\node at (0.5,-.7) {$\darkg\scriptstyle{V}$}; 
\end{tikzpicture}  =  \sum_{r \in \mathbb{Z}} 
\begin{tikzpicture}[baseline = 0, scale=0.8]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.19) {$\scriptstyle{i}$};
   \node at (0.38,0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{darkred}\scriptstyle\bullet$};
   \node at (-0.4,0.2) {$\color{darkred}\scriptstyle{r}$};
  % \draw[-,darkg,thick] (0.6,-0.5) to (0.6,.5);
%\node at (.6,-.7) {$\darkg\scriptstyle{V}$}; %\node at (0.8,0.2){$\scriptstyle{
%u^{-r-1}}$};  
%\draw[-,darkg,thick] (.5,-0.5) to (.5,.5);
%\node at (0.5,-.7) {$\darkg\scriptstyle{V}$}; 
\end{tikzpicture}

==> (inline-48) <==
\begin{tikzpicture}[baseline = 0,scale=0.8]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.19) {$\scriptstyle{i}$};
   \node at (-0.36,0.2) {$\scriptstyle{\lambda}$};
   %\node at (0,0.2) {$\scriptstyle{i}$};  
   \node at (0.2,0.2) {$\color{darkred}\scriptstyle\bullet$};
   \node at (0.54,0.2) {$\color{black}\scriptstyle{(u)}$};
        \end{tikzpicture}  \in u^{\langle ^\theta \alpha_i^\vee,
        \lambda\rangle+\delta_{i, 1/2}}1_\lambda+ u^{\langle ^\theta \alpha_i^\vee, \lambda\rangle+\delta_{i, 1/2}-1} R[[u^{-1}]]$,
\item [(2)] $\begin{tikzpicture}[baseline = 0,scale=0.8]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.19) {$\scriptstyle{i}$};
   \node at (0.3,0.45) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{darkred}\scriptstyle\bullet$};
   \node at (0.45,0.15) {$\color{black}\scriptstyle{(u)}$};
   %\draw[-,darkg,thick] (0.6,-0.5) to (0.6,.5);
%\node at (.6,-.7) {$\darkg\scriptstyle{V}$}; %\node at (0.8,0.2){$\scriptstyle{
%u^{-r-1}}$};  
%\draw[-,darkg,thick] (.5,-0.5) to (.5,.5);
%\node at (0.5,-.7) {$\darkg\scriptstyle{V}$}; 
\end{tikzpicture} \in 
2^{\delta_{i, 1/2} } u^{-\langle ^\theta \alpha_i^\vee, \lambda\rangle} 1_\lambda+ u^{-\langle ^\theta \alpha_i^\vee, \lambda\rangle-1} R[[u^{-1}]]$.
\item [(3)] $\begin{tikzpicture}[baseline = 0,scale=0.8]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.19) {$\scriptstyle{i}$};
   \node at (-0.36,0.2) {$\scriptstyle{\lambda}$};
   %\node at (0,0.2) {$\scriptstyle{i}$};  
   \node at (0.2,0.2) {$\color{darkred}\scriptstyle\bullet$};
   \node at (0.54,0.2) {$\color{black}\scriptstyle{(u)}$};
        \end{tikzpicture}\begin{tikzpicture}[baseline = 0,scale=0.8]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.19) {$\scriptstyle{i}$};
   \node at (0.3,0.45) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{darkred}\scriptstyle\bullet$};
   \node at (0.45,0.15) {$\color{black}\scriptstyle{(u)}$};
   %\draw[-,darkg,thick] (0.6,-0.5) to (0.6,.5);
%\node at (.6,-.7) {$\darkg\scriptstyle{V}$}; %\node at (0.8,0.2){$\scriptstyle{
%u^{-r-1}}$};  
%\draw[-,darkg,thick] (.5,-0.5) to (.5,.5);
%\node at (0.5,-.7) {$\darkg\scriptstyle{V}$}; 
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm, darkred,scale=0.6]
	\draw[->,thick] (0.08,-.5) to (0.08,.6);
      \node at (.08,0.05) {$\bullet$};
      \node at (0.8,0.05) {$\color{black}\scriptstyle{y^n}$};
   \node at (0.08,-0.7) {$\scriptstyle{i}$};
\end{tikzpicture} $
 with  $\begin{tikzpicture}[baseline = -1mm, darkred,scale=0.6]
	\draw[->,thick] (0.08,-.5) to (0.08,.6);
      \node at (.08,0.05) {$\bullet$};
      \node at (0.6,0.05) {$\color{black}\scriptstyle{n}$};
   \node at (0.08,-0.7) {$\scriptstyle{i}$};
\end{tikzpicture}$, 
 and $\begin{tikzpicture}[baseline = -1mm, darkred,scale=0.6]
	\draw[<-,thick] (0.08,-.5) to (0.08,.6);
      \node at (.08,0.05) {$\bullet$};
      \node at (0.8,0.05) {$\color{black}\scriptstyle{y^n}$};
   \node at (0.08,-0.76) {$\scriptstyle{i}$};
\end{tikzpicture}$  
 with  $\mathord{\begin{tikzpicture}[baseline = -1mm, darkred,scale=0.6]
	\draw[<-,thick] (0.08,-.5) to (0.08,.6);
      \node at (.08,0.05) {$\bullet$};
      \node at (0.6,0.05) {$\color{black}\scriptstyle{n}$};
   \node at (0.08,-0.76) {$\scriptstyle{i}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm, darkred, scale=0.6]
	\draw[<-,thick] (0,0.6) to (0,0.3);
	\draw[-,thick] (0,0.3) to [out=-90,in=0] (-.3,-0.2);
	\draw[-,thick] (-0.3,-0.2) to [out=180,in=-90](-.5,0);
	\draw[-,thick] (-0.5,0) to [out=90,in=180](-.3,0.2);
	\draw[-,thick] (-0.3,.2) to [out=0,in=90](0,-0.3);
	\draw[-,thick] (0,-0.3) to (0,-0.5);
   \node at (-1.9,0) {$\color{black}\scriptstyle{(u-y)^{-1}}$};
      \node at (-0.5,0) {$\bull$};
   \node at (0,-0.7) {$\scriptstyle{i}$};
   \node at (-0.8,-0.45) {$\color{black}\scriptstyle{\lambda}$};
\end{tikzpicture}
}=
\Big[\mathord{\begin{tikzpicture}[baseline = 0, scale=0.8]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-0.2) {$\scriptstyle{i}$};
   \node at (-0.4,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{darkred}\scriptstyle\bullet$};
        \end{tikzpicture}(u)\begin{tikzpicture}[baseline = -1mm, darkred,scale=0.6]
	\draw[->,thick] (0.08,-.5) to (0.08,.6);
      \node at (.08,0.05) {$\bull$};
      \node at (1.2,0.05) {$\color{black}\scriptstyle{(u-y)^{-1}}$};
   \node at (0.08,-0.7) {$\scriptstyle{i}$};
\end{tikzpicture}
}\Big]_{u^{< 0}}$, \item[(2)] $
\mathord{
\begin{tikzpicture}[baseline = -1mm, darkred, scale=0.6]
	\draw[<-,thick] (0,0.6) to (0,0.3);
	\draw[-,thick] (0,0.3) to [out=-90,in=180] (.3,-0.2);
	\draw[-,thick] (0.3,-0.2) to [out=0,in=-90](.5,0);
	\draw[-,thick] (0.5,0) to [out=90,in=0](.3,0.2);
	\draw[-,thick] (0.3,.2) to [out=180,in=90](0,-0.3);
	\draw[-,thick] (0,-0.3) to (0,-0.5);
   \node at (2.1,0) {$\color{black}\scriptstyle{(u-y)^{-1}}$};
      \node at (0.5,0) {$\bull$};
   \node at (0,-0.7) {$\scriptstyle{i}$};
   \node at (0.8,-0.45) {$\color{black}\scriptstyle{\lambda}$};
\end{tikzpicture}
}=
\Big[\mathord{
\begin{tikzpicture}[baseline = -1mm, darkred,scale=0.6]
	\draw[->,thick] (0.08,-.5) to (0.08,.6);
   \node at (-0.95,0.05) {$\color{black}\scriptstyle{(u-y)^{-1}}$};
      \node at (0.08,0.05) {$\bull$};
   \node at (0.08,-0.7) {$\scriptstyle{i}$};
\end{tikzpicture}  \begin{tikzpicture}[baseline = 0,scale=0.8]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-0.2) {$\scriptstyle{i}$};
   \node at (0.35,0.42) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{darkred}\scriptstyle\bullet$};
   \node at (0.6,0.2) {$\color{black}\scriptstyle{(u)}$};
\end{tikzpicture}
}\Big]_{u^{< 0}}$,
\item [(3)]
\label{crul-relation2}
$\mathord{
\begin{tikzpicture}[baseline = -1mm, darkred, scale=0.7]
	\draw[-,thick] (0,0.6) to (0,0.3);
	\draw[-,thick] (0,0.3) to [out=-90,in=0] (-.3,-0.2);
	\draw[-,thick] (-0.3,-0.2) to [out=180,in=-90](-.5,0);
	\draw[-,thick] (-0.5,0) to [out=90,in=180](-.3,0.2);
	\draw[-,thick] (-0.3,.2) to [out=0,in=90](0,-0.3);
	\draw[->,thick] (0,-0.3) to (0,-0.5);
   \node at (-1.9,0) {$\color{black}\scriptstyle{(u-y)^{-1}}$};
      \node at (-0.5,0) {$\bull$};
   \node at (0,-0.7) {$\scriptstyle{i}$};
   \node at (-0.8,-0.45) {$\color{black}\scriptstyle{\lambda}$};
\end{tikzpicture}
}=
\Big[\mathord{\begin{tikzpicture}[baseline = 0, scale=0.8]
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-0.2) {$\scriptstyle{i}$};
   \node at (-0.4,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{darkred}\scriptstyle\bullet$};
        \end{tikzpicture}(u)\begin{tikzpicture}[baseline = -1mm, darkred,scale=0.6]
	\draw[<-,thick] (0.08,-.5) to (0.08,.6);
      \node at (.08,0.05) {$\bull$};
      \node at (1.57,0.05) {$\color{black}\scriptstyle{(u-y)^{-1}}$};
   \node at (0.08,-0.7) {$\scriptstyle{i}$};
\end{tikzpicture}
}\Big]_{u^{< 0}}$, \item [(4)] $\mathord{
\begin{tikzpicture}[baseline = -1mm, darkred, scale=0.7]
	\draw[-,thick] (0,0.6) to (0,0.3);
	\draw[-,thick] (0,0.3) to [out=-90,in=180] (.3,-0.2);
	\draw[-,thick] (0.3,-0.2) to [out=0,in=-90](.5,0);
	\draw[-,thick] (0.5,0) to [out=90,in=0](.3,0.2);
	\draw[-,thick] (0.3,.2) to [out=180,in=90](0,-0.3);
	\draw[->,thick] (0,-0.3) to (0,-0.5);
   \node at (1.8,0) {$\color{black}\scriptstyle{(u-y)^{-1}}$};
      \node at (0.5,0) {$\bull$};
   \node at (0,-0.7) {$\scriptstyle{i}$};
   \node at (0.8,-0.45) {$\color{black}\scriptstyle{\lambda}$};
\end{tikzpicture}
}=
\Big[\mathord{
\begin{tikzpicture}[baseline = -1mm, darkred,scale=0.6]
	\draw[<-,thick] (0.08,-.5) to (0.08,.6);
   \node at (-0.9,0.05) {$\color{black}\scriptstyle{(u-y)^{-1}}$};
      \node at (0.08,0.05) {$\bull$};
   \node at (0.08,-0.7) {$\scriptstyle{i}$};
\end{tikzpicture}  \begin{tikzpicture}[baseline = 0, scale=0.8]
\draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-0.2) {$\scriptstyle{i}$};
   \node at (0.4,0.42) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{darkred}\scriptstyle\bullet$};
   \node at (0.6,0.15) {$\color{black}\scriptstyle{(u)}$};
\end{tikzpicture}
}\Big]_{u^{< 0}}$, 
\item [(5)]
\label{bubslides}
$\mathord{\begin{tikzpicture}[baseline = 0,scale=0.7]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-0.2) {$\scriptstyle{j}$};
   \node at (0.2,0.2) {$\color{darkred}\scriptstyle\bullet$};
   \node at (0.6,0.2) {$\color{black}\scriptstyle{(u)}$};
        \end{tikzpicture}
        \begin{tikzpicture}[baseline = -1mm,darkred, scale=0.7]
	\draw[->,thick] (0.08,-.4) to (0.08,.4);
   \node at (0.08,-0.6) {$\scriptstyle{i}$};
   \node at (0.5,0) {$\color{black}\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=
\mathord{
\begin{tikzpicture}[baseline = -1mm,darkred, scale=0.7]
	\draw[->,thick] (0.08,-.4) to (0.08,.4);
   \node at (0.08,-0.6) {$\scriptstyle{i}$};
      \node at (.08,0) {$\bull$};
      \node at (-1.9,0.05) {$\color{black}\scriptstyle{(u-y)^{\langle ^\theta \alpha_i^\vee, \alpha_j\rangle}}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0, scale=0.8]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-0.2) {$\scriptstyle{j}$};
   \node at (-0.4,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{darkred}\scriptstyle\bullet$};
   \node at (0.6,0.2) {$\color{black}\scriptstyle{(u)}$};
        \end{tikzpicture}
}$, \item[(6)]  $
\mathord{
\begin{tikzpicture}[baseline = -1mm,darkred,scale=0.8]
	\draw[->,thick] (0.08,-.4) to (0.08,.4);
   \node at (0.08,-0.6) {$\scriptstyle{i}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0,scale=0.8]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-0.2) {$\scriptstyle{j}$};
   \node at (-0.2,0.2) {$\color{darkred}\scriptstyle\bullet$};
   \node at (0.6,0.2) {$\color{black}\scriptstyle{(u)}$};
\end{tikzpicture}
}
=
\mathord{
\begin{tikzpicture}
[baseline = 0, scale=0.8]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-0.2) {$\scriptstyle{j}$};
   \node at (-0.2,0.2) {$\color{darkred}\scriptstyle\bullet$};
   \node at (0.6,0.2) {$\color{black}\scriptstyle{(u)}$};
\end{tikzpicture}
\begin{tikzpicture}
[baseline = -1mm,darkred,scale=0.8]
	\draw[->,thick] (0.08,-.4) to (0.08,.4);
      \node at (.08,0) {$\bull$};
      \node at (1.4,0.05) {$\color{black}\scriptstyle{(u-y)^{\langle ^\theta \alpha_i^\vee, \alpha_j\rangle}}$};
   \node at (0.4,-0.4) {$\color{black}\scriptstyle{\lambda}$};
\end{tikzpicture}

==> (inline-49) <==
\begin{tikzpicture}[baseline = 0, scale=0.5]
   \draw[-,darkg,thick] (0.65,-0.5) to (0.65,.5);
    \node at (0.65,-.7) {$\darkg\scriptstyle{V}$};
 \end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm,darkred, scale=0.8]
	\draw[->,thick] (0.08,-.4) to (0.08,.4);
      \node at (.08,0) {$\bullet$};
       \node at (.08,-.6) {$\scriptstyle{i}$};
       \node at (0.6,0.05) {$\color{black}\scriptstyle{f(y)}$};
      \node at (0.4,-.3) {$\color{black}\scriptstyle{\lambda}$};
      \draw[-,darkg,thick] (1.2,-0.35) to (1.2,.3);
   \node at (1.2,-.6) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
$ simply as  $
\begin{tikzpicture}[baseline = -1mm,darkred, scale=0.8]
	\draw[->,thick] (0.08,-.4) to (0.08,.4);
      \node at (.08,0) {$\bullet$};
       \node at (.08,-.6) {$\scriptstyle{i}$};
       \node at (0.6,0.05) {$\color{black}\scriptstyle{f(y)}$};
      \node at (0.4,-.3) {$\color{black}\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm,darkred, scale=0.8]
	\draw[->,thick] (0.08,-.4) to (0.08,.4);
      \node at (.08,0) {$\bullet$};
       \node at (.08,-.6) {$\scriptstyle{i}$};
       \node at (0.6,0.05) {$\color{black}\scriptstyle{f(y)}$};
      \node at (0.4,-.3) {$\color{black}\scriptstyle{\lambda}$};
\end{tikzpicture}
=0$. 
Define $ g(u):=
\begin{tikzpicture}[baseline = 0, scale=0.8]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
  \node at (0,-.18) {$\scriptstyle{i}$};
  \node at (-0.39,0.2) {$\scriptstyle{\lambda}$};
  \node at (0.2,0.2) {$\color{darkred}\scriptstyle\bullet$};
  \node at (0.55,0.2) {$\color{black}\scriptstyle{(u)}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm,darkred, scale=0.8]
	\draw[<-,thick] (0.08,-.4) to (0.08,.4);
      \node at (.08,0) {$\bullet$};
       \node at (.08,-.6) {$\scriptstyle{i}$};
       \node at (0.57,0.05) {$\color{black}\scriptstyle{g(y)}$};
      \node at (0.4,-.3) {$\color{black}\scriptstyle{\lambda}$};
\end{tikzpicture}
=0
\).

\item[(2)] Assume that
\(
\begin{tikzpicture}[baseline = -1mm,darkred, scale=0.8]
	\draw[<-,thick] (0.08,-.4) to (0.08,.4);
      \node at (.08,0) {$\bullet$};
       \node at (.08,-.6) {$\scriptstyle{i}$};
       \node at (0.6,0.05) {$\color{black}\scriptstyle{f(y)}$};
      \node at (0.4,-.3) {$\color{black}\scriptstyle{\lambda}$};
\end{tikzpicture}
=0\).
Define
\(
g(u):=
\begin{tikzpicture}[baseline = 0, scale=0.8,]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
  \node at (0,-.18) {$\scriptstyle{i}$};
  \node at (0.39,0.2) {$\scriptstyle{\lambda}$};
  \node at (-0.2,0.2) {$\color{darkred}\scriptstyle\bullet$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm,darkred, scale=0.8]
	\draw[->,thick] (0.08,-.4) to (0.08,.4);
      \node at (.08,0) {$\bullet$};
       \node at (.08,-.6) {$\scriptstyle{i}$};
       \node at (0.57,0.05) {$\color{black}\scriptstyle{g(y)}$};
      \node at (0.4,-.3) {$\color{black}\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0, scale=0.8]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
  \node at (0,-.18) {$\scriptstyle{i}$};
  \node at (-0.39,0.2) {$\scriptstyle{\lambda}$};
  \node at (0.2,0.2) {$\color{darkred}\scriptstyle\bullet$};
  \node at (0.65,0.2) {$\color{black}\scriptstyle{(u)}$};
\end{tikzpicture}
\, f(u) ]_{u^{-r-1}}= \begin{tikzpicture}[baseline = 0, scale=0.8]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
  \node at (0,-.18) {$\scriptstyle{i}$};
  \node at (-0.39,0.2) {$\scriptstyle{\lambda}$};
  \node at (0.2,0.2) {$\color{darkred}\scriptstyle\bullet$};
  \node at (0.8,0.2) {$\color{black}\scriptstyle{f(y)y^r}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0,scale=0.8]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.19) {$\scriptstyle{i}$};
   \node at (-0.36,0.2) {$\scriptstyle{\lambda}$};
   %\node at (0,0.2) {$\scriptstyle{i}$};  
   \node at (0.2,0.2) {$\color{darkred}\scriptstyle\bullet$};
   \node at (0.54,0.2) {$\color{black}\scriptstyle{(u)}$};
        \end{tikzpicture}
\begin{tikzpicture}[baseline = 0,scale=0.8]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.19) {$\scriptstyle{i}$};
   \node at (0.3,0.45) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{darkred}\scriptstyle\bullet$};
   \node at (0.45,0.15) {$\color{black}\scriptstyle{(u)}$};
   %\draw[-,darkg,thick] (0.6,-0.5) to (0.6,.5);
%\node at (.6,-.7) {$\darkg\scriptstyle{V}$}; %\node at (0.8,0.2){$\scriptstyle{
%u^{-r-1}}$};  
%\draw[-,darkg,thick] (.5,-0.5) to (.5,.5);
%\node at (0.5,-.7) {$\darkg\scriptstyle{V}$}; 
\end{tikzpicture} )$,
\item [(3)]$m_V(u)=\prod_{j\in I}(u-j)^{\varepsilon_j(V)}$, and  $a_V= \text{deg } m_V(u)$,
\item [(4)] $
\widetilde{\mathcal O}_V(u):=\phi_V(\widetilde{\clock}(u))$, where   
 $\widetilde{\clock}(u)=\prod\limits_{{j\in I^\imath}}
\begin{tikzpicture}[baseline=0, scale=0.8, ]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
  \node at (0,-.19) {$\scriptstyle{j}$};
  \node at (-0.39,0.2) {$\scriptstyle{\lambda}$};
  \node at (0.2,0.2) {$\color{darkred}\scriptstyle\bullet$};
\end{tikzpicture}
(u-j)
\begin{tikzpicture}[baseline=0, scale=0.8, transform shape]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
  \node at (0,-.19) {$\scriptstyle{j}$};
  \node at (0.38,0.2) {$\scriptstyle{\lambda}$};
  \node at (-0.2,0.2) {$\color{darkred}\scriptstyle\bullet$};
\end{tikzpicture}

==> (inline-50) <==
\begin{tikzpicture}[baseline=-0.5ex,scale=0.6]
        \draw[thick, black] (0,-0.5) -- (0,0.5);
        \node at (0, -0.82) {$i$};
        \node at (0.35,0.05) {$\scriptstyle{\lambda}$};
    \end{tikzpicture}=    
    \begin{tikzpicture}[baseline=-0.5ex, scale=0.6]
        \draw[thick, darkred, ->] (0,-0.5) -- (0,0.5);
        \node at (0.35,0.05) {$\scriptstyle{\lambda}$};
        \node[darkred] at (0, -0.82) {$i$};
    \end{tikzpicture}$, \hskip.5cm 
    $\begin{tikzpicture}[baseline=-0.5ex,scale=0.6]
        \draw[thick, black] (0,-0.5) -- (0,0.5);
        \node at (0, -0.78) {$-i$};
        \node at (0.35,0.05) {$\scriptstyle{\lambda}$};
    \end{tikzpicture}
    =    \begin{tikzpicture}[baseline=-0.5ex, scale=0.6]
        \draw[thick, darkred, <-] (0,-0.5) -- (0,0.5);
        \node[darkred] at (0, -0.8) {$i$}; 
        \node at (0.35,0.05) {$\scriptstyle{\lambda}$};
    \end{tikzpicture}
   $,
   \item [(2)]  $ \begin{tikzpicture}[baseline=-0.5ex, scale=0.6]
        \draw[thick, black] (0,-0.5) -- (0,0.5);
        \node at (0, 0) {$\scriptstyle\bullet$}; 
        \node at (0.27,0.4) {$\scriptstyle{x}$};     
        \node at (0.55,-0.2) {$\scriptstyle{\lambda}$};
        \node at (0, -0.79) {$i$};
    \end{tikzpicture}
    =       
    \begin{tikzpicture}[baseline=-0.5ex, scale=0.6]
        \draw[thick, darkred, ->] (0,-0.5) -- (0,0.5);
        \fill[darkred]  (0, 0) circle (4pt);
        \node at (0.6,0) {$\scriptstyle{y+i}$};      
        \node[darkred] at (0, -0.78) {$i$}; 
        \node at (1.7,-0.15) {$\scriptstyle{\lambda}$};
    \end{tikzpicture}$,
    \hskip.5cm $\begin{tikzpicture}[baseline=-0.5ex,scale=0.6]
        \draw[thick, black] (0,-0.5) -- (0,0.5);
        \node at (0, 0) {$\scriptstyle\bullet$}; 
        \node at (0.28,0) {$\scriptstyle{x}$};
        \node at (0.55,-0.22) {$\scriptstyle{\lambda}$};
        \node at (0, -0.7) {$-i$};
    \end{tikzpicture}
    =\begin{tikzpicture}[baseline=-0.5ex, scale=0.6]
        \draw[thick, darkred, <-] (0,-0.5) -- (0,0.5);
        \fill[darkred]  (0, 0) circle (4pt);
        \node at (0.74,0) {$\scriptstyle{-y-i}$};  
        \node[darkred] at (0, -0.78) {$i$}; 
        \node at (1.45,-0.15) {$\scriptstyle{\lambda}$};  
    \end{tikzpicture}$,   
\item [(3)]
    $\begin{tikzpicture}[baseline=-0.5ex, scale=0.8]
        \draw[thick, black] 
            (-0.4,0.5) .. controls (-0.4,-0.3) and (0.4,-0.3) .. (0.4,0.5);
        \node at (-0.4, 0.7) {$\scriptstyle{-i}$};
        \node at (0.4, 0.7) {$\scriptstyle{i}$};
        \node at (0.65,0.1) {$\scriptstyle{\lambda}$};
    \end{tikzpicture}    
    =    
    \begin{tikzpicture}[baseline=-0.5ex,scale=0.8]
        \draw[thick, darkred, ->] 
            (-0.4,0.5) .. controls (-0.4,-0.3) and (0.4,-0.3) .. (0.4,0.5); 
        \node[darkred] at (-0.4, 0.7) {$\scriptstyle{i}$}; 
        \node at (0.8,0) {$\scriptstyle{\lambda}$};
    \end{tikzpicture}
$,\item [(4)] 
$ \begin{tikzpicture}[baseline=-0.5ex, scale=0.8, yshift=10pt]
        \draw[thick] 
            (-0.4,-0.5) .. controls (-0.4,0.3) and (0.4,0.3) .. (0.4,-0.5);
        \node at (-0.4, -0.7) {$i$}; 
        \node at (0.4, -0.7) {$-i$};
        \node at (0.65,0.1) {$\scriptstyle{\lambda}$};
    \end{tikzpicture}=
    \begin{tikzpicture}[baseline=-0.5ex,scale=0.8, yshift=10pt]
        \draw[thick, darkred, ->] 
            (-0.4,-0.5) .. controls (-0.4,0.3) and (0.4,0.3) .. (0.4,-0.5);
        \node[darkred] at (-0.4, -0.7) {$i$}; 
        \node at (0.65,0.05) {$\scriptstyle{\lambda}$};
    \end{tikzpicture}$,

\item[(5)]
$\begin{tikzpicture}[baseline=-0.5ex,scale=0.8]
    \draw[thick, black] 
        (-0.4,0.5) .. controls (-0.4,-0.3) and (0.4,-0.3) .. (0.4,0.5);
    \node at (-0.4, 0.7) {$\scriptstyle{i}$};
    \node at (0.4, 0.7) {$\scriptstyle -i$};   
    \node at (0.65,0.1) {$\scriptstyle{\lambda}$};
\end{tikzpicture}\begin{tikzpicture}[baseline = 0]
   \draw[-,darkg,thick] (0.65,-0.4) to (0.65,.4);
    \node at (0.65,-.6) {$\darkg\scriptstyle{V}$};
 \end{tikzpicture}= \begin{tikzpicture}[baseline=-0.5ex, scale=0.8]
    \draw[thick, darkred, <-] 
        (-0.4,0.5) .. controls (-0.4,-0.3) and (0.4,-0.3) .. (0.4,0.5);
    \node[darkred] at (0.4, 0.7) {$\scriptstyle{i}$};  
    \node at (-0.38, 0.28) {$\scriptstyle\bullet$};  
    \node at (-1.6, 0.4) {$\frac{xm_{E_{-i}V, i}(x)}{n_{E_{-i}V, i}(x)} $};
    \node at (0.65,0.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}$,
 \item [(6)] $\begin{tikzpicture}[baseline=-0.5ex,scale=0.8, yshift=10pt]
        \draw[thick] 
            (-0.4,-0.5) .. controls (-0.4,0.3) and (0.4,0.3) .. (0.4,-0.5);
        \node at (-0.4, -0.7) {$-i$}; 
        \node at (0.4, -0.70) {$i$};   
        \node at (0.65,0.1) {$\scriptstyle{\lambda}$};
    \end{tikzpicture}\begin{tikzpicture}[baseline = 0]
   \draw[-,darkg,thick] (0.65,-0.4) to (0.65,.4);
    \node at (0.65,-.6) {$\darkg\scriptstyle{V}$};
 \end{tikzpicture}= \quad   
    \begin{tikzpicture}[baseline=-0.5ex, scale=0.8, yshift=10pt]
        \draw[thick, darkred, <-] 
            (-0.4,-0.5) .. controls (-0.4,0.3) and (0.4,0.3) .. (0.4,-0.5);
        \node[darkred] at (0.4, -0.7) {$\scriptstyle{i}$};
        \node at (0.4, -0.4) {$\scriptstyle\bullet$};
        \node at (1.5, -0.4) {$\scriptstyle\frac{n_{V, i}(x)}{xm_{V, i}(x)}$};
        \node at (0.65,0.05) {$\scriptstyle{\lambda}$};
    \end{tikzpicture}$.
\item [(7)] 
  $  \begin{tikzpicture}[baseline=0,scale=0.8]
        \draw[thick, black] (-0.4,0.5) .. controls (-0.4,-0.3) and (0.4,-0.3) .. (0.4,0.5);
        \node at (-.4, .7) {$\scriptstyle{j}$};
        \node at (.4, .7) {$\scriptstyle{k}$};
        \node at (.5, .1){$\scriptstyle{\lambda}$};
    \end{tikzpicture}=0$, if $k\neq -j$, \item [(8)]
    $\begin{tikzpicture}[baseline=-0.5ex,scale=0.8,yshift=10pt]
        \draw[thick] (-0.4,-0.5) .. controls (-0.4,0.3) and (0.4,0.3) .. (0.4,-0.5);
        \node at (-0.4, -0.7) {$\scriptstyle k$};
        \node at (0.4, -0.7) {$\scriptstyle j$};
        \node at (.6, .1){$\scriptstyle{\lambda}$};
    \end{tikzpicture}=0$, if  $k\neq -j$, \item [(9)]
   $ \begin{tikzpicture}[baseline=0]
        \draw[-,thick] (0,-0.4) to (0,.4);
        \node at (0,-.57) {$\scriptstyle{k}$};
        \node at (0,.57) {$\scriptstyle{j}$};
        \node at (0.2,0) {$\scriptstyle{\lambda}$};
    \end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.08,-.4) to (0.08,.4); \node at (0.08,-.5) {$\scriptstyle{i}$};
      \node at (-0.6,0) {$\widetilde\clock \scriptstyle (u)$};
\end{tikzpicture}
  }=
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.08,-.4) to (0.08,.4); \node at (0.08,-.5) {$\scriptstyle{i}$};
      \node at (0.8,0) {$\widetilde\clock \scriptstyle (u)$};
      \node at (.08,0) {$\scriptstyle\bullet$};
      \node at (-1.2,0) {$\scriptstyle{\frac{(u+x)^2-1}{(u-x)^2-1}\frac{(u-x)^2}{(u+x)^2}}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0, scale=0.7]
	\draw[-] (0.38,-.4) to (-0.38,.5);
	\draw[-] (-0.38,-.4) to (0.38,.5);
      \node at (0,0.05) {$\diamond$};
   \node at (-.4,-.62) {$\scriptstyle{j}$};
   \node at (.4,-.62) {$\scriptstyle{i}$};
   \node at (-.4,.72) {$\scriptstyle{i}$};
   \node at (.4,.72) {$\scriptstyle{j}$};
    \node at (0.7,0) {$\scriptstyle{\lambda}$};
  % \draw[-,darkg,thick] (0.8,-0.5) to (0.8,.5);
%\node at (0.8,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
=
\left\{
\begin{array}{ll}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick, darkred] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick, darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-.3,-.45) {$\scriptstyle{j}$};
   \node at (.3,-.45) {$\scriptstyle{i}$};
   \node at (0.5,0.05) {$\scriptstyle{\lambda}$};
    %\node at (-0.26,-0.25) {$\scriptstyle\bullet$};
    %\node at (0.26,-0.25) {$\scriptstyle\bullet$};
      \draw[-,densely dotted] (0.2,-.24) to (-0.19,-.24);
      \node at (1.3,-0.2) {$\scriptstyle{x_1-x_2+1}$};
      %\draw[-,darkg,thick] (2.3,-0.5) to (2.3,.5);
%\node at (2.3,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
-\begin{tikzpicture}[baseline = 0mm, scale=0.8]
	\draw[->,darkred] (0.58,-.4) to (0.58,.5);
	\draw[->,darkred] (0.08,-.4) to (0.08,.5);
      \node at (0.08,-0.6) {$\scriptstyle{i}$};
      \node at (0.58,-0.6) {$\scriptstyle{i}$};
     % \node at (1.6,0.1) {$\scriptstyle{(x_1-x_2+1)}$};
     % \draw[-,darkg,thick] (.8,-0.5) to (.8,.5);
%\node at (.8,-.7) {$\darkg\scriptstyle{V}$};
 \node at (0.65,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
&\text{if $j=i$,}\\
\begin{tikzpicture}[baseline = 0,scale=0.86]
	\draw[->,darkred] (0.38,-.4) to (-0.38,.5);
	\draw[->,darkred] (-0.38,-.4) to (0.38,.5);
   \node at (-.4,-.55) {$\scriptstyle{i+1}$};
   \node at (-.4,.65) {$\scriptstyle{i}$};
   \node at (.4,.65) {$\scriptstyle{i+1}$};
    \node at (0.5,0.09) {$\scriptstyle{\lambda}$};
   \node at (.4,-.55) {$\scriptstyle{i}$};
     %\node at (-0.26,-0.25) {$ \scriptstyle\bullet$};
     %\node at (0.26,-0.25) {$ \scriptstyle\bullet$};
      \draw[-,densely dotted] (0.2,-.24) to (-0.19,-.24);
      \node at (1.3,-0.2) {$\scriptstyle{(x_1-x_2)^{-1}}$};
      %\draw[-,darkg,thick] (2,-0.5) to (2,.5);
%\node at (2.6,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
&\text{if $j=i+1$,}\\
-\begin{tikzpicture}[baseline = 0, scale=0.8]
	\draw[->,darkred] (0.38,-.4) to (-0.38,.5);
	\draw[->,darkred] (-0.38,-.4) to (0.38,.5);
	\draw[-,densely dotted] (0.18,-.24) to (-0.19,-.24);
   \node at (-.4,-.62) {$\scriptstyle{j}$};
   \node at (.4,-.62) {$\scriptstyle{i}$};
   \node at (.4,.72) {$\scriptstyle{j}$};
   \node at (-.4,.72) {$\scriptstyle{i}$};
      %\node at (-0.26,-0.25) {$ \scriptstyle\bullet$};
      %\node at (0.26,-0.25) {$ \scriptstyle\bullet$};
      \node at (1.6,-0.2) {$\scriptstyle{\frac{x_1-x_2-1} {x_1-x_2}}$};
      %\draw[-,darkg,thick] (2.0,-0.5) to (2.0,.5);
        \node at (0.5,0.09) {$\scriptstyle{\lambda}$};
%\node at (2.0,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
&\text{if $j \neq i,i+1$.}
\end{array}\right.
$
\item[(2)]% For $i, j\in I_{\imath}$, we define 
$ \begin{tikzpicture}[baseline = 0, scale=0.8 ]
	\draw[-] (0.38,-.4) to (-0.38,.5);
	\draw[-] (-0.38,-.4) to (0.38,.5);
      \node at (0,0.05) {$\diamond$};
   \node at (-.4,-.62) {$\scriptstyle{j}$};
   \node at (.4,-.6) {$\scriptstyle{-i}$};
   \node at (-.4,.68) {$\scriptstyle{-i}$};
   \node at (.4,.72) {$\scriptstyle{j}$};
     \node at (0.5,0.09) {$\scriptstyle{\lambda}$};
  % \draw[-,darkg,thick] (0.8,-0.5) to (0.8,.5);
%\node at (0.8,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}=
\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7,  ]
	\draw[-,thick] (0.3,-.5) to (-0.3,.5);
	\draw[-,thick] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[-,thick] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
        \node at (0,0.05) {$\diamond$};
  \node at (-0.8,.7) {$\scriptstyle{-i}$};
   \node at (0,.7) {$\scriptstyle{j}$};
   \node at (0.28,-.69) {$\scriptstyle{j}$};
     \node at (0.68,-.69) {$\scriptstyle{-i}$};
   \node at (1.05,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}$,  %For $i, j\in I_{\imath}$, we define 
$ \begin{tikzpicture}[baseline = 0, scale=0.8 ]
	\draw[-] (0.38,-.4) to (-0.38,.5);
	\draw[-] (-0.38,-.4) to (0.38,.5);
      \node at (0,0.05) {$\diamond$};
   \node at (-.4,-.62) {$\scriptstyle{-j}$};
   \node at (.4,-.6) {$\scriptstyle{i}$};
   \node at (-.4,.7) {$\scriptstyle{i}$};
   \node at (.4,.72) {$\scriptstyle{-j}$};
    \node at (0.5,0.09) {$\scriptstyle{\lambda}$};
    % \draw[-,darkg,thick] (0.8,-0.5) to (0.8,.5);
%\node at (0.8,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}=
\mathord{
\begin{tikzpicture}[baseline = 0, yscale=-1, scale=0.8]
	\draw[-,thick] (0.3,-.5) to (-0.3,.5);
	\draw[-,thick] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[-,thick] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
        \node at (0,0.05) {$\diamond$};
  \node at (-0.8,.65) {$\scriptstyle{-j}$};
   \node at (0.28,-.62) {$\scriptstyle{i}$};
    \node at (-0.1,.65) {$\scriptstyle{i}$};
   \node at (0.78,-.62) {$\scriptstyle{-j}$};
   \node at (1.05,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}$,  %For $i, j\in I_{\imath}$, we define 
$\begin{tikzpicture}[baseline = 0,scale=0.8 ]
	\draw[-] (0.38,-.4) to (-0.38,.5);
	\draw[-] (-0.38,-.4) to (0.38,.5);
      \node at (0,0.05) {$\diamond$};
   \node at (-.4,-.55) {$\scriptstyle{-j}$};
   \node at (.4,-.55) {$\scriptstyle{-i}$};
   \node at (-.4,.65) {$\scriptstyle{-i}$};
   \node at (.4,.65) {$\scriptstyle{-j}$};
  % \draw[-,darkg,thick] (0.8,-0.5) to (0.8,.5);
%\node at (0.8,-.7) {$\darkg\scriptstyle{V}$};
  \node at (0.5,0.09) {$\scriptstyle{\lambda}$};
\end{tikzpicture}=\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.4 ]
\draw[-,thick] (-1.3,.4) to (-1.3,-1.2);
\draw[-,thick] (1.3,-.4) to (1.3,1.2);
\draw[-,thick] (-.5,1.1) to [out=180,in=90] (-1.3,.4);
\draw[-,thick] (.35,.4) to [out=90,in=0] (-.5,1.1);
\draw[-,thick] (.5,-1.1) to [out=0,in=-90] (1.3,-.4);
\draw[-,thick] (-.35,-.4) to [out=-90,in=180] (.5,-1.1);
\draw[-,thick] (-.35,-.4) to [out=90,in=-90] (.35,.4);
        \draw[-,thick] (0.35,-.5) to[out=180,in=0] (-0.35,.5);
        \draw[-,thick] (-0.35,.5) to[out=180,in=90] (-0.8,-1.2);
        \draw[-,thick] (0.35,-.5) to[out=0,in=-90] (0.8,1.2);
        \node at (0,0) {$\diamond$};
          \node at (-0.65,-1.6) {$\scriptstyle{-i}$};
  \node at (-1.55,-1.6) {$\scriptstyle{-j}$};
  \node at (0.65,1.6) {$\scriptstyle{-i}$};
  \node at (1.55,1.6) {$\scriptstyle{-j}$};
   \node at (1.62,0) {$\scriptstyle{\lambda}$};
   % \draw[-,darkg,thick] (1.8,-0.5) to (1.8,.5);
%\node at (1.8,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
}
$
\item[(3)]  $ \begin{tikzpicture}[baseline = 0, scale=0.8]
	\draw[-] (0.38,-.4) to (-0.38,.5);
	\draw[-] (-0.38,-.4) to (0.38,.5);
      \node at (0,0.05) {$\diamond$};
   \node at (-.4,-.55) {$\scriptstyle{k}$};
   \node at (.4,-.55) {$\scriptstyle{l}$};
   \node at (-.4,.65) {$\scriptstyle{k}$};
   \node at (.4,.65) {$\scriptstyle{l}$};
  % \draw[-,darkg,thick] (0.8,-0.5) to (0.8,.5);
%\node at (0.8,-.7) {$\darkg\scriptstyle{V}$};
  \node at (0.5,0.09) {$\scriptstyle{\lambda}$};
\end{tikzpicture}=
\begin{tikzpicture}[baseline = 0mm, scale=0.8 ]
	\draw[-,densely dotted] (0.14,.06) to (0.5,.06);
	\draw[-] (0.58,-.4) to (0.58,.5);
	\draw[-] (0.08,-.4) to (0.08,.5);
      \node at (0.08,-0.55) {$\scriptstyle{k}$};
      \node at (0.58,-0.55) {$\scriptstyle{l}$};
      %\node at (0.08,0.05) {$\scriptstyle\bullet$};
      %\node at (0.58,0.05) {$\scriptstyle\bullet$};
      \node at (1.6,0.1) {$\scriptstyle{(x_1-x_2)^{-1}}$};
        \node at (1.,-0.22) {$\scriptstyle{\lambda}$};
      %\draw[-,darkg,thick] (.8,-0.5) to (.8,.5);
%\node at (.8,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}$,  
$ \begin{tikzpicture}[baseline = 0, scale=0.8, ]
	\draw[-] (0.38,-.4) to (-0.38,.5);
	\draw[-] (-0.38,-.4) to (0.38,.5);
      \node at (0,0.05) {$\diamond$};
   \node at (-.4,-.55) {$\scriptstyle{l}$};
   \node at (.4,-.55) {$\scriptstyle{-l}$};
   \node at (-.4,.65) {$\scriptstyle{k}$};
   \node at (.4,.65) {$\scriptstyle{-k}$};
   %\draw[-,darkg,thick] (0.8,-0.5) to (0.8,.5);
%\node at (0.8,-.7) {$\darkg\scriptstyle{V}$};
  \node at (0.5,0.09) {$\scriptstyle{\lambda}$};
\end{tikzpicture}=-~ 
\begin{tikzpicture}[baseline = -1mm]
    % cup on top  (∪)
    \draw[-] (0,0.35) to[out=-90,in=-90] (0.6,0.35);
    % cap on bottom (∩)
    \draw[-] (0,-0.35) to[out=90,in=90] (0.6,-0.35);
\node at (-.18,-0.45) {$\scriptstyle l$};
    \node at (0.68,-0.45) {$\scriptstyle -l$};
    \node at (-.18,0.45) {$\scriptstyle k$};
    \node at (0.68, 0.45) {$\scriptstyle -k$}; 
    % \node at (-0.5,-.28) {$\scriptstyle i$};
   % \node at (-0.33,-0.43) {$\scriptstyle -i$}    % vertical upward arrow in the middle
    \draw[densely dotted,-] (0.2,-0.20) -- (0.2,0.18);
    % label
    %\node at (0.2,-0.20) {$\scriptstyle\bullet$};
    %\node at (0.2,0.18) {$\scriptstyle\bullet$};
       \node at (1.,0.1) {$\scriptstyle{\lambda}$};
    \node at (1.45,-0.1) {$\scriptstyle (x_1+x_2)^{-1}$};
\end{tikzpicture}$  for all $k, l\in I$ such that  $k\neq \pm l$.
%whenever $k\neq \pm l$ and $k, l\in I$.
\item[(4)] % For $i\neq j\in I_{\imath}$, 
$\begin{tikzpicture}[baseline = 0,scale=0.8, ]
	\draw[-] (0.38,-.4) to (-0.38,.5);
	\draw[-] (-0.38,-.4) to (0.38,.5);
      \node at (0,0.05) {$\diamond$};
   \node at (-.4,-.55) {$\scriptstyle{k}$};
   \node at (.4,-.55) {$\scriptstyle{-k}$};
   \node at (-.4,.65) {$\scriptstyle{k}$};
   \node at (.4,.65) {$\scriptstyle{-k}$};
     \node at (0.5,0.09) {$\scriptstyle{\lambda}$};
  % \draw[-,darkg,thick] (0.8,-0.5) to (0.8,.5);
%\node at (0.8,-.7) {$\darkg\scriptstyle{V}$};
  \node at (0.5,0.09) {$\scriptstyle{\lambda}$};
\end{tikzpicture}= \begin{tikzpicture}[baseline = 0mm]
	\draw[-,densely dotted] (0.14,.06) to (0.5,.06);
	\draw[-] (0.58,-.4) to (0.58,.5);
	\draw[-] (0.08,-.4) to (0.08,.5);
      \node at (0.08,-0.55) {$\scriptstyle{k}$};
      \node at (0.58,-0.55) {$\scriptstyle{-k}$};
      %\node at (0.08,0.05) {$\scriptstyle\bullet$};
      %\node at (0.58,0.05) {$\scriptstyle\bullet$};
      \node at (1.6,0.1) {$\scriptstyle{(x_1-x_2)^{-1}}$};
        \node at (1.,-0.2) {$\scriptstyle{\lambda}$};
      %\draw[-,darkg,thick] (.8,-0.5) to (.8,.5);
%\node at (.8,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}-~ 
\begin{tikzpicture}[baseline = -1mm]
    % cup on top  (∪)
    \draw[-] (0,0.35) to[out=-90,in=-90] (0.6,0.35);
    % cap on bottom (∩)
    \draw[-] (0,-0.35) to[out=90,in=90] (0.6,-0.35);
\node at (-.18,-0.45) {$\scriptstyle k$};
    \node at (0.68,-0.45) {$\scriptstyle -k$};
    \node at (-.18,0.45) {$\scriptstyle k$};
    \node at (0.68, 0.45) {$\scriptstyle -k$}; 
    % \node at (-0.5,-.28) {$\scriptstyle i$};
   % \node at (-0.33,-0.43) {$\scriptstyle -i$}    % vertical upward arrow in the middle
    \draw[densely dotted,-] (0.2,-0.20) -- (0.2,0.18);
    % label
    %\node at (0.2,-0.20) {$\scriptstyle\bullet$};
    %\node at (0.2,0.18) {$\scriptstyle\bullet$};
       \node at (1.,0.2) {$\scriptstyle{\lambda}$};
    \node at (1.45,-0.1) {$\scriptstyle (x_1+x_2)^{-1}$};
\end{tikzpicture}$ for all  $k\in I$.
\item[(5)]    
%$\{i,j\}\neq \{k,l\}$ and $i\neq -j $ or $k\neq -l$, we define 
$\begin{tikzpicture}[baseline = 0, scale=0.8,  ]
	\draw[-] (0.38,-.4) to (-0.38,.5);
	\draw[-] (-0.38,-.4) to (0.38,.5);
      \node at (0,0.05) {$\diamond$};
   \node at (-.4,-.55) {$\scriptstyle{t}$};
   \node at (.4,-.55) {$\scriptstyle{c}$};
   \node at (-.4,.65) {$\scriptstyle{k}$};
   \node at (.4,.65) {$\scriptstyle{l}$};
   \node at (0.7,0) {$\scriptstyle{\lambda}$};
  % \draw[-,darkg,thick] (0.8,-0.5) to (0.8,.5);
%\node at (0.8,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}=0$, when    $\{c,t\}\neq \{k,l\}$ and either  $c\neq -t $ or $k\neq -l$,   where  $c,t,k,l\in I$. 
\item[(6)]
   $\begin{tikzpicture}[baseline=-0.5ex,scale=0.8 ]
        \draw[thick, black, ] (0,-0.5) -- (0,0.5);
     %\draw[-,darkg,thick] (.4,-0.5) to (.4,.5);
     %\node at (0.4,-.7) {$\darkg\scriptstyle{V}$}; 
\end{tikzpicture}=  \sum_{\mu\in X^+_\imath}  
    \begin{tikzpicture}[baseline=-0.5ex,scale=0.8,  ]
        \draw[thick, black, ] (0,-0.5) -- (0,0.5);
     %\draw[-,darkg,thick] (.4,-0.5) to (.4,.5);
     %\node at (0.4,-.7) {$\darkg\scriptstyle{V}$}; 
     \node at (.2,.05) {$\scriptstyle{\mu}$};
\end{tikzpicture}$, where  $\begin{tikzpicture}[baseline=-0.5ex,scale=0.8,  ]
        \draw[thick, black, ] (0,-0.5) -- (0,0.5);
     %\draw[-,darkg,thick] (.4,-0.5) to (.4,.5);
     %\node at (0.4,-.7) {$\darkg\scriptstyle{V}$}; 
     \node at (.2,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}=  \sum_{i\in I}  
    \begin{tikzpicture}[baseline=-0.5ex,scale=0.8,  ]
        \draw[thick, black, ] (0,-0.5) -- (0,0.5);
    \node at (0, -0.7) {$i$};
     %\draw[-,darkg,thick] (.4,-0.5) to (.4,.5);
     %\node at (0.4,-.7) {$\darkg\scriptstyle{V}$}; 
     \node at (.2,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}$.
 \item [(7)] 
$\begin{tikzpicture}[baseline=-0.5ex, scale=0.8 ]
        \draw[thick, black, ] (0,-0.5) -- (0,0.5);
        \node at (0, 0) {$\scriptstyle\bullet$}; 
        \node at (0.2,0) {$\scriptstyle{x}$};     
  %\draw[-,darkg,thick] (1.2,-0.5) to (1.2,.5);
%\node at (1.2,-.7) {$\darkg\scriptstyle{V}$};
        \end{tikzpicture} =\sum_{\mu\in X^+_\imath} 
        \begin{tikzpicture}[baseline=-0.5ex,scale=0.8,  ]
        \draw[thick, black, ] (0,-0.5) -- (0,0.5);
        \node at (0, 0) {$\scriptstyle\bullet$}; 
        \node at (0.2,0) {$\scriptstyle{x}$};     
          \node at (.3,-.3) {$\scriptstyle{\mu}$};
  %\draw[-,darkg,thick] (1.2,-0.5) to (1.2,.5);
%\node at (1.2,-.7) {$\darkg\scriptstyle{V}$};
        \end{tikzpicture}
 $, where 
 $\begin{tikzpicture}[baseline={(0, -0.1)},scale=0.8 ]
        \draw[thick, black, ] (0,-0.5) -- (0,0.5);
        \node at (0, 0) {$\scriptstyle\bullet$}; 
        \node at (0.2,0) {$\scriptstyle{x}$};     
          \node at (.2,-.3) {$\scriptstyle{\lambda}$};
  %\draw[-,darkg,thick] (1.2,-0.5) to (1.2,.5);
%\node at (1.2,-.7) {$\darkg\scriptstyle{V}$};
        \end{tikzpicture}= \sum_{i\in I}  \begin{tikzpicture}[baseline=-0.5ex,scale=0.8,  ]
        \draw[thick, black, ] (0,-0.5) -- (0,0.5);
        \node at (0, 0) {$\scriptstyle\bullet$}; 
        \node at (0.2,0) {$\scriptstyle{x}$};     
          \node at (.2,-.3) {$\scriptstyle{\lambda}$};
        \node at (0, -0.7) {$i$};
  %\draw[-,darkg,thick] (1.2,-0.5) to (1.2,.5);
%\node at (1.2,-.7) {$\darkg\scriptstyle{V}$};
        \end{tikzpicture}$.
\item [(8)] $\begin{tikzpicture}[baseline=0,scale=0.8 ]
             \draw[thick, black] 
            (-0.4,0.5) .. controls (-0.4,-0.3) and (0.4,-0.3) .. (0.4,0.5);
             %\draw[-,darkg,thick] (.6,-0.5) to (.6,.5);
%\node at (0.6,-.7) {$\darkg\scriptstyle{V}$};            
\end{tikzpicture}=\sum_{\mu\in X^+_\imath}  \begin{tikzpicture}[baseline=0,scale=0.8, ]
             \draw[thick, black] 
            (-0.4,0.5) .. controls (-0.4,-0.3) and (0.4,-0.3) .. (0.4,0.5);
              \node at (.5, .1){$\scriptstyle{\mu}$};
             %\draw[-,darkg,thick] (.6,-0.5) to (.6,.5);
%\node at (0.6,-.7) {$\darkg\scriptstyle{V}$};            
\end{tikzpicture}
            $, where     % cup: 0 -> 2, arrow to the right
    $\begin{tikzpicture}[baseline=0,scale=0.8 ]
             \draw[thick, black] 
            (-0.4,0.5) .. controls (-0.4,-0.3) and (0.4,-0.3) .. (0.4,0.5);
              \node at (.5, .1){$\scriptstyle{\lambda}$};
             %\draw[-,darkg,thick] (.6,-0.5) to (.6,.5);
%\node at (0.6,-.7) {$\darkg\scriptstyle{V}$};            
\end{tikzpicture}=\sum_{i\in I}\begin{tikzpicture}[baseline=0,scale=0.8, ]
             \draw[thick, black] 
            (-0.4,0.5) .. controls (-0.4,-0.3) and (0.4,-0.3) .. (0.4,0.5);
            \node at (-.4, .7) {$\scriptstyle{-i}$};
             \node at (.4, .7) {$\scriptstyle{i}$};   \node at (.5, .1){$\scriptstyle{\lambda}$};
             %\draw[-,darkg,thick] (.6,-0.5) to (.6,.5);
%\node at (0.6,-.7) {$\darkg\scriptstyle{V}$};            
\end{tikzpicture}     $       
\item [(9)] $ \begin{tikzpicture}[baseline=-0.5ex,scale=0.8,  yshift=10pt]
        \draw[thick, ] 
            (-0.4,-0.5) .. controls (-0.4,0.3) and (0.4,0.3) .. (0.4,-0.5);
%\draw[-,darkg,thick] (.8,-0.5) to (.8,.5);
%\node at (0.8,-.7) {$\darkg\scriptstyle{V}$}; 
\end{tikzpicture}=\sum_{\mu\in X^+_\imath}  \begin{tikzpicture}[baseline=-0.5ex,scale=0.8, yshift=10pt]
        \draw[thick, ] 
            (-0.4,-0.5) .. controls (-0.4,0.3) and (0.4,0.3) .. (0.4,-0.5);
               \node at (.6, .1){$\scriptstyle{\mu}$};
%\draw[-,darkg,thick] (.8,-0.5) to (.8,.5);
%\node at (0.8,-.7) {$\darkg\scriptstyle{V}$}; 
\end{tikzpicture}$, where     % cup: 0 -> 2, arrow to the right
   $ \begin{tikzpicture}[baseline=-0.5ex,scale=0.8,  yshift=10pt]
        \draw[thick, ] 
            (-0.4,-0.5) .. controls (-0.4,0.3) and (0.4,0.3) .. (0.4,-0.5);
               \node at (.6, .1){$\scriptstyle{\lambda}$};
%\draw[-,darkg,thick] (.8,-0.5) to (.8,.5);
%\node at (0.8,-.7) {$\darkg\scriptstyle{V}$}; 
\end{tikzpicture}=\sum_{i\in I}\begin{tikzpicture}[baseline=-0.5ex,scale=0.8,  yshift=10pt]
        \draw[thick, ] 
            (-0.4,-0.5) .. controls (-0.4,0.3) and (0.4,0.3) .. (0.4,-0.5);
                \node at (-0.4, -0.7) {$\scriptstyle i$}; 
  \node at (0.4, -0.7) {$\scriptstyle -i$}; \node at (.6, .1){$\scriptstyle{\lambda}$};
%\draw[-,darkg,thick] (.8,-0.5) to (.8,.5);
%\node at (0.8,-.7) {$\darkg\scriptstyle{V}$}; 
\end{tikzpicture}$.

\item[(10)] $\begin{tikzpicture}[baseline = 0, scale=0.8 ]
	\draw[-] (0.38,-.4) to (-0.38,.5);
	\draw[-] (-0.38,-.4) to (0.38,.5);
  % \draw[-,darkg,thick] (0.8,-0.5) to (0.8,.5);
%\node at (0.8,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}=\sum_{\mu\in X^+_\imath}\begin{tikzpicture}[baseline = 0,scale=0.8 ]
	\draw[-] (0.38,-.4) to (-0.38,.5);
	\draw[-] (-0.38,-.4) to (0.38,.5);
   \node at (0.7,0) {$\scriptstyle{\mu}$};
  % \draw[-,darkg,thick] (0.8,-0.5) to (0.8,.5);
%\node at (0.8,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}$, where $\begin{tikzpicture}[baseline = 0,scale=0.8, ]
	\draw[-] (0.38,-.4) to (-0.38,.5);
	\draw[-] (-0.38,-.4) to (0.38,.5);
   \node at (0.7,0) {$\scriptstyle{\lambda}$};
  % \draw[-,darkg,thick] (0.8,-0.5) to (0.8,.5);
%\node at (0.8,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}=\sum_{i, j, k, l\in I}\begin{tikzpicture}[baseline = 0,scale=0.8, ]
	\draw[-] (0.38,-.4) to (-0.38,.5);
	\draw[-] (-0.38,-.4) to (0.38,.5);
      \node at (0,0.05) {$\diamond$};
   \node at (-.4,-.55) {$\scriptstyle{i}$};
   \node at (.4,-.55) {$\scriptstyle{j}$};
   \node at (-.4,.65) {$\scriptstyle{k}$};
   \node at (.4,.65) {$\scriptstyle{l}$};
   \node at (0.7,0) {$\scriptstyle{\lambda}$};
  % \draw[-,darkg,thick] (0.8,-0.5) to (0.8,.5);
%\node at (0.8,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}

==> (inline-51) <==
\begin{tikzpicture}[baseline=-0.5mm]
		\draw[-,thick]
		(0,0) to[out=down,in=left] (0.28,-0.28) to[out=right,in=down] (0.56,0);
		\draw[-,thick] (0,0.2) -- (0,0);
		\draw[-,thick] (0.56,0) -- (0.56,0.2);
		\node at (0,0) {$\scriptstyle{\bullet}$};
	\end{tikzpicture}
	~=~-\:
	\begin{tikzpicture}[baseline=-0.5mm]
		\draw[-,thick]
		(0,0) to[out=down,in=left] (0.28,-0.28) to[out=right,in=down] (0.56,0);
		\draw[-,thick] (0,0.2) -- (0,0);
		\draw[-,thick] (0.56,0) -- (0.56,0.2);
		
		\node at (0.56,0) {$\scriptstyle{\bullet}$};
	\end{tikzpicture}
	$,

        \item [(2)]  
	$
	\begin{tikzpicture}[baseline=-0.5mm]
		\draw[-,thick]
		(0,0) to[out=up,in=left] (0.28,0.28) to[out=right,in=up] (0.56,0);
		\draw[-,thick] (0,-0.2) -- (0,0);
		\draw[-,thick] (0.56,0) -- (0.56,-0.2);
		
		\node at (0,0) {$\scriptstyle{\bullet}$};
	\end{tikzpicture}
	~=~-\:
	\begin{tikzpicture}[baseline=-0.5mm]
		\draw[-,thick]
		(0,0) to[out=up,in=left] (0.28,0.28) to[out=right,in=up] (0.56,0);
		\draw[-,thick] (0.56,0) -- (0.56,-0.2);
		\draw[-,thick] (0,-0.2) -- (0,0);
		
		\node at (0.56,0) {$\scriptstyle{\bullet}$};
	\end{tikzpicture}
	$,

    \item [(3)]$ \begin{tikzpicture}[baseline = 5.5pt, scale=0.3]
            \draw[-,thick] (0,0) to[out=up, in=down] (1,2);
            \draw[-,thick] (0,2) to[out=up, in=down] (0,2.2);
            \draw[-,thick] (1,0) to[out=up, in=down] (0,2);
            \draw[-,thick] (1,2) to[out=up, in=down] (1,2.2);
             \node at (0.2,0.5) {$\scriptstyle\bullet$};
        \end{tikzpicture}
        ~-~
        \begin{tikzpicture}[baseline = 5.5pt, scale=0.3]
            \draw[-,thick] (0,0) to[out=up, in=down] (1,2);\draw[-,thick] (0,0) to[out=up, in=down] (0,-0.2);
             \draw[-,thick] (1,0) to[out=up, in=down] (0,2);\draw[-,thick] (1,0) to[out=up, in=down] (1,-0.2);
                        \node at  (.8,1.5){$\scriptstyle\bullet$};
        \end{tikzpicture}
        ~=-~
       \begin{tikzpicture}[baseline = 5.5pt, scale=0.3]
          \draw[-,thick] (2,2) to[out=down,in=right] (1.5,1.5) to[out=left,in=down] (1,2);
            \draw[-,thick] (2,0) to[out=up, in=right] (1.5,0.5) to[out=left,in=up] (1,0);
        \end{tikzpicture}
        ~+~
        \begin{tikzpicture}[baseline = 5.5pt, scale=0.3]
            \draw[-,thick] (0,0) to[out=up, in=down] (0,2);
            \draw[-,thick] (1,0) to[out=up, in=down] (1,2);
                   \end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick] (0.3,0) to (0.3,.4);
  \draw[-,thick] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
  \draw[-,thick] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
  \draw[-,thick] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
  \draw[-,thick] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[-,thick] (-0.5,0) to (-0.5,-.4);
   \node at (-0.5,-.57) {$\scriptstyle{i}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[-,thick] (0,-0.4) to (0,.4);
   \node at (0,-.57) {$\scriptstyle{i}$};
   \node at (0.2,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick] (0.3,0) to (0.3,-.4);
  \draw[-,thick] (0.3,0) to[out=90, in=0] (0.1,0.4);
  \draw[-,thick] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
  \draw[-,thick] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
  \draw[-,thick] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick] (-0.5,0) to (-0.5,.4);
   \node at (0.3,-.57) {$\scriptstyle{i}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
 \end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.28,-.28) to (-0.28,.28);
	\draw[-] (-0.28,-.28) to (0.28,.28);
      \node at (-0.33,-0.43) {$\scriptstyle{j}$};
      \node at (0.33,-0.43) {$\scriptstyle{i}$};
      \node at (-0.33,0.43) {$\scriptstyle{k}$};
      \node at (0.33,0.43) {$\scriptstyle{l}$};
\node at (0,-.01) {$\diamond$};
\node at (-.17,.15) {$\scriptstyle\bullet$};
\end{tikzpicture}\begin{tikzpicture}[baseline = 0]
   \node at (0,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
-
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.28,-.28) to (-0.28,.28);
	\draw[-] (-0.28,-.28) to (0.28,.28);
      \node at (-0.33,-0.43) {$\scriptstyle{j}$};
      \node at (0.33,-0.43) {$\scriptstyle{i}$};
      \node at (-0.33,0.43) {$\scriptstyle{k}$};
      \node at (0.33,0.43) {$\scriptstyle{l}$};
\node at (0,-.01) {$\diamond$};
\node at (.18,-.19) {$\scriptstyle\bullet$};
\end{tikzpicture}\begin{tikzpicture}[baseline = 0]
   \node at (0,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
~=~
-\begin{tikzpicture}[baseline = 1mm]
	\draw[-] (0.4,0.4) to[out=-90, in=0] (0.1,0.15);
	\draw[-] (0.1,0.15) to[out = 180, in = -90] (-0.2,0.4);
      \node at (-0.2,0.55) {$\scriptstyle{k}$};
      \node at (.4,0.55) {$\scriptstyle{l}$};
      \draw[-] (0.4,-0.2) to[out=90, in=0] (0.1,0);
	\draw[-] (0.1,0) to[out = 180, in = 90] (-0.2,-0.2);
      \node at (-0.2,-0.35) {$\scriptstyle{j}$};
      \node at (0.4,-0.35) {$\scriptstyle{i}$};
\end{tikzpicture}\begin{tikzpicture}[baseline = 0]
   \node at (0,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.18,-.28) to (0.18,.28);
	\draw[-] (-0.18,-.28) to (-0.18,.28);
      \node at (-0.18,0.43) {$\scriptstyle{k}$};
      \node at (0.18,0.43) {$\scriptstyle{l}$};
      \node at (-0.18,-0.43) {$\scriptstyle{j}$};
      \node at (0.18,-0.43) {$\scriptstyle{i}$};
\end{tikzpicture}\begin{tikzpicture}[baseline = 0]
   \node at (0,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\end{equation} \begin{equation}\label{dotcross-red2}
\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.28,-.28) to (-0.28,.28);
	\draw[-] (-0.28,-.28) to (0.28,.28);
      \node at (-0.33,-0.43) {$\scriptstyle{j}$};
      \node at (0.33,-0.43) {$\scriptstyle{i}$};
      \node at (-0.33,0.43) {$\scriptstyle{k}$};
      \node at (0.33,0.43) {$\scriptstyle{l}$};
\node at (0,-.01) {$\diamond$};
\node at (-.17,-.15) {$\scriptstyle\bullet$};
\end{tikzpicture}\begin{tikzpicture}[baseline = 0]
   \node at (0,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
-
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.28,-.28) to (-0.28,.28);
	\draw[-] (-0.28,-.28) to (0.28,.28);
      \node at (-0.33,-0.43) {$\scriptstyle{j}$};
      \node at (0.33,-0.43) {$\scriptstyle{i}$};
      \node at (-0.33,0.43) {$\scriptstyle{k}$};
      \node at (0.33,0.43) {$\scriptstyle{l}$};
\node at (0,-.01) {$\diamond$};
\node at (.18,.19) {$\scriptstyle\bullet$};
\end{tikzpicture}\begin{tikzpicture}[baseline = 0]
   \node at (0,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
~=~
-\begin{tikzpicture}[baseline = 1mm]
	\draw[-] (0.4,0.4) to[out=-90, in=0] (0.1,0.15);
	\draw[-] (0.1,0.15) to[out = 180, in = -90] (-0.2,0.4);
      \node at (-0.2,0.55) {$\scriptstyle{k}$};
      \node at (.4,0.55) {$\scriptstyle{l}$};
      \draw[-] (0.4,-0.2) to[out=90, in=0] (0.1,0);
	\draw[-] (0.1,0) to[out = 180, in = 90] (-0.2,-0.2);
      \node at (-0.2,-0.35) {$\scriptstyle{j}$};
      \node at (0.4,-0.35) {$\scriptstyle{i}$};
\end{tikzpicture}\begin{tikzpicture}[baseline = 0]
   \node at (0,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0.18,-.28) to (0.18,.28);
	\draw[-] (-0.18,-.28) to (-0.18,.28);
      \node at (-0.18,0.43) {$\scriptstyle{k}$};
      \node at (0.18,0.43) {$\scriptstyle{l}$};
      \node at (-0.18,-0.43) {$\scriptstyle{j}$};
      \node at (0.18,-0.43) {$\scriptstyle{i}$};
\end{tikzpicture}\begin{tikzpicture}[baseline = 0]
   \node at (0,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}

==> (inline-52) <==
\begin{tikzpicture}[baseline = 0, scale=0.4]
\draw[-,thick ] (-1.3,.4) to (-1.3,-1.2);
\draw[-,thick ] (1.3,-.4) to (1.3,1.2);
\draw[-,thick ] (-.5,1.1) to [out=180,in=90] (-1.3,.4);
\draw[-,thick ] (.35,.4) to [out=90,in=0] (-.5,1.1);
\draw[-,thick ] (.5,-1.1) to [out=0,in=-90] (1.3,-.4);
\draw[-,thick ] (-.35,-.4) to [out=-90,in=180] (.5,-1.1);
\draw[-,thick ] (-.35,-.4) to [out=90,in=-90] (.35,.4);
  \node at (0,0) {$\diamond$}; 
        \draw[-,thick ] (0.35,-.5) to[out=180,in=0] (-0.35,.5);
        \draw[-,thick ] (-0.35,.5) to[out=180,in=90] (-0.8,-1.2);
        \draw[-,thick ] (0.35,-.5) to[out=0,in=-90] (0.8,1.2);
  \node at (0.7,1.7) {$\scriptstyle{-j}$};
  \node at (1.6,1.6) {$\scriptstyle{-i}$};
   \node at (-0.7,-1.7) {$\scriptstyle{-j}$};
  \node at (-1.8,-1.6) {$\scriptstyle{-i}$};
   \node at (1.55,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=\mathord{
\begin{tikzpicture}[baseline = 0,  scale=0.4]
\draw[-,thick ] (1.3,.4) to (1.3,-1.2);
\draw[-,thick ] (-1.3,-.4) to (-1.3,1.2);
\draw[-,thick ] (.5,1.1) to [out=0,in=90] (1.3,.4);
\draw[-,thick ] (-.35,.4) to [out=90,in=180] (.5,1.1);
\draw[-,thick ] (-.5,-1.1) to [out=180,in=-90] (-1.3,-.4);
\draw[-,thick ] (.35,-.4) to [out=-90,in=0] (-.5,-1.1);
\draw[-,thick ] (.35,-.4) to [out=90,in=-90] (-.35,.4);
        \draw[-,thick ] (-0.35,-.5) to[out=0,in=180] (0.35,.5);
        \draw[-,thick ] (0.35,.5) to[out=0,in=90] (0.8,-1.2);
        \draw[-,thick ] (-0.35,-.5) to[out=180,in=-90] (-0.8,1.2);
  \node at (1.5,-1.7) {$\scriptstyle{-j}$};
  \node at (0.6,-1.6) {$\scriptstyle{-i}$};
  \node at (-1.5,1.7) {$\scriptstyle{-j}$};
  \node at (-0.6,1.6) {$\scriptstyle{-i}$};
   \node at (1.55,0) {$\scriptstyle{\lambda}$};  \node at (0,0) {$\diamond$}; 
\end{tikzpicture}
\begin{tikzpicture}[baseline=0, scale=0.8]
\draw[<-, darkred] (0.38,-.4) to (-0.38,.5);
\draw[<-, darkred] (-0.38,-.4) to (0.38,.5);
\draw[-,densely dotted] (0.2,.24) to (-0.19,.24);
\node at (-.4,-.55) {$\scriptstyle{i}$};
\node at (.4,-.55) {$\scriptstyle{i}$};
\node at (1.4,-0.2) {$\scriptstyle{1+x_1-x_2}$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline=0mm, scale=0.8]
\draw[<-, darkred] (0.58,-.4) to (0.58,.5);
\draw[<-, darkred] (0.08,-.4) to (0.08,.5);
\node at (0.08,-0.55) {$\scriptstyle{i}$};
\node at (0.58,-0.55) {$\scriptstyle{i}$};
\end{tikzpicture}
& \text{if } j=i,\\[1.2em]
\begin{tikzpicture}[baseline=0, scale=0.8]
\draw[<-, darkred] (0.38,-.4) to (-0.38,.5);
\draw[<-, darkred] (-0.38,-.4) to (0.38,.5);
\draw[-,densely dotted] (0.2,.24) to (-0.19,.24);
\node at (-.4,-.55) {$\scriptstyle{i}$};
\node at (.4,-.55) {$\scriptstyle{j}$};
\node at (1.1,0.2) {$\scriptstyle{(x_2-x_1)^{-1}}$};
\end{tikzpicture}
& \text{if } j=i-1,\\[1.2em]
\begin{tikzpicture}[baseline=0, scale=0.8]
\draw[<-, darkred] (0.38,-.4) to (-0.38,.5);
\draw[<-, darkred] (-0.38,-.4) to (0.38,.5);
\draw[-,densely dotted] (0.18,.24) to (-0.19,.24);
\node at (-.4,-.55) {$\scriptstyle{i}$};
\node at (.4,-.55) {$\scriptstyle{j}$};
\node at (1.2,0.2) {$\scriptstyle{\frac{1-x_1+x_2}{x_1-x_2}}$};
\end{tikzpicture}

==> (inline-53) <==
\begin{tikzpicture}[baseline=10pt, scale=0.5]
    \draw[-,thick, name path=curve1] (1,0) to[out=up,in=right] (0.5,1.5) to[out=left,in=up] (0,1) to[out=down,in=up] (0,0);
    \draw[-,thick, name path=curve2] (0.5,0) to[out=up,in=down] (1.3,1.5);
    \node at (1,-0.3) {$\scriptstyle{i}$};
    \node at (0,-0.3) {$\scriptstyle{j}$};
    \node at (0.5,-0.3) {$\scriptstyle{l}$};
    \node at (1.3,1.73) {$\scriptstyle{k}$};
    \path[name intersections={of=curve1 and curve2, by=A}];
    \node at (A) {$\diamond$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=0, scale=0.5]
    \node at (0,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=10pt, scale=0.5]
    \draw[-,thick, name path=curve1] (1,0) to[out=up,in=right] (0.5,1.5) to[out=left,in=up] (0.2,1) to[out=down,in=up] (0.2,0);
    \draw[-,thick, name path=curve2] (0.7,0) to[out=up,in=down] (0,1.5);
    \node at (1,-0.3) {$\scriptstyle{i}$};
    \node at (0.2,-0.3) {$\scriptstyle{j}$};
    \node at (0.7,-0.3) {$\scriptstyle{l}$};
    \node at (0,1.73) {$\scriptstyle{k}$};
    \path[name intersections={of=curve1 and curve2, by=A}];
    \node at (A) {$\diamond$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=0]
    \node at (0,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\quad\text{and}\quad
\begin{tikzpicture}[baseline=10pt, scale=0.5]
    \draw[-,thick, name path=curve1] (2,1.5) to[out=down,in=right] (1.5,0) to[out=left,in=down] (1,1.5);
    \draw[-,thick, name path=curve2] (0.7,0) to[out=up,in=down] (1.5,1.5);
    \node at (2,1.5+0.3) {$\scriptstyle{i}$};
    \node at (1,1.5+0.3) {$\scriptstyle{j}$};
    \node at (1.5,1.5+0.3) {$\scriptstyle{l}$};
    \node at (.7,-0.3) {$\scriptstyle{k}$};
    \path[name intersections={of=curve1 and curve2, by=A}];
    \node at (A) {$\diamond$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=0]
    \node at (0,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=10pt, scale=0.5]
    \draw[-,thick, name path=curve1] (2,1.5) to[out=down,in=right] (1.5,0) to[out=left,in=down] (1,1.5);
    \draw[-,thick, name path=curve2] (2.3,0) to[out=up,in=down] (1.5,1.5);
    \node at (2,1.5+0.3) {$\scriptstyle{i}$};
    \node at (1,1.5+0.3) {$\scriptstyle{j}$};
    \node at (1.5,1.5+0.3) {$\scriptstyle{l}$};
    \node at (2.3,-0.3) {$\scriptstyle{k}$};
    \path[name intersections={of=curve1 and curve2, by=A}];
    \node at (A) {$\diamond$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=0, scale=0.5]
    \node at (0,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}

==> (inline-54) <==
\begin{tikzpicture}[baseline=-0.5ex,scale=0.7]
        \draw[thick, black]
            (-0.4,0.5) .. controls (-0.4,-0.3) and (0.4,-0.3) .. (0.4,0.5);
        \node at (-.4, .7) {$\scriptstyle{i}$};
        \node at (.4, .7) {$\scriptstyle -i$};
\end{tikzpicture}
=
(-1)^{-\langle{}^\theta\alpha_i^\vee,\lambda\rangle+1}
(1/2)^{\delta_{i,1/2}}
\begin{tikzpicture}[baseline=-0.5ex,scale=0.7]
        \draw[thick, darkred, <-]
            (-0.4,0.5) .. controls (-0.4,-0.3) and (0.4,-0.3) .. (0.4,0.5);
        \node[darkred] at (.4, .7) {$\scriptstyle{i}$};
        \node at (.5,.05) {$\scriptstyle{\lambda}$};
        \node at (.38, .3) {$\scriptstyle\bullet$};
        \node at (1.48, .4)
        {$\scriptstyle \frac{n_{V,-i}(x)}{x m_{V,-i}(x)}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1.25mm]
	\draw[-] (0,0.4) to[out=180,in=90] (-.2,0.2);
	\draw[-] (0.2,0.2) to[out=90,in=0] (0,.4);
	\draw[-] (-.2,0.2) to[out=-90,in=180] (0,0);
	\draw[-] (0,0) to[out=0,in=-90] (0.2,0.2);
	\node at (0.2,0.2) {$\scriptstyle\bullet$};
    \node at (0.28,-0.05) {$\scriptstyle -i$};
    \node at (-0.45,0.2) {$\scriptstyle i$};
	\node at (0.45,0.2) {$\scriptstyle{x^r}$};
\end{tikzpicture}
&=
(-1)^{-\langle{}^\theta\alpha_i^\vee,\lambda\rangle+1}
(1/2)^{\delta_{i,1/2}}
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[<-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
  \node at (0,-.16) {$\scriptstyle{i}$};
  \node at (-0.3,0.3) {$\scriptstyle{\lambda}$};
  \node at (0.2,0.2) {$\scriptstyle\bullet$};
  \node at (1.2,0.2)
  {$\scriptstyle{\frac{n_{V,-i}(x)x^r}{x m_{V,-i}(x)}}$};
\end{tikzpicture}
\\
&=
(-1)^{-\langle{}^\theta\alpha_i^\vee,\lambda\rangle+1}
(1/2)^{\delta_{i,1/2}}
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[<-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
  \node at (0,-.16) {$\scriptstyle{i}$};
  \node at (-0.3,0.3) {$\scriptstyle{\lambda}$};
  \node at (0.2,0.2) {$\scriptstyle\bullet$};
  \node at (1.7,0.2) {$\scriptstyle{n_{V,-i}(x)g_{-i}(x)x^r}$};
\end{tikzpicture}
\\
&=
(-1)^{-\langle{}^\theta\alpha_i^\vee,\lambda\rangle+1}
(1/2)^{\delta_{i,1/2}}
\left[
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[<-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
  \node at (0,-.16) {$\scriptstyle{i}$};
  \node at (-0.3,0.3) {$\scriptstyle{\lambda}$};
  \node [cplus,scale=0.7] at(0.2,0.2) {$-$};
  \node at (1.5,0.2) {$\scriptstyle{n_{V,-i}(u)g_{-i}(u)}$};
\end{tikzpicture}

==> (inline-55) <==
\begin{tikzpicture}[baseline = 0, scale=0.8,  ]
	\draw[-,thick] (0.28,-.5) to[out=120,in=-90] (-0.28,.2);
	\draw[-,thick] (-0.28,-.5) to[out=60,in=-90] (0.28,.2);
    \draw[-,thick] (-0.3,-.4) to(-0.12,-.4);
   \node at (-0.28,-.67) {$\scriptstyle{i}$};
  \node at (.4,-0.6) {$\scriptstyle{j}$};
  \draw[-,thick] (0.3,-.4) to(0.12,-.4);
	\draw[-,thick ] (0.28,0.2) to[out=90, in=0] (0,0.5);
	\draw[-,thick ] (0,0.5) to[out = 180, in = 90] (-0.28,0.2);
\end{tikzpicture}}
\mathord{\begin{tikzpicture}[baseline = 0, scale=0.8, transform shape]
   \node at (0,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}}
=
\mathord{\begin{tikzpicture}[baseline=-0.5ex,scale=0.8, yshift=10pt]
        \draw[thick]
            (-0.4,-0.5) .. controls (-0.4,0.3) and (0.4,0.3) .. (0.4,-0.5);
            \node at (-0.4, -0.7) {$\scriptstyle i$};
  \node at (0.4, -0.7) {$\scriptstyle j$};
\end{tikzpicture}}
\mathord{\begin{tikzpicture}[baseline = 0, scale=0.8, transform shape]
   \node at (0,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}},
\quad
\mathord{\begin{tikzpicture}[baseline = 0, scale=0.8 ]
	\draw[-,thick] (0.28,.5) to[out=240,in=90] (-0.28,-.2);
	\draw[-,thick] (-0.28,.5) to[out=300,in=90] (0.28,-0.2);
   \node at (-0.28,.73) {$\scriptstyle{j}$};
   \node at (0.28,.73) {$\scriptstyle{i}$};
	\draw[-,thick] (0.28,-0.2) to[out=-90, in=0] (0,-0.5);
	\draw[-,thick] (0,-0.5) to[out = 180, in = -90] (-0.28,-0.2);
             \draw[-,thick] (0.3,.4) to(0.12,.4);
   \draw[-,thick] (-0.3,.4) to(-0.12,.4);
\end{tikzpicture}}
\mathord{ \begin{tikzpicture}[baseline = 0]
   \node at (0,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}}
=
\mathord{\begin{tikzpicture}[baseline = 0, scale=0.8]
    \draw[-,thick] (.3,.5) to[out=down,in=right] (0,-0.2) to[out=left,in=down] (-.3,.5);
     \node at (-0.28,.72) {$\scriptstyle{j}$};
   \node at (0.28,.72) {$\scriptstyle{i}$};
\end{tikzpicture} }
\mathord{\begin{tikzpicture}[baseline = 0]
   \node at (0,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0, scale=0.7 ]
	\draw[-,thick] (0.28,-.5) to[out=120,in=-90] (-0.28,.2);
	\draw[-,thick] (-0.28,-.5) to[out=60,in=-90] (0.28,.2);
    \draw[-,thick] (-0.3,-.4) to(-0.12,-.4);
   \node at (-0.28,-.7) {$\scriptstyle{i}$};
  \node at (.4,-0.7) {$\scriptstyle{-i}$};
  \draw[-,thick] (0.3,-.4) to(0.12,-.4);
	\draw[-,thick ] (0.28,0.2) to[out=90, in=0] (0,0.5);
     \node at  (-.14,-0.3) {$\scriptstyle\bullet$};
       \node at (-.7,-0.3) {$\scriptstyle{p(x)}$};
	\draw[-,thick ] (0,0.5) to[out = 180, in = 90] (-0.28,0.2);
\end{tikzpicture}
-
\begin{tikzpicture}[baseline=-0.5ex,, scale=0.7, yshift=10pt]
        \draw[thick]
            (-0.4,-0.5) .. controls (-0.4,0.3) and (0.4,0.3) .. (0.4,-0.5);
            \node at (-0.4, -0.7) {$i$};
  \node at (0.4, -0.7) {$-i$};
  \node at (-0.28,-0.1){$\scriptstyle\bullet$};
       \node at (-.85,-0.1) {$\scriptstyle{p(x)}$};
\end{tikzpicture}

==> (inline-56) <==
\begin{tikzpicture}[baseline = 0, scale=0.8,  ]
\draw[<-,thick,darkred] (0.28,-.5) to[out=120,in=-90] (-0.28,.2);
\draw[-,thick,darkred] (-0.28,-.5) to[out=60,in=-90] (0.28,.2);
\node at (-0.28,-.68) {$\scriptstyle{i}$};
\node at (.4,-0.1) {$\scriptstyle{\lambda}$};
\draw[-,thick,darkred] (0.28,0.2) to[out=90, in=0] (0,0.5);
\draw[-,thick,darkred] (0,0.5) to[out = 180, in = 90] (-0.28,0.2);
\end{tikzpicture}
}
=
\sum_{t+s=-1}\mathord{
\begin{tikzpicture}[baseline=0, scale=0.8, ]
\draw[<-,thick,darkred] (0.3,-.45) to[out=90, in=0] (0,-0.05);
\draw[-,thick,darkred] (0,-0.05) to[out = 180, in = 90] (-0.3,-.45);
\node at (-0.3,-.6) {$\scriptstyle{i}$};
\node at (-.25,-0.25) {$\color{darkred}\bullet$};
\node at (-.4,-.25) {$\color{darkred}\scriptstyle{t}$};
\draw[-,thick,darkred] (0,0.45) to[out=180,in=90] (-.2,0.25);
\draw[->,thick,darkred] (0.2,0.25) to[out=90,in=0] (0,.45);
\draw[-,thick,darkred] (-.2,0.25) to[out=-90,in=180] (0,0.05);
\draw[-,thick,darkred] (0,0.05) to[out=0,in=-90] (0.2,0.25);
\node at (-.25,.5) {$\scriptstyle{i}$};
\node at (0.45,0) {$\scriptstyle{\lambda}$};
\node at (0.2,0.25) {$\color{darkred}\bullet$};
\node at (0.35,0.25) {$\color{darkred}\scriptstyle{s}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5ex, scale=0.6]
        \draw[thick, black, ] (0,-0.5) -- (0,0.5);
        \node at (0, 0) {$\scriptstyle\bullet$};
        \node at (0.7,0) {$\scriptstyle{p(x)}$};
        \node at (0, -0.78) {$\scriptstyle i$};
  \draw[-,darkg,thick] (1.4,-0.5) to (1.4,.5);
\node at (1.4,-.7) {$\darkg\scriptstyle{E_{-i}V}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0, scale=0.8]
	\draw[-,thick] (-0.28,0.5) to[out=300,in=90] (0.28,-0.2);
	\draw[-,thick] (0.28,0.5) to[out=240,in=90] (-0.28,-0.2);
	\draw[-,thick] (0.3,0.4) to (0.12,0.4);
	\node at (0.28,0.68) {$\scriptstyle{i}$};
	\node at (-0.4,0.68) {$\scriptstyle{-i}$};
	\draw[-,thick] (-0.3,0.4) to (-0.12,0.4);
	\draw[-,thick] (-0.28,-0.2) to[out=270,in=180] (0,-0.5);
	\node at (-0.14,0.3) {$\scriptstyle\bullet$};
	\node at (-0.85,0.3) {$\scriptstyle{s(-x)}$};
	\draw[-,thick] (0,-0.5) to[out=0,in=270] (0.28,-0.2);
\end{tikzpicture}
-
\begin{tikzpicture}[baseline=0.5ex, scale=0.8,  yshift=0pt]
	\draw[thick] (0.4,0.5) .. controls (0.4,-0.3) and (-0.4,-0.3) .. (-0.4,0.5);
	\node at (0.4,0.7) {$\scriptstyle i$};
	\node at (-0.4,0.7) {$\scriptstyle -i$};
	\node at (-0.28,0.1) {$\scriptstyle\bullet$};
	\node at (-0.95,0.1) {$\scriptstyle{s(-x)}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0, scale=0.8,  ]
	\draw[<-,thick,darkred] (0.28,.5) to[out=240,in=90] (-0.28,-.2);
	\draw[-,thick,darkred] (-0.28,.5) to[out=300,in=90] (0.28,-0.2);
   \node at (-0.28,.68) {$\scriptstyle{i}$};
   \node at (.5,0.1) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,-0.2) to[out=-90, in=0] (0,-0.5);
	\draw[-,thick,darkred] (0,-0.5) to[out = 180, in = -90] (-0.28,-0.2);
\end{tikzpicture}
}
=
-\sum_{t+s=-1}
\!\!\mathord{
\begin{tikzpicture}[baseline=0, scale=0.8,  ]
    \node at (-0.18,-.52) {$\scriptstyle{i}$};
   \node at (-0.2,-0.25) {$\color{darkred}\bullet$};
   \node at (-.42,-.25) {$\color{darkred}\scriptstyle{s}$};
  \draw[-,thick,darkred] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[<-,thick,darkred] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,darkred] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,darkred] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
 \node at (-.3,.6) {$\scriptstyle{i}$};
   \node at (0.55,0) {$\scriptstyle{\lambda}$};
	\draw[<-,thick,darkred] (0.3,.45) to[out=-90, in=0] (0,0.05);
	\draw[-,thick,darkred] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
   \node at (0.27,0.25) {$\color{darkred}\bullet$};
   \node at (0.49,0.25) {$\color{darkred}\scriptstyle{t}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5ex,scale=0.6]
        \draw[thick, black, ] (0,-0.5) -- (0,0.5);
        \node at (0, 0) {$\scriptstyle\bullet$};
        \node at (0.8,0) {$\scriptstyle{s(-x)}$};
        \node at (0, -0.7) {$\scriptstyle -i$};
  \draw[-,darkg,thick] (1.6,-0.5) to (1.6,.5);
\node at (1.6,-.7) {$\darkg\scriptstyle{E_{i}V}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=8pt,scale=0.4, ]
    % X^2
    \draw[-,thick] (0,0) to[out=90,in=-90] (1,1);
    \draw[-,thick] (1,1) to[out=90,in=-90] (0,2);
    \draw[-,thick] (1,0) to[out=90,in=-90] (0,1);
    \draw[-,thick] (0,1) to[out=90,in=-90] (1,2);
    % top endpoints
    \node at (0,2.4) {$\scriptstyle{k}$};
    \node at (1,2.4) {$\scriptstyle{l}$};
    % bottom endpoints
    \node at (0,-0.32) {$\scriptstyle{i}$};
    \node at (1,-0.32) {$\scriptstyle{j}$};
\end{tikzpicture}
\;=\;
\delta_{k,i}\delta_{l,j}
\begin{tikzpicture}[baseline=8pt,scale=0.4, ]
    % identity on two strands
    \draw[-,thick] (0,0) -- (0,2);
    \draw[-,thick] (1,0) -- (1,2);
    % top endpoints
    \node at (0,2.32) {$\scriptstyle{k}$};
    \node at (1,2.32) {$\scriptstyle{l}$};
    % bottom endpoints
    \node at (0,-0.32) {$\scriptstyle{i}$};
    \node at (1,-0.32) {$\scriptstyle{j}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=8pt,scale=0.4]
    % X^2
    \draw[-,thick] (0,0) to[out=90,in=-90] (1,1);
    \draw[-,thick] (1,1) to[out=90,in=-90] (0,2);
    \draw[-,thick] (1,0) to[out=90,in=-90] (0,1);
    \draw[-,thick] (0,1) to[out=90,in=-90] (1,2);
    % top endpoints
    \node at (0,2.35) {$\scriptstyle{k}$};
    \node at (1,2.35) {$\scriptstyle{l}$};
    % bottom endpoints
    \node at (0,-0.35) {$\scriptstyle{i}$};
    \node at (1,-0.35) {$\scriptstyle{j}$};
\end{tikzpicture} 
= 
\begin{tikzpicture}[baseline=8pt,scale=0.4]
    % X^2
    \draw[-,thick] (0,0) to[out=90,in=-90] (1,1);
    \draw[-,thick] (1,1) to[out=90,in=-90] (0,2);
    \draw[-,thick] (1,0) to[out=90,in=-90] (0,1);
    \draw[-,thick] (0,1) to[out=90,in=-90] (1,2);
    \node at (0.05,1.85) {$\scriptstyle{\bullet}$};
       \node at (-1.40,1.85) {$\scriptstyle{\frac{(x-i)^b} {(x-i)^{b}}}$};
    % top endpoints
    \node at (0,2.35) {$\scriptstyle{k}$};
    \node at (1,2.35) {$\scriptstyle{l}$};
    % bottom endpoints
    \node at (0,-0.35) {$\scriptstyle{i}$};
    \node at (1,-0.35) {$\scriptstyle{j}$};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=8pt,scale=0.4]
    % X^2
    \draw[-,thick] (0,0) to[out=90,in=-90] (1,1);
    \draw[-,thick] (1,1) to[out=90,in=-90] (0,2);
    \draw[-,thick] (1,0) to[out=90,in=-90] (0,1);
    \draw[-,thick] (0,1) to[out=90,in=-90] (1,2);
    \node at (0.05,1.85) {$\scriptstyle{\bullet}$};
       \node at (-1.50,1.85) {$\scriptstyle{(x-i)^{-b}}$};
       \node at (0.05,0) {$\scriptstyle{\bullet}$};
       \node at (-1.35,.5) {$\scriptstyle{(x-i)^b}$};
    % top endpoints
    \node at (0,2.35) {$\scriptstyle{k}$};
    \node at (1,2.35) {$\scriptstyle{l}$};
    % bottom endpoints
    \node at (0,-0.35) {$\scriptstyle{i}$};
    \node at (1,-0.35) {$\scriptstyle{j}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=8pt,scale=0.4, ]
    % X^2
    \draw[-,thick] (0,0) to[out=90,in=-90] (1,1);
    \draw[-,thick] (1,1) to[out=90,in=-90] (0,2);
    \draw[-,thick] (1,0) to[out=90,in=-90] (0,1);
    \draw[-,thick] (0,1) to[out=90,in=-90] (1,2);
    % top endpoints
    \node at (0,2.35) {$\scriptstyle{k}$};
    \node at (1,2.35) {$\scriptstyle{l}$};
    % bottom endpoints
    \node at (0,-0.35) {$\scriptstyle{k}$};
    \node at (1,-0.35) {$\scriptstyle{l}$};
\end{tikzpicture} 
=
\begin{tikzpicture}[baseline=8pt,scale=0.4,  ]
    % X^2
    \draw[-,thick] (0,0) to[out=90,in=-90] (1,1);
    \draw[-,thick] (1,1) to[out=90,in=-90] (0,2);
    \draw[-,thick] (1,0) to[out=90,in=-90] (0,1);
    \draw[-,thick] (0,1) to[out=90,in=-90] (1,2);
    % top endpoints
    \node at (0.5,.5) {$\diamond$};
     \node at (.5,1.5) {$\diamond$};
    \node at (0,2.35) {$\scriptstyle{k}$};
    \node at (1,2.35) {$\scriptstyle{l}$};
     \node at (-.28,1.2) {$\scriptstyle{l}$};
    \node at (1.28,1.2) {$\scriptstyle{k}$};
    % bottom endpoints
    \node at (0,-0.35) {$\scriptstyle{k}$};
    \node at (1,-0.35) {$\scriptstyle{l}$};
\end{tikzpicture} 
+
(1-\delta_{k,l})\begin{tikzpicture}[baseline=8pt,scale=0.4,   ]
    % X^2
    \draw[-,thick] (0,0) to[out=90,in=-90] (1,1);
    \draw[-,thick] (1,1) to[out=90,in=-90] (0,2);
    \draw[-,thick] (1,0) to[out=90,in=-90] (0,1);
    \draw[-,thick] (0,1) to[out=90,in=-90] (1,2);
    % top endpoints
    \node at (0.5,.5) {$\diamond$};
     \node at (.5,1.5) {$\diamond$};
    \node at (0,2.35) {$\scriptstyle{k}$};
    \node at (1,2.35) {$\scriptstyle{l}$};
     \node at (-.28,1.2) {$\scriptstyle{k}$};
    \node at (1.28,1.2) {$\scriptstyle{l}$};
    % bottom endpoints
    \node at (0,-0.35) {$\scriptstyle{k}$};
    \node at (1,-0.35) {$\scriptstyle{l}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=8pt,scale=0.4, ]
    % X^2
    \draw[-,thick] (0,0) to[out=90,in=-90] (1,1);
    \draw[-,thick] (1,1) to[out=90,in=-90] (0,2);
    \draw[-,thick] (1,0) to[out=90,in=-90] (0,1);
    \draw[-,thick] (0,1) to[out=90,in=-90] (1,2);
    % top endpoints
    \node at (0,2.35) {$\scriptstyle{k}$};
    \node at (1,2.35) {$\scriptstyle{l}$};
    % bottom endpoints
    \node at (0,-0.35) {$\scriptstyle{k}$};
    \node at (1,-0.35) {$\scriptstyle{l}$};
\end{tikzpicture}
=
\mathord{
\begin{tikzpicture}[baseline =0, scale=0.7, ]
	\draw[->,thick,darkred] (0.28,0) to[out=90,in=-90] (-0.28,.7);
	\draw[-,thick,darkred] (-0.28,0) to[out=90,in=-90] (0.28,.7);
	\draw[<-,thick,darkred] (0.28,-.7) to[out=90,in=-90] (-0.28,0);
	\draw[-,thick,darkred] (-0.28,-.7) to[out=90,in=-90] (0.28,0);
    \draw[-] (-.28,0) to (.28,0);
  \node at (-0.28,-.95) {$\scriptstyle{k}$};
 \node at (0.28,-.95) {$\scriptstyle{-l}$};
  \node at (1.43,0) {$\scriptstyle{\frac{(x_1-x_2)^2-1}{(x_1-x_2)^2}}$};
\end{tikzpicture}
}
+
\mathord{
\begin{tikzpicture}[baseline = 0, scale=0.9, ]
	\draw[<-,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (-0.28,.4);
     \draw[-,thick] (-.28,0) to (.08,0);
   \node at (-0.28,-.48) {$\scriptstyle{k}$};
   \node at (0.08,-.48) {$\scriptstyle{-l}$};
   \node at (.83,.05) {$\scriptstyle{\frac{1}{(x_1-x_2)^2}}$};
\end{tikzpicture}
}
=\mathord{
\begin{tikzpicture}[baseline = 0, scale=0.9, ]
	\draw[<-,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (-0.28,.4);
     \draw[-,thick] (-.28,0) to (.08,0);
   \node at (-0.28,-.48) {$\scriptstyle{k}$};
   \node at (0.08,-.48) {$\scriptstyle{-l}$};
   \node at (.9,.05) {$\scriptstyle{\frac{(x_1-x_2)^2-1}{(x_1-x_2)^2}}$};
\end{tikzpicture}
}
+
\mathord{
\begin{tikzpicture}[baseline = 0, scale=0.9, ]
	\draw[<-,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (-0.28,.4);
     \draw[-,thick] (-.28,0) to (.08,0);
   \node at (-0.28,-.48) {$\scriptstyle{k}$};
   \node at (0.08,-.48) {$\scriptstyle{-l}$};
   \node at (.83,.05) {$\scriptstyle{\frac{1}{(x_1-x_2)^2}}$};
\end{tikzpicture}
}
=
\begin{tikzpicture}[baseline=8pt,scale=0.4,]
    % identity on two strands
    \draw[-,thick] (0,0) -- (0,2);
    \draw[-,thick] (1,0) -- (1,2);
    % top endpoints
    \node at (0,2.35) {$\scriptstyle{k}$};
    \node at (1,2.35) {$\scriptstyle{l}$};
    % bottom endpoi8nts
    \node at (0,-0.35) {$\scriptstyle{k}$};
    \node at (1,-0.35) {$\scriptstyle{l}$};
\end{tikzpicture}

==> (inline-57) <==
\begin{tikzpicture}[baseline=8pt,scale=0.5, ]
    % X^2
    \draw[-,thick] (0,0) to[out=90,in=-90] (1,1);
    \draw[-,thick] (1,1) to[out=90,in=-90] (0,2);
    \draw[-,thick] (1,0) to[out=90,in=-90] (0,1);
    \draw[-,thick] (0,1) to[out=90,in=-90] (1,2);
    \node at (0.05,1.85) {$\scriptstyle{\bullet}$};
       \node at (-1.25,1.85) {$\scriptstyle{c_V(x)^{-1}}$};
       \node at (0.05,0) {$\scriptstyle{\bullet}$};
       \node at (-1.05,.5) {$\scriptstyle{c_V(x)}$};
    % top endpoints
    \node at (0,2.35) {$\scriptstyle{k}$};
    \node at (1,2.35) {$\scriptstyle{-k}$};
    % bottom endpoints
    \node at (0,-0.35) {$\scriptstyle{k}$};
    \node at (1,-0.35) {$\scriptstyle{-k}$};
\end{tikzpicture}
-
\begin{tikzpicture}[baseline=8pt,scale=0.5, ]
    % identity on two strands
    \draw[-,thick] (0,0) -- (0,2);
    \draw[-,thick] (1,0) -- (1,2);
    % top endpoints
    \node at (0,2.35) {$\scriptstyle{k}$};
    \node at (1,2.35) {$\scriptstyle{l}$};
    % bottom endpoints
    \node at (0,-0.35) {$\scriptstyle{k}$};
    \node at (1,-0.35) {$\scriptstyle{l}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0, scale=0.7,  ]
	\draw[-,thick,darkred] (0.28,0) to[out=90,in=-90] (-0.28,.7);
	\draw[->,thick,darkred] (-0.28,0) to[out=90,in=-90] (0.28,.7);
	\draw[-,thick,darkred] (0.28,-.7) to[out=90,in=-90] (-0.28,0);
	\draw[<-,thick,darkred] (-0.28,-.7) to[out=90,in=-90] (0.28,0);
  \node at (0.28,-.9) {$\scriptstyle{i}$};
  \node at (-0.28,-.9) {$\scriptstyle{i}$};
  \node at (.43,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=
\sum_{u+s+t=-2}
\mathord{
\begin{tikzpicture}[baseline=0, scale=0.7,  ]
	\draw[-,thick,darkred] (0.3,-0.7) to[out=90, in=0] (0,-0.3);
	\draw[->,thick,darkred] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
    \node at (0.3,-.9) {$\scriptstyle{i}$};
   \node at (0.25,-0.5) {$\color{darkred}\scriptstyle\bullet$};
   \node at (.48,-.5) {$\color{darkred}\scriptstyle{t}$};
  \draw[<-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0.35,0.1) {$\scriptstyle{i}$};
   \node at (0.65,-0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0) {$\color{darkred}\scriptstyle\bullet$};
   \node at (-0.42,0) {$\color{darkred}\scriptstyle{s}$};
	\draw[<-,thick,darkred] (0.3,.7) to[out=-90, in=0] (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to[out = -180, in = -90] (-0.3,.7);
   \node at (0.27,0.5) {$\color{darkred}\scriptstyle\bullet$};
   \node at (0.52,0.5) {$\color{darkred}\scriptstyle{u}$};
    \node at (-0.3,.9) {$\scriptstyle{i}$};
\end{tikzpicture}
}
-
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (-0.28,.4);
  \node at (-0.28,-.48) {$\scriptstyle{i}$};
   \node at (0.08,-.48) {$\scriptstyle{i}$};
   \node at (.3,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=8pt,scale=0.5]
    % X^2
    \draw[-,thick] (0,0) to[out=90,in=-90] (1,1);
    \draw[-,thick] (1,1) to[out=90,in=-90] (0,2);
    \draw[-,thick] (1,0) to[out=90,in=-90] (0,1);
    \draw[-,thick] (0,1) to[out=90,in=-90] (1,2);
    \node at (0.05,1.85) {$\scriptstyle{\bullet}$};
       \node at (-1.05,1.85) {$\scriptstyle{d_V(x)}$};
       \node at (0.05,0) {$\scriptstyle{\bullet}$};
       \node at (-1.05,.5) {$\scriptstyle{d_V(x)^{-1}}$};
    % top endpoints
    \node at (0,2.32) {$\scriptstyle{k}$};
    \node at (1,2.32) {$\scriptstyle{-k}$};
    % bottom endpoints
    \node at (0,-0.32) {$\scriptstyle{k}$};
    \node at (1,-0.32) {$\scriptstyle{-k}$};
\end{tikzpicture}
-
\begin{tikzpicture}[baseline=8pt,scale=0.5]
    % identity on two strands
    \draw[-,thick] (0,0) -- (0,2);
    \draw[-,thick] (1,0) -- (1,2);
    % top endpoints
    \node at (0,2.32) {$\scriptstyle{k}$};
    \node at (1,2.32) {$\scriptstyle{l}$};
    % bottom endpoints
    \node at (0,-0.32) {$\scriptstyle{k}$};
    \node at (1,-0.32) {$\scriptstyle{l}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0, scale=0.7, ]
	\draw[->,thick,darkred] (0.28,0) to[out=90,in=-90] (-0.28,.7);
	\draw[-,thick,darkred] (-0.28,0) to[out=90,in=-90] (0.28,.7);
	\draw[<-,thick,darkred] (0.28,-.7) to[out=90,in=-90] (-0.28,0);
	\draw[-,thick,darkred] (-0.28,-.7) to[out=90,in=-90] (0.28,0);
  \node at (-0.28,-.88) {$\scriptstyle{i}$};
 \node at (0.28,-.88) {$\scriptstyle{i}$};
  \node at (.43,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=
\sum_{u+s+t=-2}\mathord{
\begin{tikzpicture}[baseline = 0, scale=0.7,  ]
	\draw[-,thick,darkred] (0.3,0.7) to[out=-90, in=0] (0,0.3);
	\draw[->,thick,darkred] (0,0.3) to[out = 180, in = -90] (-0.3,0.7);
    \node at (0.3,.88) {$\scriptstyle{i}$};
    \node at (0.4,0.32) {$\scriptstyle{\lambda}$};
  \draw[->,thick,darkred] (0.2,0) to[out=90,in=0] (0,0.2);
  \draw[-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
\draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (-0.38,0) {$\scriptstyle{i}$};
   \node at (0.2,0) {$\color{darkred}\scriptstyle\bullet$};
   \node at (0.42,0) {$\color{darkred}\scriptstyle{s}$};
   \node at (-0.25,0.45) {$\color{darkred}\scriptstyle\bullet$};
   \node at (-0.5,0.45) {$\color{darkred}\scriptstyle{u}$};
	\draw[<-,thick,darkred] (0.3,-.7) to[out=90, in=0] (0,-0.3);
	\draw[-,thick,darkred] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
    \node at (-0.3,-.88) {$\scriptstyle{i}$};
   \node at (-0.25,-0.5) {$\color{darkred}\scriptstyle\bullet$};
   \node at (-.48,-.5) {$\color{darkred}\scriptstyle{t}$};
\end{tikzpicture}
}
-
\mathord{
\begin{tikzpicture}[baseline = 0, scale=0.7,  ]
	\draw[<-,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,-.48) {$\scriptstyle{i}$};
   \node at (0.08,-.48) {$\scriptstyle{i}$};
   \node at (.3,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}

==> (inline-58) <==
\begin{tikzpicture}[baseline=8pt,scale=0.4 ]
		% braid relation: s_1 s_2 s_1
		\draw[strand] (0,0) to[out=90,in=-90] (2,2);
		\draw[strand] (2,0) to[out=90,in=-90] (0,2);
		\draw[strand] (1,0) to[out=90,in=-90] (0,1)
		to[out=90,in=-90] (1,2);
        % \node [cplus,scale=0.7] at(0.1,1.85) {$-$};
         \node at (0,2.42) {$\scriptstyle{i'}$};
         \node at (1,2.42) {$\scriptstyle{j'}$};
         \node at (2,2.42) {$\scriptstyle{k'}$};
         \node at (0,-0.32) {$\scriptstyle{i}$};
         \node at (1,-0.32) {$\scriptstyle{j}$};
         \node at (2,-0.32) {$\scriptstyle{k}$};
	\end{tikzpicture}
    \;=\;
	\begin{tikzpicture}[baseline=8pt,scale=0.4]
		% braid relation: s_2 s_1 s_2
		\draw[strand] (0,0) to[out=90,in=-90] (2,2);
		\draw[strand] (2,0) to[out=90,in=-90] (0,2);
		\draw[strand] (1,0) to[out=90,in=-90] (2,1)
		to[out=90,in=-90] (1,2);
        \node at (0,2.42) {$\scriptstyle{i'}$};
         \node at (1,2.42) {$\scriptstyle{j'}$};
         \node at (2,2.42) {$\scriptstyle{k'}$};
         \node at (0,-0.32) {$\scriptstyle{i}$};
         \node at (1,-0.32) {$\scriptstyle{j}$};
         \node at (2,-0.32) {$\scriptstyle{k}$}; 
	\end{tikzpicture}
\begin{tikzpicture}[baseline=8pt,scale=0.4 ]
		% braid relation: s_1 s_2 s_1
		\draw[strand] (0,0) to[out=90,in=-90] (2,2);
		\draw[strand] (2,0) to[out=90,in=-90] (0,2);
		\draw[strand] (1,0) to[out=90,in=-90] (0,1)
		to[out=90,in=-90] (1,2);
        % \node [cplus,scale=0.7] at(0.1,1.85) {$-$};
         \node at (0,2.4) {$\scriptstyle{k}$};
         \node at (1,2.4) {$\scriptstyle{j}$};
         \node at (2,2.4) {$\scriptstyle{i}$};
         \node at (0,-0.3) {$\scriptstyle{i}$};
         \node at (1,-0.3) {$\scriptstyle{j}$};
         \node at (2,-0.3) {$\scriptstyle{k}$};
	\end{tikzpicture}\;=\;
	\begin{tikzpicture}[baseline=8pt,scale=0.4]
		% braid relation: s_2 s_1 s_2
		\draw[strand] (0,0) to[out=90,in=-90] (2,2);
		\draw[strand] (2,0) to[out=90,in=-90] (0,2);
		\draw[strand] (1,0) to[out=90,in=-90] (2,1)
		to[out=90,in=-90] (1,2);
        \node at (0,2.4) {$\scriptstyle{k}$};
         \node at (1,2.4) {$\scriptstyle{j}$};
         \node at (2,2.4) {$\scriptstyle{i}$};
         \node at (0,-0.3) {$\scriptstyle{i}$};
         \node at (1,-0.3) {$\scriptstyle{j}$};
         \node at (2,-0.3) {$\scriptstyle{k}$}; 
	\end{tikzpicture}

==> (inline-59) <==
\begin{tikzpicture}[baseline = 0, scale=0.8, transform shape]
	\draw[-] (0.38,-.4) to (-0.38,.5);
	\draw[-] (-0.38,-.4) to (0.38,.5);
      \node at (0,0.05) {$\diamond$};
   \node at (-.4,-.55) {$\scriptstyle{i}$};
   \node at (.4,-.55) {$\scriptstyle{i}$};
   \node at (-.4,.65) {$\scriptstyle{i}$};
   \node at (.4,.65) {$\scriptstyle{i}$};
   % \node at (0.7,0) {$\scriptstyle{\lambda}$};
  % \draw[-,darkg,thick] (0.8,-0.5) to (0.8,.5);
%\node at (0.8,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick, darkred] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick, darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-.3,-.45) {$\scriptstyle{i}$};
   \node at (.3,-.45) {$\scriptstyle{i}$};
   %\node at (0.5,0.05) {$\scriptstyle{\lambda}$};
    
 \draw[-,densely dotted] (0.2,-.24) to (-0.19,-.24);
      \node at (0.7,-0.2) {$\scriptstyle{\ell_{+-}^{12}}$};
      %\draw[-,darkg,thick] (2.3,-0.5) to (2.3,.5);
%\node at (2.3,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
-\begin{tikzpicture}[baseline = 0mm]
	\draw[->,darkred] (0.58,-.4) to (0.58,.5);
	\draw[->,darkred] (0.08,-.4) to (0.08,.5);
      \node at (0.08,-0.55) {$\scriptstyle{i}$};
      \node at (0.58,-0.55) {$\scriptstyle{i}$};
     % \node at (1.6,0.1) {$\scriptstyle{(x_1-x_2+1)}$};
     % \draw[-,darkg,thick] (.8,-0.5) to (.8,.5);
%\node at (.8,-.7) {$\darkg\scriptstyle{V}$};
% \node at (0.65,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick, darkred] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick, darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-.3,-.45) {$\scriptstyle{i}$};
   \node at (.3,-.45) {$\scriptstyle{i}$};
   %\node at (0.5,0.05) {$\scriptstyle{\lambda}$};
    
      \draw[-,densely dotted] (0.2,.24) to (-0.19,.24);
      \node at (.5,0.2) {$\scriptstyle{g}$};
      %\draw[-,darkg,thick] (2.3,-0.5) to (2.3,.5);
%\node at (2.3,-.7) {$\darkg\scriptstyle{V}$};
\end{tikzpicture}
+\begin{tikzpicture}[baseline = 0mm]
	\draw[->,darkred] (0.58,-.4) to (0.58,.5);
	\draw[->,darkred] (0.08,-.4) to (0.08,.5);
      \node at (0.08,-0.55) {$\scriptstyle{i}$};
      \node at (0.58,-0.55) {$\scriptstyle{i}$};
     % \node at (1.6,0.1) {$\scriptstyle{(x_1-x_2+1)}$};
     % \draw[-,darkg,thick] (.8,-0.5) to (.8,.5);
%\node at (.8,-.7) {$\darkg\scriptstyle{V}$};
 %\node at (0.65,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=8pt,scale=0.5]
		% braid relation: s_1 s_2 s_1
		\draw[strand] (0,0) to[out=90,in=-90] (2,2);
		\draw[strand] (2,0) to[out=90,in=-90] (0,2);
		\draw[strand] (1,0) to[out=90,in=-90] (0,1)
		to[out=90,in=-90] (1,2);
        % \node [cplus,scale=0.7] at(0.1,1.85) {$-$};
         \node at (0,2.3) {$\scriptstyle{i}$};
         \node at (1,2.3) {$\scriptstyle{i}$};
         \node at (2,2.3) {$\scriptstyle{i}$};
         \node at (0,-0.2) {$\scriptstyle{i}$};
         \node at (1,-0.2) {$\scriptstyle{i}$};
         \node at (2,-0.2) {$\scriptstyle{i}$};
	\end{tikzpicture}
   & = 
      \begin{tikzpicture}[baseline=8pt,scale=0.5]
		% braid relation: s_1 s_2 s_1
		\draw[strand] (0,0) to[out=90,in=-90] (2,2);
		\draw[strand] (2,0) to[out=90,in=-90] (0,2);
		\draw[strand] (1,0) to[out=90,in=-90] (0,1)
		to[out=90,in=-90] (1,2);
        % \node [cplus,scale=0.7] at(0.1,1.85) {$-$};
         \node at (0,2.3) {$\scriptstyle{i}$};
         \node at (1,2.3) {$\scriptstyle{i}$};
         \node at (2,2.3) {$\scriptstyle{i}$};
         \node at (0,-0.2) {$\scriptstyle{i}$};
         \node at (1,-0.2) {$\scriptstyle{i}$};
         \node at (2,-0.2) {$\scriptstyle{i}$};
           \node at (0.3,0.6) {$\diamond$};
           \node at (0.3,1.4) {$\diamond$};
           \node at (1,1) {$\diamond$};
	\end{tikzpicture}=
   \begin{tikzpicture}[baseline=8pt, scale=0.5]
    % braid relation: s_1 s_2 s_1
    \draw[strand] (0,0) to[out=90,in=-135] (.5,.7);
    \draw[strand] (.5,1.25) to[out=135,in=-90] (0,2);
    \draw[strand] (1,0) to[out=90,in=-90] (0,1)
    to[out=90,in=-90] (1,2);
    \draw[strand, darkred, ->] (.5, .7) to [out=45, in=-90](2,2);
    % 第二条红色线：保持原方向（从 .5,1.25 到 2,0），不调方向，手动添加上升箭头
    \draw[strand, darkred,<-] (.5, 1.25) to [out=-45, in=90](2,0);
    % 在第二条红色线的中点附近画一个向上的箭头
    \node at (0,2.3) {$\scriptstyle{i}$};
    \node at (1,2.3) {$\scriptstyle{i}$};
    \node at (2,2.3) {$\scriptstyle{i}$};
    \node at (0,-0.26) {$\scriptstyle{i}$};
    \node at (1,-0.26) {$\scriptstyle{i}$};
    \node at (2,-0.26) {$\scriptstyle{i}$};
    \node at (0.3,0.6) {$\diamond$};
    \node at (0.3,1.4) {$\diamond$};
    \draw[-,densely dotted] (0.6,1.24) to (1.19,1.24);
    \node at (1.8,1.2) {$\scriptstyle{g}$};
    
\end{tikzpicture}
    +
          \begin{tikzpicture}[baseline=8pt,scale=0.5]
		% braid relation: s_1 s_2 s_1
	\draw[strand] (0,0) to[out=90,in=-90] (1,1)
		to[out=90,in=-90] (0,2);
		\draw[strand] (1,0) to[out=90,in=-90] (0,1)
		to[out=90,in=-90] (1,2);
        \draw[ strand] (2,0) to (2,2);
        %\draw[strand, darkred] (.5, .7) to [out=45, in=-90](2,2);
        % \draw[strand, darkred] (.5, 1.25) to [out=-45, in=90](2,0);
        % \node [cplus,scale=0.7] at(0.1,1.85) {$-$};
         \node at (0,2.3) {$\scriptstyle{i}$};
         \node at (1,2.3) {$\scriptstyle{i}$};
         \node at (2,2.3) {$\scriptstyle{i}$};
         \node at (0,-0.26) {$\scriptstyle{i}$};
         \node at (1,-0.26) {$\scriptstyle{i}$};
         \node at (2,-0.26) {$\scriptstyle{i}$};
           \node at (0.5,0.5) {$\diamond$};
           \node at (0.5,1.5) {$\diamond$};
           % \draw[-,densely dotted] (0.6,1.24) to (1.19,1.24);
      %\node at (1.8,1.2) {$\scriptstyle{g}$};
     
          % \node at (1,1) {$\diamond$};
	\end{tikzpicture}\\
    &
    \overset{\eqref{crosss-inverse1}}=
   \begin{tikzpicture}[baseline=8pt, scale=0.5]
    % braid relation: s_1 s_2 s_1
    \draw[strand] (0,0) to[out=90,in=-135] (.5,.7);
    \draw[strand] (.5,1.25) to[out=135,in=-90] (0,2);
    \draw[strand] (1,0) to[out=90,in=-90] (0,1)
    to[out=90,in=-90] (1,2);
    \draw[strand, darkred, ->] (.5, .7) to [out=45, in=-90](2,2);
    % 第二条红色线：保持原方向（从 .5,1.25 到 2,0），不调方向，手动添加上升箭头
    \draw[strand, darkred,<-] (.5, 1.25) to [out=-45, in=90](2,0);
    % 在第二条红色线的中点附近画一个向上的箭头
    \node at (0,2.3) {$\scriptstyle{i}$};
    \node at (1,2.3) {$\scriptstyle{i}$};
    \node at (2,2.3) {$\scriptstyle{i}$};
    \node at (0,-0.26) {$\scriptstyle{i}$};
    \node at (1,-0.26) {$\scriptstyle{i}$};
    \node at (2,-0.26) {$\scriptstyle{i}$};
    \node at (0.3,0.6) {$\diamond$};
    \node at (0.3,1.4) {$\diamond$};
    \draw[-,densely dotted] (0.6,1.24) to (1.19,1.24);
    \node at (1.8,1.2) {$\scriptstyle{g}$};
    
\end{tikzpicture}
    + 
     \begin{tikzpicture}[baseline=8pt, scale=0.5]
      \draw[ strand] (0,0) to (0,2); \draw[ strand] (1,0) to (1,2);
        \draw[ strand] (2,0) to (2,2);
        %\draw[strand, darkred] (.5, .7) to [out=45, in=-90](2,2);
        % \draw[strand, darkred] (.5, 1.25) to [out=-45, in=90](2,0);
        % \node [cplus,scale=0.7] at(0.1,1.85) {$-$};
         \node at (0,2.3) {$\scriptstyle{i}$};
         \node at (1,2.3) {$\scriptstyle{i}$};
         \node at (2,2.3) {$\scriptstyle{i}$};
         \node at (0,-0.26) {$\scriptstyle{i}$};
         \node at (1,-0.26) {$\scriptstyle{i}$};
         \node at (2,-0.26) {$\scriptstyle{i}$};
     \end{tikzpicture}\\
     &=
  \begin{tikzpicture}[baseline=8pt,scale=0.5]
		% braid relation: s_1 s_2 s_1
		\draw[strand] (0,0) to[out=90,in=-135] (.5,.7);
		\draw[strand] (.5,1.25) to[out=135,in=-90] (0,2);
		\draw[strand] (1,0) to[out=90,in=-90] (0,1);
		\draw[strand, darkred, ->] (0,1) to[out=90,in=-90] (1,2);
        \draw[strand, darkred, ->] (.5, .7) to [out=45, in=-90](2,2);
         \draw[strand, darkred, <-] (0, 2) to [out=-90, in=90](2,0);
        % \node [cplus,scale=0.7] at(0.1,1.85) {$-$};
         \node at (0,2.3) {$\scriptstyle{i}$};
         \node at (1,2.3) {$\scriptstyle{i}$};
         \node at (2,2.3) {$\scriptstyle{i}$};
         \node at (0,-0.26) {$\scriptstyle{i}$};
         \node at (1,-0.26) {$\scriptstyle{i}$};
         \node at (2,-0.26) {$\scriptstyle{i}$};
           \node at (0.3,0.6) {$\diamond$};
           %\node at (0.3,1.4) {$\diamond$};
            \draw[-,densely dotted] (0.6,1.24) to (1.19,1.24);
      \node at (1.8,1.2) {$\scriptstyle{g}$};
      
       \draw[-,densely dotted] (0.1,1.65) to (.8,1.65);
      \node at (1.1,1.6) {$\scriptstyle{g}$};
      
          % \node at (1,1) {$\diamond$};
	\end{tikzpicture}
    + 
     \begin{tikzpicture}[baseline=8pt,scale=0.5]
\draw[strand, darkred, <-] (1,2) to (2,0);
\draw[strand, darkred, ->] (1,1) to (2,2);
  \draw[ strand] (0,0) to (1,1);
   \draw[ strand] (0,2) to (1,0);
   \draw[-,densely dotted] (1.1,1.65) to (1.7,1.65);
     \node at (0.7,0.6) {$\diamond$};
     \node at (2,1.6) {$\scriptstyle{g}$};
      
      \node at (0,2.3) {$\scriptstyle{i}$};
         \node at (1,2.3) {$\scriptstyle{i}$};
         \node at (2,2.3) {$\scriptstyle{i}$};
         \node at (0,-0.26) {$\scriptstyle{i}$};
         \node at (1,-0.26) {$\scriptstyle{i}$};
         \node at (2,-0.26) {$\scriptstyle{i}$};
     \end{tikzpicture}
    + \begin{tikzpicture}[baseline=8pt,scale=0.5]
      \draw[ strand] (0,0) to (0,2); \draw[ strand] (1,0) to (1,2);
        \draw[ strand] (2,0) to (2,2);
        %\draw[strand, darkred] (.5, .7) to [out=45, in=-90](2,2);
        % \draw[strand, darkred] (.5, 1.25) to [out=-45, in=90](2,0);
        % \node [cplus,scale=0.7] at(0.1,1.85) {$-$};
         \node at (0,2.3) {$\scriptstyle{i}$};
         \node at (1,2.3) {$\scriptstyle{i}$};
         \node at (2,2.3) {$\scriptstyle{i}$};
         \node at (0,-0.26) {$\scriptstyle{i}$};
         \node at (1,-0.26) {$\scriptstyle{i}$};
         \node at (2,-0.26) {$\scriptstyle{i}$};
     \end{tikzpicture}\\
     & =
     \begin{tikzpicture}[baseline=8pt, scale=0.5]
		% braid relation: s_1 s_2 s_1
		\draw[strand, darkred, -] (0,0) to[out=90,in=-135] (.5,.7);
		\draw[strand, darkred, ->] (.5,1.25) to[out=135,in=-90] (0,2);
		\draw[strand, darkred, -] (1,0) to[out=90,in=-90] (0,1);
		\draw[strand, darkred, ->] (0,1) to[out=90,in=-90] (1,2);
        \draw[strand, darkred, ->] (.5, .7) to [out=45, in=-90](2,2);
         \draw[strand, darkred, -] (0, 2) to [out=-90, in=90](2,0);
        % \node [cplus,scale=0.7] at(0.1,1.85) {$-$};
         \node at (0,2.3) {$\scriptstyle{i}$};
         \node at (1,2.3) {$\scriptstyle{i}$};
         \node at (2,2.3) {$\scriptstyle{i}$};
         \node at (0,-0.26) {$\scriptstyle{i}$};
         \node at (1,-0.26) {$\scriptstyle{i}$};
         \node at (2,-0.26) {$\scriptstyle{i}$};
           %\node at (0.3,0.6) {$\diamond$};
           %\node at (0.3,1.4) {$\diamond$};
            \draw[-,densely dotted] (0.6,1.24) to (1.19,1.24);
      \node at (1.8,1.2) {$\scriptstyle{g}$};
      
       \draw[-,densely dotted] (0.1,1.65) to (.8,1.65);
      \node at (1.1,1.6) {$\scriptstyle{g}$};
      
      \draw[-,densely dotted] (0.1,.65) to (.6,.65);
      \node at (1.1,.6) {$\scriptstyle{g}$};
      
          % \node at (1,1) {$\diamond$};
	\end{tikzpicture}
    + 
     \begin{tikzpicture}[baseline=8pt,scale=0.5]
%\draw[strand, darkred](1,2) to (2,0);
\draw[strand, darkred, ->] (1,0) to (2,2);
  \draw[ strand,darkred, ->] (0,0) to (1,2);
   \draw[ strand, darkred, <-] (0,2) to (2,0);
   \draw[-,densely dotted] (.9,1.65) to (0.2,1.65);
     %\node at (0.7,0.6) {$\diamond$};
     \node at (1.2,1.6) {$\scriptstyle{g}$};
      
      \draw[-,densely dotted] (.9,1) to (1.5,1);
     %\node at (0.7,0.6) {$\diamond$};
     \node at (2,1) {$\scriptstyle{g}$};
      
      \node at (0,2.3) {$\scriptstyle{i}$};
         \node at (1,2.3) {$\scriptstyle{i}$};
         \node at (2,2.3) {$\scriptstyle{i}$};
         \node at (0,-0.26) {$\scriptstyle{i}$};
         \node at (1,-0.26) {$\scriptstyle{i}$};
         \node at (2,-0.26) {$\scriptstyle{i}$};
     \end{tikzpicture}
    + 
    \begin{tikzpicture}[baseline=8pt,scale=0.5]
\draw[strand, darkred, <-] (1,2) to (2,0);
\draw[strand, darkred, ->] (1,1) to (2,2);
  \draw[ strand,darkred, -] (0,0) to (1,1);
   \draw[ strand, darkred, <-] (0,2) to (1,0);
    \draw[-,densely dotted] (.5,.85) to (1,.85);
     %\node at (0.7,0.6) {$\diamond$};
     \node at (1.2,.6) {$\scriptstyle{g}$};
      
   \draw[-,densely dotted] (1.1,1.65) to (1.7,1.65);
     %\node at (0.7,0.6) {$\diamond$};
     \node at (2,1.6) {$\scriptstyle{g}$};
      
      \node at (0,2.3) {$\scriptstyle{i}$};
         \node at (1,2.3) {$\scriptstyle{i}$};
         \node at (2,2.3) {$\scriptstyle{i}$};
         \node at (0,-0.26) {$\scriptstyle{i}$};
         \node at (1,-0.26) {$\scriptstyle{i}$};
         \node at (2,-0.26) {$\scriptstyle{i}$};
     \end{tikzpicture}
    + 
     \begin{tikzpicture}[baseline=8pt,scale=0.5]
%\draw[strand, darkred](1,2) to (2,0);
\draw[strand, darkred, ->] (1,0) to (2,2);
  \draw[ strand,darkred, ->] (0,0) to (0,2);
   \draw[ strand, darkred, <-] (1,2) to (2,0);
   \draw[-,densely dotted] (1.2,1.65) to (1.8,1.65);
     %\node at (0.7,0.6) {$\diamond$};
     \node at (2,1.6) {$\scriptstyle{g}$};
      
      \node at (0,2.3) {$\scriptstyle{i}$};
         \node at (1,2.3) {$\scriptstyle{i}$};
         \node at (2,2.3) {$\scriptstyle{i}$};
         \node at (0,-0.26) {$\scriptstyle{i}$};
         \node at (1,-0.26) {$\scriptstyle{i}$};
         \node at (2,-0.26) {$\scriptstyle{i}$};
     \end{tikzpicture}
     +\begin{tikzpicture}[baseline=8pt,scale=0.5]
      \draw[ strand] (0,0) to (0,2); \draw[ strand] (1,0) to (1,2);
        \draw[ strand] (2,0) to (2,2);
        %\draw[strand, darkred] (.5, .7) to [out=45, in=-90](2,2);
        % \draw[strand, darkred] (.5, 1.25) to [out=-45, in=90](2,0);
        % \node [cplus,scale=0.7] at(0.1,1.85) {$-$};
         \node at (0,2.3) {$\scriptstyle{i}$};
         \node at (1,2.3) {$\scriptstyle{i}$};
         \node at (2,2.3) {$\scriptstyle{i}$};
         \node at (0,-0.26) {$\scriptstyle{i}$};
         \node at (1,-0.26) {$\scriptstyle{i}$};
         \node at (2,-0.26) {$\scriptstyle{i}$};
     \end{tikzpicture}\\
     & =
     \begin{tikzpicture}[baseline=8pt,scale=0.5]
		% braid relation: s_1 s_2 s_1
		\draw[strand, darkred, -] (0,0) to[out=90,in=-135] (.5,.7);
		\draw[strand, darkred, ->] (.5,1.25) to[out=135,in=-90] (0,2);
		\draw[strand, darkred, -] (1,0) to[out=90,in=-90] (0,1);
		\draw[strand, darkred, ->] (0,1) to[out=90,in=-90] (1,2);
        \draw[strand, darkred, ->] (.5, .7) to [out=45, in=-90](2,2);
         \draw[strand, darkred, -] (0, 2) to [out=-90, in=90](2,0);
        % \node [cplus,scale=0.7] at(0.1,1.85) {$-$};
         \node at (0,2.3) {$\scriptstyle{i}$};
         \node at (1,2.3) {$\scriptstyle{i}$};
         \node at (2,2.3) {$\scriptstyle{i}$};
         \node at (0,-0.26) {$\scriptstyle{i}$};
         \node at (1,-0.26) {$\scriptstyle{i}$};
         \node at (2,-0.26) {$\scriptstyle{i}$};
           %\node at (0.3,0.6) {$\diamond$};
           %\node at (0.3,1.4) {$\diamond$};
            %\draw[-,densely dotted] (0.6,1.24) to (1.19,1.24);
      \node at (2.7,1.6) {$\scriptstyle{gg'g''}$};
     % \node at (0.5,1.25) {$\scriptstyle\bullet$};
      
       \draw[-,densely dotted] (0.1,1.65) to (1.8,1.65);
      %\node at (1.1,1.6) {$\scriptstyle{g}$};

      %\draw[-,densely dotted] (0.1,.65) to (.6,.65);
      %\node at (1.1,.6) {$\scriptstyle{g}$};
      %\node at (0.1,.65) {$\scriptstyle\bullet$};
      %\node at (.6,.65) {$\scriptstyle\bullet$};
          % \node at (1,1) {$\diamond$};
	\end{tikzpicture}
    + 
      \begin{tikzpicture}[baseline=8pt, scale=0.5]
%\draw[strand, darkred](1,2) to (2,0);
\draw[strand, darkred, ->] (1,0) to (2,2);
  \draw[ strand,darkred, ->] (0,0) to (1,2);
   \draw[ strand, darkred, <-] (0,2) to (2,0);
   \draw[-,densely dotted] (.2,1.65) to (1.8,1.65);
     %\node at (0.7,0.6) {$\diamond$};
     \node at (2.4,1.6) {$\scriptstyle{gg'}$};
      
      %\draw[-,densely dotted] (.9,1) to (1.5,1);
     %\node at (0.7,0.6) {$\diamond$};
     %\node at (2,1) {$\scriptstyle{g}$};
      %\node at (.9,1) {$\scriptstyle\bullet$};
      
      \node at (0,2.3) {$\scriptstyle{i}$};
         \node at (1,2.3) {$\scriptstyle{i}$};
         \node at (2,2.3) {$\scriptstyle{i}$};
         \node at (0,-0.26) {$\scriptstyle{i}$};
         \node at (1,-0.26) {$\scriptstyle{i}$};
         \node at (2,-0.26) {$\scriptstyle{i}$};
     \end{tikzpicture}
    + 
    \begin{tikzpicture}[baseline=8pt,scale=0.5]
    \draw[strand, darkred, <-] (1,2) to (2,0);
\draw[strand, darkred, ->] (1,1) to (2,2);
  \draw[ strand,darkred, -] (0,0) to (1,1);
   \draw[ strand, darkred, <-] (0,2) to (1,0);
   
    %\draw[-,densely dotted] (.2,.85) to (1.7,.85); 
     %\node at (0.7,0.6) {$\diamond$};
     %\node at (1.2,.6) {$\scriptstyle{g}$};
      
     % \node at (1,.85) {$\scriptstyle\bullet$};
   \draw[-,densely dotted] (0.1,1.65) to (1.7,1.65);
     %\node at (0.7,0.6) {$\diamond$};
     \node at (2.4,1.6) {$\scriptstyle{gg''}$};
      
      \node at (0,2.3) {$\scriptstyle{i}$};
         \node at (1,2.3) {$\scriptstyle{i}$};
         \node at (2,2.3) {$\scriptstyle{i}$};
         \node at (0,-0.26) {$\scriptstyle{i}$};
         \node at (1,-0.26) {$\scriptstyle{i}$};
         \node at (2,-0.26) {$\scriptstyle{i}$};
     \end{tikzpicture}
    + 
     \begin{tikzpicture}[baseline=8pt,scale=0.5]
%\draw[strand, darkred](1,2) to (2,0);
\draw[strand, darkred, ->] (1,0) to (2,2);
  \draw[ strand,darkred, ->] (0,0) to (0,2);
   \draw[ strand, darkred, <-] (1,2) to (2,0);
   \draw[-,densely dotted] (1.2,1.65) to (1.8,1.65);
     %\node at (0.7,0.6) {$\diamond$};
     \node at (2.2,1.6) {$\scriptstyle{g}$};
      
      \node at (0,2.3) {$\scriptstyle{i}$};
         \node at (1,2.3) {$\scriptstyle{i}$};
         \node at (2,2.3) {$\scriptstyle{i}$};
         \node at (0,-0.26) {$\scriptstyle{i}$};
         \node at (1,-0.26) {$\scriptstyle{i}$};
         \node at (2,-0.26) {$\scriptstyle{i}$};
     \end{tikzpicture}
     +A\\
     \end{aligned}
     \end{equation}
     where 
    \begin{equation}\label{AB-red}
     A=  
     \begin{tikzpicture}[baseline=8pt,scale=0.5]
%\draw[strand, darkred](1,2) to (2,0);
\draw[strand, darkred, ->] (1,0) to (2,2);
  \draw[ strand,darkred, ->] (0,0) to (0,2);
   \draw[ strand, darkred, <-] (1,2) to (2,0);
   \draw[-,densely dotted] (1.2,1.65) to (.1,1.65);
     %\node at (0.7,0.6) {$\diamond$};
     \node at (1.6,1.6) {$\scriptstyle{g}$};
      
      \node at (0,2.3) {$\scriptstyle{i}$};
         \node at (1,2.3) {$\scriptstyle{i}$};
         \node at (2,2.3) {$\scriptstyle{i}$};
         \node at (0,-0.26) {$\scriptstyle{i}$};
         \node at (1,-0.26) {$\scriptstyle{i}$};
         \node at (2,-0.26) {$\scriptstyle{i}$};
     \end{tikzpicture}
     + \begin{tikzpicture}[baseline=8pt,scale=0.5]
%\draw[strand, darkred](1,2) to (2,0);
\draw[strand, darkred, ->] (2,0) to (2,2);
  \draw[ strand,darkred, ->] (0,0) to (1,2);
   \draw[ strand, darkred, <-] (0,2) to (1,0);
   \draw[-,densely dotted] (.9,1.65) to (2,1.65);
     %\node at (0.7,0.6) {$\diamond$};
     \node at (2.4,1.6) {$\scriptstyle{g}$};
      
      \node at (0,2.3) {$\scriptstyle{i}$};
         \node at (1,2.3) {$\scriptstyle{i}$};
         \node at (2,2.3) {$\scriptstyle{i}$};
         \node at (0,-0.26) {$\scriptstyle{i}$};
         \node at (1,-0.26) {$\scriptstyle{i}$};
         \node at (2,-0.26) {$\scriptstyle{i}$};
     \end{tikzpicture}
     +   
     \begin{tikzpicture}[baseline=8pt,scale=0.5]
%\draw[strand, darkred](1,2) to (2,0);
\draw[strand, darkred, ->] (2,0) to (2,2);
  \draw[ strand,darkred, ->] (0,0) to (1,2);
   \draw[ strand, darkred, <-] (0,2) to (1,0);
   \draw[-,densely dotted] (1,1.65) to (.1,1.65);
     %\node at (0.7,0.6) {$\diamond$};
     \node at (1.4,1.6) {$\scriptstyle{g}$};
      
      \node at (0,2.3) {$\scriptstyle{i}$};
         \node at (1,2.3) {$\scriptstyle{i}$};
         \node at (2,2.3) {$\scriptstyle{i}$};
         \node at (0,-0.26) {$\scriptstyle{i}$};
         \node at (1,-0.26) {$\scriptstyle{i}$};
         \node at (2,-0.26) {$\scriptstyle{i}$};
     \end{tikzpicture}
     +\begin{tikzpicture}[baseline=8pt,scale=0.5]
      \draw[ strand] (0,0) to (0,2); \draw[ strand] (1,0) to (1,2);
        \draw[ strand] (2,0) to (2,2);
        %\draw[strand, darkred] (.5, .7) to [out=45, in=-90](2,2);
        % \draw[strand, darkred] (.5, 1.25) to [out=-45, in=90](2,0);
        % \node [cplus,scale=0.7] at(0.1,1.85) {$-$};
         \node at (0,2.3) {$\scriptstyle{i}$};
         \node at (1,2.3) {$\scriptstyle{i}$};
         \node at (2,2.3) {$\scriptstyle{i}$};
         \node at (0,-0.26) {$\scriptstyle{i}$};
         \node at (1,-0.26) {$\scriptstyle{i}$};
         \node at (2,-0.26) {$\scriptstyle{i}$};
     \end{tikzpicture}
\begin{tikzpicture}[baseline=8pt,scale=0.5]
		% braid relation: s_2 s_1 s_2
		\draw[strand] (0,0) to[out=90,in=-90] (2,2);
		\draw[strand] (2,0) to[out=90,in=-90] (0,2);
		\draw[strand] (1,0) to[out=90,in=-90] (2,1)
		to[out=90,in=-90] (1,2);
        \node at (0,2.3) {$\scriptstyle{i}$};
         \node at (1,2.3) {$\scriptstyle{i}$};
         \node at (2,2.3) {$\scriptstyle{i}$};
         \node at (0,-0.26) {$\scriptstyle{i}$};
         \node at (1,-0.26) {$\scriptstyle{i}$};
         \node at (2,-0.26) {$\scriptstyle{i}$}; 
	\end{tikzpicture} =
     \begin{tikzpicture}[baseline=8pt,scale=0.5]
		% braid relation: s_1 s_2 s_1
		\draw[strand, darkred, ->] (0,0) to[out=90,in=-90] (2,2);
		\draw[strand, darkred, ->] (2,0) to[out=90,in=-90] (0,2);
		\draw[strand, darkred, ->] (1,0) to[out=90,in=-90] (2,1)
		to[out=90,in=-90] (1,2);
        % \node [cplus,scale=0.7] at(0.1,1.85) {$-$};
         \node at (0,2.3) {$\scriptstyle{i}$};
         \node at (1,2.3) {$\scriptstyle{i}$};
         \node at (2,2.3) {$\scriptstyle{i}$};
         \node at (0,-0.26) {$\scriptstyle{i}$};
         \node at (1,-0.26) {$\scriptstyle{i}$};
         \node at (2,-0.26) {$\scriptstyle{i}$};
           %\node at (0.3,0.6) {$\diamond$};
           %\node at (0.3,1.4) {$\diamond$};
            %\draw[-,densely dotted] (0.6,1.24) to (1.19,1.24);
      \node at (2.7,1.6) {$\scriptstyle{gg'g''}$};
     % \node at (0.5,1.25) {$\scriptstyle\bullet$};
      
       \draw[-,densely dotted] (0.1,1.65) to (1.8,1.65);
      %\node at (1.1,1.6) {$\scriptstyle{g}$};

      %\draw[-,densely dotted] (0.1,.65) to (.6,.65);
      %\node at (1.1,.6) {$\scriptstyle{g}$};
      %\node at (0.1,.65) {$\scriptstyle\bullet$};
      %\node at (.6,.65) {$\scriptstyle\bullet$};
          % \node at (1,1) {$\diamond$};
	\end{tikzpicture}
    + 
     \begin{tikzpicture}[baseline=8pt,scale=0.5]
%\draw[strand, darkred](1,2) to (2,0);
\draw[strand, darkred, ->] (1,0) to (2,2);
  \draw[ strand,darkred, ->] (0,0) to (1,2);
   \draw[ strand, darkred, <-] (0,2) to (2,0);
   \draw[-,densely dotted] (.2,1.65) to (1.8,1.65);
     %\node at (0.7,0.6) {$\diamond$};
     \node at (2.4,1.6) {$\scriptstyle{gg'}$};
      
      %\draw[-,densely dotted] (.9,1) to (1.5,1);
     %\node at (0.7,0.6) {$\diamond$};
     %\node at (2,1) {$\scriptstyle{g}$};
      %\node at (.9,1) {$\scriptstyle\bullet$};
      
      \node at (0,2.3) {$\scriptstyle{i}$};
         \node at (1,2.3) {$\scriptstyle{i}$};
         \node at (2,2.3) {$\scriptstyle{i}$};
         \node at (0,-0.26) {$\scriptstyle{i}$};
         \node at (1,-0.26) {$\scriptstyle{i}$};
         \node at (2,-0.26) {$\scriptstyle{i}$};
     \end{tikzpicture}
    + 
    \begin{tikzpicture}[baseline=8pt, scale=0.5]
\draw[strand, darkred, <-] (1,2) to (2,0);
\draw[strand, darkred, ->] (1,1) to (2,2);
  \draw[ strand,darkred, -] (0,0) to (1,1);
   \draw[ strand, darkred, <-] (0,2) to (1,0);
    %\draw[-,densely dotted] (.2,.85) to (1.7,.85);
     %\node at (0.7,0.6) {$\diamond$};
     %\node at (1.2,.6) {$\scriptstyle{g}$};
      
     % \node at (1,.85) {$\scriptstyle\bullet$};
   \draw[-,densely dotted] (0.1,1.65) to (1.7,1.65);
     %\node at (0.7,0.6) {$\diamond$};
     \node at (2.4,1.6) {$\scriptstyle{gg''}$};
      
      \node at (0,2.3) {$\scriptstyle{i}$};
         \node at (1,2.3) {$\scriptstyle{i}$};
         \node at (2,2.3) {$\scriptstyle{i}$};
         \node at (0,-0.26) {$\scriptstyle{i}$};
         \node at (1,-0.26) {$\scriptstyle{i}$};
         \node at (2,-0.26) {$\scriptstyle{i}$};
     \end{tikzpicture}
    + 
     \begin{tikzpicture}[baseline=8pt,scale=0.5]
%\draw[strand, darkred](1,2) to (2,0);
\draw[strand, darkred, ->] (1,0) to (2,2);
  \draw[ strand,darkred, ->] (0,0) to (0,2);
   \draw[ strand, darkred, <-] (1,2) to (2,0);
   \draw[-,densely dotted] (1.2,1.65) to (1.8,1.65);
     %\node at (0.7,0.6) {$\diamond$};
     \node at (2.2,1.6) {$\scriptstyle{g}$};
      
      \node at (0,2.3) {$\scriptstyle{i}$};
         \node at (1,2.3) {$\scriptstyle{i}$};
         \node at (2,2.3) {$\scriptstyle{i}$};
         \node at (0,-0.26) {$\scriptstyle{i}$};
         \node at (1,-0.26) {$\scriptstyle{i}$};
         \node at (2,-0.26) {$\scriptstyle{i}$};
     \end{tikzpicture}
\begin{tikzpicture}[baseline = 0, scale=0.7]
	\draw[-] (0.38,-.4) to (-0.38,.5);
	\draw[-] (-0.38,-.4) to (0.38,.5);
      \node at (0,0.05) {$\diamond$};
   \node at (-.4,-.55) {$\scriptstyle{j}$};
   \node at (.4,-.55) {$\scriptstyle{i}$};
   \node at (-.4,.65) {$\scriptstyle{i}$};
   \node at (.4,.65) {$\scriptstyle{j}$};
    \node at (0.7,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=8pt,scale=0.5]
		% braid relation: s_1 s_2 s_1
		\draw[strand] (0,0) to[out=90,in=-90] (2,2);
		\draw[strand] (2,0) to[out=90,in=-90] (0,2);
		\draw[strand] (1,0) to[out=90,in=-90] (0,1)
		to[out=90,in=-90] (1,2);
        % \node [cplus,scale=0.7] at(0.1,1.85) {$-$};
         \node at (0,2.3) {$\scriptstyle{k}$};
         \node at (1,2.3) {$\scriptstyle{j}$};
         \node at (2,2.3) {$\scriptstyle{i}$};
         \node at (0,-0.26) {$\scriptstyle{i}$};
         \node at (1,-0.26) {$\scriptstyle{j}$};
         \node at (2,-0.26) {$\scriptstyle{k}$};
	\end{tikzpicture}=
    -\begin{tikzpicture}[baseline=8pt,scale=0.5 ]
		% braid relation: s_1 s_2 s_1
        \draw[strand, darkred, -] (0,0) to[out=90,in=-135] (.5,.7);
		\draw[strand, darkred, ->] (.5,1.25) to[out=135,in=-90] (0,2);
		\draw[strand, darkred, -] (1,0) to[out=90,in=-90] (0,1);
		\draw[strand, darkred, ->] (0,1) to[out=90,in=-90] (1,2);
        \draw[strand, darkred, ->] (.5, .7) to [out=45, in=-90](2,2);
         \draw[strand, darkred, -] (0, 2) to [out=-90, in=90](2,0);
		
        % \node [cplus,scale=0.7] at(0.1,1.85) {$-$};
         \node at (0,2.3) {$\scriptstyle{k}$};
         \node at (1,2.3) {$\scriptstyle{j}$};
         \node at (2,2.3) {$\scriptstyle{i}$};
         \node at (0,-0.26) {$\scriptstyle{i}$};
         \node at (1,-0.26) {$\scriptstyle{j}$};
         \node at (2,-0.26) {$\scriptstyle{k}$};
           %\node at (0.3,0.6) {$\diamond$};
           %\node at (0.3,1.4) {$\diamond$};
            %\draw[-,densely dotted] (0.6,1.24) to (1.19,1.24);
      \node at (2.7,1.6) {$\scriptstyle{gg'g''}$};
     % \node at (0.5,1.25) {$\scriptstyle\bullet$};
      
       \draw[-,densely dotted] (0.1,1.65) to (1.8,1.65);
      %\node at (1.1,1.6) {$\scriptstyle{g}$};

      %\draw[-,densely dotted] (0.1,.65) to (.6,.65);
      %\node at (1.1,.6) {$\scriptstyle{g}$};
      %\node at (0.1,.65) {$\scriptstyle\bullet$};
      %\node at (.6,.65) {$\scriptstyle\bullet$};
          % \node at (1,1) {$\diamond$};
	\end{tikzpicture}=
    -\begin{tikzpicture}[baseline=8pt,scale=0.5]
		% braid relation: s_1 s_2 s_1
		\draw[strand, darkred, ->] (0,0) to[out=90,in=-90] (2,2);
		\draw[strand, darkred, ->] (2,0) to[out=90,in=-90] (0,2);
		\draw[strand, darkred, ->] (1,0) to[out=90,in=-90] (2,1)
		to[out=90,in=-90] (1,2);
        % \node [cplus,scale=0.7] at(0.1,1.85) {$-$};
         \node at (0,2.3) {$\scriptstyle{k}$};
         \node at (1,2.3) {$\scriptstyle{j}$};
         \node at (2,2.3) {$\scriptstyle{i}$};
         \node at (0,-0.26) {$\scriptstyle{i}$};
         \node at (1,-0.26) {$\scriptstyle{j}$};
         \node at (2,-0.26) {$\scriptstyle{k}$};
           %\node at (0.3,0.6) {$\diamond$};
           %\node at (0.3,1.4) {$\diamond$};
            %\draw[-,densely dotted] (0.6,1.24) to (1.19,1.24);
      \node at (2.7,1.6) {$\scriptstyle{gg'g''}$};
     % \node at (0.5,1.25) {$\scriptstyle\bullet$};
      
       \draw[-,densely dotted] (0.1,1.65) to (1.8,1.65);
      %\node at (1.1,1.6) {$\scriptstyle{g}$};

      %\draw[-,densely dotted] (0.1,.65) to (.6,.65);
      %\node at (1.1,.6) {$\scriptstyle{g}$};
      %\node at (0.1,.65) {$\scriptstyle\bullet$};
      %\node at (.6,.65) {$\scriptstyle\bullet$};
          % \node at (1,1) {$\diamond$};
	\end{tikzpicture}= 
    \begin{tikzpicture}[baseline=8pt,scale=0.5]
		% braid relation: s_1 s_2 s_1
		\draw[strand] (0,0) to[out=90,in=-90] (2,2);
		\draw[strand] (2,0) to[out=90,in=-90] (0,2);
		\draw[strand] (1,0) to[out=90,in=-90] (2,1)
		to[out=90,in=-90] (1,2);
        % \node [cplus,scale=0.7] at(0.1,1.85) {$-$};
         \node at (0,2.3) {$\scriptstyle{k}$};
         \node at (1,2.3) {$\scriptstyle{j}$};
         \node at (2,2.3) {$\scriptstyle{i}$};
         \node at (0,-0.26) {$\scriptstyle{i}$};
         \node at (1,-0.26) {$\scriptstyle{j}$};
         \node at (2,-0.26) {$\scriptstyle{k}$};
	\end{tikzpicture}

==> (inline-60) <==
\begin{tikzpicture}[baseline=0pt,scale=0.5]
		% braid relation: s_1 s_2 s_1
		\draw[strand] (0,0) to[out=90,in=-90] (2,2);
		\draw[strand] (2,0) to[out=90,in=-90] (0,2);
		\draw[strand] (1,0) to[out=90,in=-90] (0,1)
		to[out=90,in=-90] (1,2);
        % \node [cplus,scale=0.7] at(0.1,1.85) {$-$};
         \node at (0,2.3) {$\scriptstyle{k}$};
         \node at (1,2.3) {$\scriptstyle{j}$};
         \node at (2,2.3) {$\scriptstyle{i}$};
         \node at (0,-0.26) {$\scriptstyle{i}$};
         \node at (1,-0.26) {$\scriptstyle{j}$};
         \node at (2,-0.26) {$\scriptstyle{k}$};
	\end{tikzpicture}\overset{\text{Def~\ref{C defn}(1)}}=\begin{tikzpicture}[baseline=-4mm]
    % Figure C: modified from Figure A, rightmost bottom endpoint moved from (0.3,-0.4) to (0.3,0.1)
    \draw[-,thick] (0.3,0) to (0.3,0.1);
    \draw[-,thick] (0.3,0) to[out=90, in=0] (0.1,0.4);
    \draw[-,thick] (0.1,0.4) to[out=180, in=90] (-0.1,0);
    \draw[-,thick] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
    \draw[-,thick] (-0.3,-0.4) to[out=180, in=-90] (-0.5,0);
    \draw[-,thick] (-0.5,0) to (-0.5,.4);

    % Figure B: shifted so its top endpoint (0,2)*0.5 = (0,1 ) coincides with (0.3,0.1)
    \begin{scope}[shift={(0.3, -0.9)}, scale=0.5]
       \draw[strand] (0,0) to[out=90,in=-90] (2,2);
		\draw[strand] (2,0) to[out=90,in=-90] (0,2);
		\draw[strand] (1,0) to[out=90,in=-90] (0,1)
		to[out=90,in=-90] (1,2);
        % \node [cplus,scale=0.7] at(0.1,1.85) {$-$};
         \node at (0.2,2.3) {$\scriptstyle{k}$};
         \node at (1,2.3) {$\scriptstyle{j}$};
         \node at (2,2.3) {$\scriptstyle{i}$};
         \node at (0,-0.26) {$\scriptstyle{i}$};
         \node at (1,-0.26) {$\scriptstyle{j}$};
         \node at (2,-0.26) {$\scriptstyle{k}$};
    \end{scope}
\end{tikzpicture}
\overset{\text{Def~\ref{C defn}(3)}}=
\begin{tikzpicture}[baseline=0pt,scale=0.5]
		% braid relation: s_1 s_2 s_1
		\draw[strand] (0,0) to[out=90,in=-90] (2,2);
		\draw[strand] (2,0) to[out=90,in=-90] (0,2);
		\draw[strand] (1,0) to[out=90,in=-90] (2,1)
		to[out=90,in=-90] (1,2);
        % \node [cplus,scale=0.7] at(0.1,1.85) {$-$};
         \node at (0.2,2.3) {$\scriptstyle{k}$};
         \node at (1,2.3) {$\scriptstyle{j}$};
         \node at (1.7,2.3) {$\scriptstyle{-i}$};
          \draw[-,thick] (.3-0.3,.5-0.5) to[out=down,in=right] (0-0.3,-0.2-0.5) to[out=left,in=down] (-.3-0.3,.5-0.5);
         \node at (0.29,-0.26) {$\scriptstyle{-i}$};
         \node at (1,-0.26) {$\scriptstyle{j}$};
         \node at (2,-0.26) {$\scriptstyle{k}$};
         \draw[thick]
            (-0.4+2.4,-0.5+2.5) .. controls (-0.4+2.4,0.3+2.5) and (0.4+2.4,0.3+2.5) .. (0.4+2.4,-0.5+2.5);
	\end{tikzpicture}

==> (inline-61) <==
\begin{tikzpicture}[baseline=8pt,scale=0.5]
        % braid relation: s_2 s_1 s_2
        \draw[strand] (0,0) to[out=90,in=-90] (2,2);
        \draw[strand] (2,0) to[out=90,in=-90] (0,2);
        \draw[strand] (1,0) to[out=90,in=-90] (0,1)
        to[out=90,in=-90] (1,2);
        \node at (0,2.3) {\midscript{k}};
        \node at (1,2.3) {\midscript{j}};
        \node at (2,2.3) {\midscript{i}};
        \node at (0,-0.2) {\midscript{i}};
        \node at (1,-0.2) {\midscript{j}};
        \node at (2,-0.2) {\midscript{k}}; 
    \end{tikzpicture}
    -
    \begin{tikzpicture}[baseline=8pt,scale=0.5]
        % braid relation: s_2 s_1 s_2
        \draw[strand] (0,0) to[out=90,in=-90] (2,2);
        \draw[strand] (2,0) to[out=90,in=-90] (0,2);
        \draw[strand] (1,0) to[out=90,in=-90] (0,1)
        to[out=90,in=-90] (1,2);
        \draw[-,densely dotted] (1,1.65) to (1.8,1.65);
        \node at (2.2,1.6) {\midscript{g}};
        \draw[-,densely dotted] (.1,.25) to (1,.25);
        \node at (1.4,.2) {\midscript{g}};
        \node at (0,2.3) {\midscript{k}};
        \node at (1,2.3) {\midscript{j}};
        \node at (2,2.3) {\midscript{i}};
        \node at (0,-0.2) {\midscript{i}};
        \node at (1,-0.2) {\midscript{j}};
        \node at (2,-0.2) {\midscript{k}}; 
    \end{tikzpicture}&
      =
      \begin{tikzpicture}[baseline=8pt,scale=0.5]
        % braid relation: s_2 s_1 s_2
        \draw[strand] (0,0) to[out=90,in=-90] (2,1.5);
        \draw[strand] (2,0) to[out=90,in=-90] (0,2);
        \draw[strand] (1,0) to[out=90,in=-90] (0,1)
        to[out=90,in=-90] (1,1.5);
        \draw[strand] (1,1.5) to[out=90,in=-90] (2,2.5) to [out=90,in=-90](1,3.5);
        \draw[strand] (2,1.5) to[out=90,in=-90] (1,2.5) to [out=90,in=-90](2,3.5);
        \node at (0,2.3) {\midscript{k}};
        \node at (1,3.8) {\midscript{j}};
        \node at (2,3.8) {\midscript{i}};
        \node at (0,-0.24) {\midscript{i}};
        \node at (1,-0.24) {\midscript{j}};
        \node at (2,-0.24) {\midscript{k}}; 
    \end{tikzpicture}
    -
    \begin{tikzpicture}[baseline=8pt,scale=0.5]
        % braid relation: s_2 s_1 s_2
        \draw[strand] (0,0) to[out=90,in=-90] (2,1.5);
        \draw[strand] (2,0) to[out=90,in=-90] (0,2);
        \draw[strand] (1,0) to[out=90,in=-90] (0,1)
        to[out=90,in=-90] (1,1.5); 
        \draw[strand] (1,1.5) to[out=90,in=-90] (2,2.5) to [out=90,in=-90](1,3.5);
        \draw[strand] (2,1.5) to[out=90,in=-90] (1,2.5) to [out=90,in=-90](2,3.5);
        \node at (1.5,3) {$\diamond$};
        \node at (0.4,0.5) {$\diamond$};
        \node at (0,2.3) {\midscript{k}};   
        \node at (1,3.8) {\midscript{j}};    
        \node at (2,3.8) {\midscript{i}};   
        \node at (0,-0.24) {\midscript{i}};    
        \node at (1,-0.24) {\midscript{j}};   
        \node at (2,-0.24) {\midscript{k}};    
        \node at (0.84,2.3) {\midscript{j}};    
        \node at (2.18,2.3) {\midscript{i}};     
        \node at (-0.18,0.8) {\midscript{i}};      
        \node at (1,0.54) {\midscript{j}};   
    \end{tikzpicture} 
    =\begin{tikzpicture}[baseline=8pt,scale=0.5]
        % braid relation: s_2 s_1 s_2
        \draw[strand] (0,0) to[out=90,in=-90] (2,1.5);
        \draw[strand] (2,0) to[out=90,in=-90] (0,2);
        \draw[strand] (1,0) to[out=90,in=-90] (0,1)
        to[out=90,in=-90] (1,1.5);
        \draw[strand] (1,1.5) to[out=90,in=-90] (2,2.5) to [out=90,in=-90](1,3.5);
        \draw[strand] (2,1.5) to[out=90,in=-90] (1,2.5) to [out=90,in=-90](2,3.5);
        \node at (1.5,3) {$\diamond$};      \node at (0,2.3) {\midscript{k}};
          \node at (1,3.8) {\midscript{j}};
         \node at (2,3.8) {\midscript{i}};
         \node at (0,-0.24) {\midscript{i}};
           \node at (1,-0.24) {\midscript{j}};
          \node at (2,-0.24) {\midscript{k}}; 
         \node at (0.84,2.3) {\midscript{i}};
         \node at (2.18,2.3) {\midscript{j}};  
         \node at (-0.18,0.8) {\midscript{j}};
          \node at (1,0.54) {\midscript{i}};
     \node at (0.4,0.5) {$\diamond$};        \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=8pt,scale=0.5]
        % braid relation: s_2 s_1 s_2
        \draw[strand] (0,0) to[out=90,in=-90] (2,1.5);
        \draw[strand] (2,0) to[out=90,in=-90] (0,2);
        \draw[strand] (1,0) to[out=90,in=-90] (0,1)
        to[out=90,in=-90] (1,1.5); 
        \draw[strand] (1,1.5) to[out=90,in=-90] (2,2.5) to [out=90,in=-90](1,3.5);
        \draw[strand] (2,1.5) to[out=90,in=-90] (1,2.5) to [out=90,in=-90](2,3.5);
        \node at (1.5,3) {$\diamond$};
        \node at (0.4,0.5) {$\diamond$};
        \node at (0,2.3) {\midscript{k}};
        \node at (1,3.8) {\midscript{j}};
        \node at (2,3.8) {\midscript{i}};
        \node at (-0.19,0.8) {\midscript{j}};
        \node at (1,0.52) {\midscript{i}};
        %\node at (2,0.8) {\midscript{k}}; 
        \node at (0,-0.2) {\midscript{i}};
        \node at (0.94,-0.2) {\midscript{j}};
        \node at (2,-0.2) {\midscript{k}};   
        \node at (0.84,2.3) {\midscript{j}};
        \node at (2.1,2.3) {\midscript{i}};  
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=8pt,scale=0.5]
        % braid relation: s_2 s_1 s_2
        \draw[strand] (0,0) to[out=90,in=-90] (2,1.5);
        \draw[strand] (2,0) to[out=90,in=-90] (0,2);
        \draw[strand] (1,0) to[out=90,in=-90] (0,1)
        to[out=90,in=-90] (1,1.5); 
        \draw[strand] (1,1.5) to[out=90,in=-90] (2,2.5) to [out=90,in=-90](1,3.5);
        \draw[strand] (2,1.5) to[out=90,in=-90] (1,2.5) to [out=90,in=-90](2,3.5);
        \node at (1.5,3) {$\diamond$};
        \node at (0.4,0.5) {$\diamond$};
        \node at (0,2.3) {\midscript{k}};
        \node at (1,3.8) {\midscript{j}};
        \node at (2,3.8) {\midscript{i}};
        \node at (0,-0.2) {\midscript{i}};
        \node at (1,-0.2) {\midscript{j}};
        \node at (2,-0.2) {\midscript{k}}; 
        \node at (0.84,2.3) {\midscript{i}};
        \node at (2.1,2.3) {\midscript{j}};  
        \node at (-0.18,0.8) {\midscript{i}};
        \node at (1,0.52) {\midscript{j}};
       % \node at (2,0.8) {\midscript{k}}; 
    \end{tikzpicture} \\
    &\overset{Cor.~\ref{braid-local-r3}} =
    \begin{tikzpicture}[baseline=8pt,scale=0.5]
        \draw[strand] (0,0) to[out=90,in=-90] (1,.8) to [out=90,in=-90] (0,1.8)to [out=90,in=-90] (1,2.8);
        \draw[strand] (1,0) to[out=90,in=-90] (0,.8) to [out=90,in=-90] (1,1.8)to [out=90,in=-90] (0,2.8);
        \draw[strand] (2,0) to[out=90,in=-90] (-.5,2.8);
        \node at (0.5,0.4) {$\diamond$}; 
        \node at (0.5,2.3) {$\diamond$};
        \node at (1,3.1) {\midscript{i}};
        \node at (0,3.1) {\midscript{j}};
        \node at (-.5,3.1) {\midscript{k}};
        \node at (0,-0.28) {\midscript{i}};
        \node at (1,-0.2) {\midscript{j}};
        \node at (2,-0.2) {\midscript{k}}; 
        \node at (-.1,2.3) {\midscript{i}};
        \node at (1.1,2.3) {\midscript{j}};  
        \node at (-0.18,0.8) {\midscript{j}};
        \node at (1.15,0.6) {\midscript{i}};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=8pt,scale=0.5]
        \draw[strand] (0,0) to[out=90,in=-90] (1,.8) to [out=90,in=-90] (0,1.8)to [out=90,in=-90] (1,2.8);
        \draw[strand] (1,0) to[out=90,in=-90] (0,.8) to [out=90,in=-90] (1,1.8)to [out=90,in=-90] (0,2.8);
        \draw[strand] (2,0) to[out=90,in=-90] (-.5,2.8);
        \node at (0.5,0.4) {$\diamond$}; 
        \node at (0.5,2.3) {$\diamond$};
        \node at (1,3.1) {\midscript{i}};
        \node at (0,3.1) {\midscript{j}};
        \node at (-.5,3.1) {\midscript{k}};
        \node at (0,-0.2) {\midscript{i}};
        \node at (1,-0.2) {\midscript{j}};
        \node at (2,-0.2) {\midscript{k}}; 
        \node at (-.1,2.3) {\midscript{j}};
        \node at (1.1,2.3) {\midscript{i}};  
       \node at (-0.18,0.8) {\midscript{j}};
        \node at (1.15,0.6) {\midscript{i}};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=8pt,scale=0.5]
        \draw[strand] (0,0) to[out=90,in=-90] (1,.8) to [out=90,in=-90] (0,1.8)to [out=90,in=-90] (1,2.8);
        \draw[strand] (1,0) to[out=90,in=-90] (0,.8) to [out=90,in=-90] (1,1.8)to [out=90,in=-90] (0,2.8);
        \draw[strand] (2,0) to[out=90,in=-90] (-.5,2.8);
        \node at (0.5,0.4) {$\diamond$}; 
        \node at (0.5,2.3) {$\diamond$};
       \node at (1,3.1) {\midscript{i}};
        \node at (0,3.1) {\midscript{j}};
        \node at (-.5,3.1) {\midscript{k}};
        \node at (0,-0.2) {\midscript{i}};
        \node at (1,-0.2) {\midscript{j}};
        \node at (2,-0.2) {\midscript{k}}; 
        \node at (-.1,2.3) {\midscript{i}};
        \node at (1.1,2.3) {\midscript{j}};  
        \node at (-0.18,0.8) {\midscript{i}};
        \node at (1.15,0.6) {\midscript{j}};
    \end{tikzpicture}  =
    \begin{tikzpicture}[baseline=8pt,scale=0.5]
        \draw[strand] (0,0) to[out=90,in=-90] (1,.8) to [out=90,in=-90] (0,1.8)to [out=90,in=-90] (1,2.8);
        \draw[strand] (1,0) to[out=90,in=-90] (0,.8) to [out=90,in=-90] (1,1.8)to [out=90,in=-90] (0,2.8);
        \draw[strand] (2,0) to[out=90,in=-90] (-.5,2.8);
       \node at (1,3.1) {\midscript{i}};
        \node at (0,3.1) {\midscript{j}};
        \node at (-.5,3.1) {\midscript{k}};
        \node at (0,-0.2) {\midscript{i}};
        \node at (1,-0.2) {\midscript{j}};
        \node at (2,-0.2) {\midscript{k}}; 
    \end{tikzpicture}
    -
    \begin{tikzpicture}[baseline=8pt,scale=0.5]
        \draw[strand] (0,0) to[out=90,in=-90] (1,.8) to [out=90,in=-90] (0,1.8)to [out=90,in=-90] (1,2.8);
        \draw[strand] (1,0) to[out=90,in=-90] (0,.8) to [out=90,in=-90] (1,1.8)to [out=90,in=-90] (0,2.8);
        \draw[strand] (2,0) to[out=90,in=-90] (-.5,2.8);
        \node at (0.5,0.4) {$\diamond$}; 
        \node at (0.5,2.3) {$\diamond$};
        \node at (1,3.1) {\midscript{i}};
        \node at (0,3.1) {\midscript{j}};
        \node at (-.5,3.1) {\midscript{k}};
        \node at (0,-0.28) {\midscript{i}};
        \node at (1,-0.28) {\midscript{j}};
        \node at (2,-0.28) {\midscript{k}}; 
        \node at (-.1,2.3) {\midscript{j}};
        \node at (1.1,2.3) {\midscript{i}};  
        \node at (-0.18,0.8) {\midscript{j}};
        \node at (1.15,0.6) {\midscript{i}};
    \end{tikzpicture}\\ & 
    \overset{Lem~\ref{crosss-inverse}}= 
    \begin{tikzpicture}[baseline=8pt,scale=0.5]
        % braid relation: s_2 s_1 s_2
        \draw[strand] (0,0) to[out=90,in=-90] (2,2);
        \draw[strand] (2,0) to[out=90,in=-90] (0,2);
        \draw[strand] (1,0) to[out=90,in=-90] (2,1)
        to[out=90,in=-90] (1,2);
        \node at (0,2.3) {\midscript{k}};
        \node at (1,2.3) {\midscript{j}};
        \node at (2,2.3) {\midscript{i}};
        \node at (0,-0.28) {\midscript{i}};
        \node at (1,-0.28) {\midscript{j}};
        \node at (2,-0.28) {\midscript{k}}; 
    \end{tikzpicture}
    -
    \begin{tikzpicture}[baseline=8pt,scale=0.5]
        % braid relation: s_2 s_1 s_2
        \draw[strand] (0,0) to[out=90,in=-90] (2,2);
        \draw[strand] (2,0) to[out=90,in=-90] (0,2);
        \draw[strand] (1,0) to[out=90,in=-90] (2,1)
        to[out=90,in=-90] (1,2);
        \draw[-,densely dotted] (1,1.65) to (1.8,1.65);
        \node at (2.2,1.6) {\midscript{g}};
        \draw[-,densely dotted] (.1,.25) to (1,.25);
        \node at (1.4,.2) {\midscript{g}};
        \node at (0,2.3) {\midscript{k}};
        \node at (1,2.3) {\midscript{j}};
        \node at (2,2.3) {\midscript{i}};
        \node at (0,-0.28) {\midscript{i}};
        \node at (1,-0.28) {\midscript{j}};
        \node at (2,-0.28) {\midscript{k}}; 
    \end{tikzpicture}
\begin{tikzpicture}[baseline=8pt,scale=0.5]
		% braid relation: s_2 s_1 s_2
		\draw[strand] (0,0) to[out=90,in=-90] (2,2);
		\draw[strand] (2,0) to[out=90,in=-90] (0,2);
		\draw[strand] (1,0) to[out=90,in=-90] (0,1)
		to[out=90,in=-90] (1,2);\draw[-,densely dotted] (1,1.65) to (1.8,1.65);
     %\node at (0.7,0.6) {$\diamond$};
     \node at (2.48,1.6) {$\scriptstyle{{g^{-1}}}$};
     \draw[-,densely dotted] (.1,.25) to (1,.25);
     %\node at (0.7,0.6) {$\diamond$};
     \node at (-0.58,.2) {$\scriptstyle{{g^{-1}}}$};
        \node at (0,2.3) {$\scriptstyle{k}$};
         \node at (1,2.3) {$\scriptstyle{j}$};
         \node at (2,2.3) {$\scriptstyle{i}$};
         \node at (0,-0.28) {$\scriptstyle{i}$};
         \node at (1,-0.28) {$\scriptstyle{j}$};
         \node at (2,-0.28) {$\scriptstyle{k}$}; 
	\end{tikzpicture}
    -
    \begin{tikzpicture}[baseline=8pt,scale=0.5]
		% braid relation: s_2 s_1 s_2
		\draw[strand] (0,0) to[out=90,in=-90] (2,2);
		\draw[strand] (2,0) to[out=90,in=-90] (0,2);
		\draw[strand] (1,0) to[out=90,in=-90] (0,1)
		to[out=90,in=-90] (1,2);
        \node at (0,2.3) {$\scriptstyle{k}$};
         \node at (1,2.3) {$\scriptstyle{j}$};
         \node at (2,2.3) {$\scriptstyle{i}$};
         \node at (0,-0.28) {$\scriptstyle{i}$};
         \node at (1,-0.28) {$\scriptstyle{j}$};
         \node at (2,-0.28) {$\scriptstyle{k}$}; 
	\end{tikzpicture}=
    \begin{tikzpicture}[baseline=8pt,scale=0.5]
		% braid relation: s_2 s_1 s_2
		\draw[strand] (0,0) to[out=90,in=-90] (2,2);
		\draw[strand] (2,0) to[out=90,in=-90] (0,2);
		\draw[strand] (1,0) to[out=90,in=-90] (2,1)
		to[out=90,in=-90] (1,2);\draw[-,densely dotted] (1,1.65) to (1.8,1.65);
     %\node at (0.7,0.6) {$\diamond$};
     \node at (2.48,1.6) {$\scriptstyle{g^{-1}}$};
     \draw[-,densely dotted] (.1,.25) to (1,.25);
     %\node at (0.7,0.6) {$\diamond$};
     \node at (-0.58,.2) {$\scriptstyle{g^{-1}}$};
        \node at (0,2.3) {$\scriptstyle{k}$};
         \node at (1,2.3) {$\scriptstyle{j}$};
         \node at (2,2.3) {$\scriptstyle{i}$};
         \node at (0,-0.28) {$\scriptstyle{i}$};
         \node at (1,-0.28) {$\scriptstyle{j}$};
         \node at (2,-0.28) {$\scriptstyle{k}$}; 
	\end{tikzpicture}
    -
    \begin{tikzpicture}[baseline=8pt,scale=0.5 ]
		% braid relation: s_2 s_1 s_2
		\draw[strand] (0,0) to[out=90,in=-90] (2,2);
		\draw[strand] (2,0) to[out=90,in=-90] (0,2);
		\draw[strand] (1,0) to[out=90,in=-90] (2,1)
		to[out=90,in=-90] (1,2);
        \node at (0,2.3) {$\scriptstyle{k}$};
         \node at (1,2.3) {$\scriptstyle{j}$};
         \node at (2,2.3) {$\scriptstyle{i}$};
         \node at (0,-0.28) {$\scriptstyle{i}$};
         \node at (1,-0.28) {$\scriptstyle{j}$};
         \node at (2,-0.28) {$\scriptstyle{k}$}; 
	\end{tikzpicture}
\begin{tikzpicture}[baseline=8pt,scale=0.5]
		% braid relation: s_2 s_1 s_2
		\draw[strand] (0,0) to[out=90,in=-90] (2,2);
		\draw[strand] (2,0) to[out=90,in=-90] (0,2);
		\draw[strand] (1,0) to[out=90,in=-90] (0,1)
		to[out=90,in=-90] (1,2);\draw[-,densely dotted] (1,1.65) to (1.8,1.65);
     %\node at (0.7,0.6) {$\diamond$};
     \node at (2.4,1.6) {$\scriptstyle{g^{-1}}$};
        \node at (0,2.3) {$\scriptstyle{k}$};
         \node at (1,2.3) {$\scriptstyle{j}$};
         \node at (2,2.3) {$\scriptstyle{i}$};
         \node at (0,-0.28) {$\scriptstyle{i}$};
         \node at (1,-0.28) {$\scriptstyle{j}$};
         \node at (2,-0.28) {$\scriptstyle{k}$}; 
	\end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=8pt,scale=0.5]
		% braid relation: s_2 s_1 s_2
		\draw[strand] (0,0) to[out=90,in=-90] (2,2);
		\draw[strand] (2,0) to[out=90,in=-90] (0,2);
		\draw[strand] (1,0) to[out=90,in=-90] (0,1)
		to[out=90,in=-90] (1,2);\draw[-,densely dotted] (.1,.25) to (1,.25);
     %\node at (0.7,0.6) {$\diamond$};
     \node at (-0.6,.2) {$\scriptstyle{g^{-1}}$};
        \node at (0,2.3) {$\scriptstyle{k}$};
         \node at (1,2.3) {$\scriptstyle{j}$};
         \node at (2,2.3) {$\scriptstyle{i}$};
         \node at (0,-0.28) {$\scriptstyle{i}$};
         \node at (1,-0.28) {$\scriptstyle{j}$};
         \node at (2,-0.28) {$\scriptstyle{k}$}; 
	\end{tikzpicture}=
    \begin{tikzpicture}[baseline=8pt,scale=0.5]
		% braid relation: s_2 s_1 s_2
		\draw[strand] (0,0) to[out=90,in=-90] (2,2);
		\draw[strand] (2,0) to[out=90,in=-90] (0,2);
		\draw[strand] (1,0) to[out=90,in=-90] (2,1)
		to[out=90,in=-90] (1,2);\draw[-,densely dotted] (1,1.65) to (1.8,1.65);
     %\node at (0.7,0.6) {$\diamond$};
     \node at (2.5,1.6) {$\scriptstyle{g^{-1}}$};
        \node at (0,2.3) {$\scriptstyle{k}$};
         \node at (1,2.3) {$\scriptstyle{j}$};
         \node at (2,2.3) {$\scriptstyle{i}$};
         \node at (0,-0.28) {$\scriptstyle{i}$};
         \node at (1,-0.28) {$\scriptstyle{j}$};
         \node at (2,-0.28) {$\scriptstyle{k}$}; 
	\end{tikzpicture}
   +
    \begin{tikzpicture}[baseline=8pt,scale=0.5]
		% braid relation: s_2 s_1 s_2
		\draw[strand] (0,0) to[out=90,in=-90] (2,2);
		\draw[strand] (2,0) to[out=90,in=-90] (0,2);
		\draw[strand] (1,0) to[out=90,in=-90] (2,1)
		to[out=90,in=-90] (1,2);
        \draw[-,densely dotted] (.1,.25) to (1,.25);
     %\node at (0.7,0.6) {$\diamond$};
     \node at (-.5,.2) {$\scriptstyle{g^{-1}}$};
        \node at (0,2.3) {$\scriptstyle{k}$};
         \node at (1,2.3) {$\scriptstyle{j}$};
         \node at (2,2.3) {$\scriptstyle{i}$};
         \node at (0,-0.28) {$\scriptstyle{i}$};
         \node at (1,-0.28) {$\scriptstyle{j}$};
         \node at (2,-0.28) {$\scriptstyle{k}$}; 
	\end{tikzpicture}. \end{equation}
Combining \eqref{braid-r4} and \eqref{braid-r5}   yields    %The above two equations shows that 
    \[  \begin{tikzpicture}[baseline=8pt,scale=0.5]
		% braid relation: s_2 s_1 s_2
		\draw[strand] (0,0) to[out=90,in=-90] (2,2);
		\draw[strand] (2,0) to[out=90,in=-90] (0,2);
		\draw[strand] (1,0) to[out=90,in=-90] (0,1)
		to[out=90,in=-90] (1,2);
        \draw[-,densely dotted] (.1,.25) to (1,.25);
     %\node at (0.7,0.6) {$\diamond$};
     \node at (1.4,.2) {$\scriptstyle{h}$};
     %\node at (0.7,0.6) {$\diamond$};
    % \node at (2.2,1.6) {$\scriptstyle{g^{-1}}$};
        \node at (0,2.3) {$\scriptstyle{k}$};
         \node at (1,2.3) {$\scriptstyle{j}$};
         \node at (2,2.3) {$\scriptstyle{i}$};
         \node at (0,-0.28) {$\scriptstyle{i}$};
         \node at (1,-0.28) {$\scriptstyle{j}$};
         \node at (2,-0.28) {$\scriptstyle{k}$}; 
	\end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=8pt,scale=0.5]
		% braid relation: s_2 s_1 s_2
		\draw[strand] (0,0) to[out=90,in=-90] (2,2);
		\draw[strand] (2,0) to[out=90,in=-90] (0,2);
		\draw[strand] (1,0) to[out=90,in=-90] (2,1)
		to[out=90,in=-90] (1,2);
        \draw[-,densely dotted] (.1,.25) to (1,.25);
     %\node at (0.7,0.6) {$\diamond$};
     \node at (1.4,.2) {$\scriptstyle{h}$};
        \node at (0,2.3) {$\scriptstyle{k}$};
         \node at (1,2.3) {$\scriptstyle{j}$};
         \node at (2,2.3) {$\scriptstyle{i}$};
         \node at (0,-0.28) {$\scriptstyle{i}$};
         \node at (1,-0.28) {$\scriptstyle{j}$};
                 \node at (2,-0.28) {$\scriptstyle{k}$}; 
	\end{tikzpicture}

==> (inline-62) <==
\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0.45,-.6) to (-0.45,.6);
\draw[-,thick] (0,-.6) to[out=90,in=-90] (-.45,0);
\draw[-,thick] (-0.45,0) to[out=90,in=-90] (0,0.6);
        %the labels
\draw[-,densely dotted] (-.44,.5) to (0.44,.5);
\node at (-.9,.5) {$\scriptstyle{h_1h'_3}$};
\draw[-,densely dotted] (-.44,-0.5) to (0,-.5);
 \node at (-.7,-.5) {$\scriptstyle{h'}$};
   %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
   %\node at (0,-.7) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0.45,-.6) to (-0.45,.6);
\draw[-,thick] (0,-.6) to[out=90,in=-90] (.45,0);
\draw[-,thick] (0.45,0) to[out=90,in=-90] (0,0.6);
\draw[-,densely dotted] (0,.5) to (0.44,.5);
\draw[-,densely dotted] (-.44,.5) to (0.44,.5);
\node at (-.9,.5) {$\scriptstyle{h_1h'_3}$};
\draw[-,densely dotted] (-.44,-0.5) to (0,-.5);
 \node at (-.7,-.5) {$\scriptstyle{h'}$};
%\node at (.7,.5) {$\scriptstyle{h'}$};
%\draw[-,densely dotted] (-.44,-0.5) to (0.44,-.5);
 %\node at (.9,-.5) {$\scriptstyle{h_1'h_3}$};
   %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
  %\node at (0,-.7) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.45,.6) to (0.45,-.6);
	\draw[->,thick,darkred] (-0.45,.6) to (-0.45,-.6);
        \draw[->,thick,darkred] (0,-.6) to (0,0.6);
   %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
   %\node at (0,-.7) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
   \node at (.6,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
= &
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.45,.6) to (-0.45,-.6);
	\draw[<-,thick,darkred] (0.45,-.6) to (-0.45,.6);
        \draw[-,thick,darkred] (0,-.6) to[out=90,in=-90] (-.45,0);
        \draw[->,thick,darkred] (-0.45,0) to[out=90,in=-90] (0,0.6);
   %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
   %\node at (0,-.7) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
   \node at (.5,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
-
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.45,.6) to (-0.45,-.6);
	\draw[<-,thick,darkred] (0.45,-.6) to (-0.45,.6);
        \draw[-,thick,darkred] (0,-.6) to[out=90,in=-90] (.45,0);
        \draw[->,thick,darkred] (0.45,0) to[out=90,in=-90] (0,0.6);
   %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
  %\node at (0,-.7) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
   \node at (.6,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
-
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.45,.6) to (-0.45,-.6);
        \draw[-,thick,darkred] (0,-.6) to[out=90,in=180] (.25,-.2);
        \draw[->,thick,darkred] (0.25,-.2) to[out=0,in=90] (.45,-0.6);
                \draw[-,thick,darkred] (-.45,.6) to[out=-90,in=180] (-.2,0.2);
        \draw[->,thick,darkred] (-.2,0.2) to[out=0,in=-90] (0,0.6);
   %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
   %\node at (-.45, .75) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
   \node at (.6,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
-
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (-0.45,.6) to (0.45,-.6);
        \draw[<-,thick,darkred] (0,.6) to[out=-90,in=180] (.25,0.2);
        \draw[-,thick,darkred] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
    %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
    %\node at (.45,.75) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
          \draw[<-,thick,darkred] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
        \draw[-,thick,darkred] (-.2,-.2) to[out=0,in=90] (0,-0.6);
   \node at (.5,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}\\
 & +
\sum_{s+t+u+v=-3}\!\!\!
\begin{tikzpicture}[baseline=0]
	\draw[<-,thick,darkred] (0.4,-0.6) to[out=90, in=0] (.2,-0.3);
	\draw[-,thick,darkred] (.2,-0.3) to[out = 180, in = 90] (0,-.6);
    %\node at (0.4,-.7) {$\scriptstyle{\hf}$};    
    %\node at (0.0,.75) {$\scriptstyle{\hf}$};
   \node at (.35,-0.35) {$\color{darkred}\bullet$};
   \node at (0.5,-.35) {$\color{darkred}\scriptstyle{t}$};
  \draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
  \draw[->,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
 \draw[-,thick,darkred] (0,0) to[out=-90,in=180] (.2,-0.2);
  \draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90] (0.4,0);
  \draw[->,thick,darkred](-.4,.6) to (-.4,-.6);
     \node at (-.4,0.1) {$\color{darkred}\bullet$};
        \node at (-.6,0.1) {$\color{darkred}\scriptstyle{u}$};
 %\node at (0.6,0.0) {$\scriptstyle{\hf}$};
   \node at (1,0.05) {$\scriptstyle{\lambda}$};
   \node at (0,0) {$\color{darkred}\bullet$};
   \node at (-0.2,0) {$\color{darkred}\scriptstyle{s}$};
	\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0] (.2,0.3);
	\draw[->,thick,darkred] (.2,0.3) to[out = -180, in = -90] (0,.6);
   \node at (0.4,0.45) {$\color{darkred}\bullet$};
   \node at (0.6,0.45) {$\color{darkred}\scriptstyle{v}$};
    %\node at (-0.4,-.7) {$\scriptstyle{\hf}$};
\end{tikzpicture}
+\sum_{s+t+u+v=-3}\!\!\!
\begin{tikzpicture}[baseline=0]
	\draw[-,thick,darkred] (0,-0.6) to[out=90, in=0] (-.2,-0.3);
	\draw[->,thick,darkred] (-.2,-0.3) to[out = 180, in = 90] (-0.4,-.6);
    %\node at (0.4,-.7) {$\scriptstyle{\hf}$};
    %\node at (-0.4,-.7) {$\scriptstyle{\hf}$};
   \node at (-.05,-0.35) {$\color{darkred}\bullet$};
   \node at (0.1,-.35) {$\color{darkred}\scriptstyle{t}$};
  \draw[<-,thick,darkred] (-.2,0.2) to[out=180,in=90] (-.4,0);
  \draw[-,thick,darkred] (0,0) to[out=90,in=0] (-.2,.2);
 \draw[-,thick,darkred] (-.4,0) to[out=-90,in=180] (-.2,-0.2);
  \draw[-,thick,darkred] (-.2,-0.2) to[out=0,in=-90] (0,0);
  \draw[->,thick,darkred](.4,.6) to (.4,-.6);
     \node at (.4,0.1) {$\color{darkred}\bullet$};
        \node at (.6,0.1) {$\color{darkred}\scriptstyle{u}$};
 %\node at (0.2,0.0) {$\scriptstyle{\hf}$};
   \node at (0.6,-0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.4,0) {$\color{darkred}\bullet$};
   \node at (-0.6,0) {$\color{darkred}\scriptstyle{s}$};
	\draw[<-,thick,darkred] (0,.6) to[out=-90, in=0] (-.2,0.3);
	\draw[-,thick,darkred] (-.2,0.3) to[out = -180, in = -90] (-0.4,.6);
   \node at (-.4,0.45) {$\color{darkred}\bullet$};
   \node at (-.6,0.45) {$\color{darkred}\scriptstyle{v}$};
   % \node at (-0.4,.75) {$\scriptstyle{\hf}$};
\end{tikzpicture}

==> (inline-63) <==
\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0.45,-.6) to (-0.45,.6);
\draw[-,thick] (0,-.6) to[out=90,in=-90] (-.45,0);
\draw[-,thick] (-0.45,0) to[out=90,in=-90] (0,0.6);
        %the labels
\draw[-,densely dotted] (-.44,.5) to (0.44,.5);
\node at (-.9,.5) {$\scriptstyle{h_1h'_3}$};
\draw[-,densely dotted] (-.44,-0.5) to (0,-.5);
 \node at (-.7,-.5) {$\scriptstyle{h'}$};
   %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
   %\node at (0,-.7) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline = 0]
\draw[-,thick] (0.45,.6) to (-0.45,-.6);
\draw[-,thick] (0.45,-.6) to (-0.45,.6);
\draw[-,thick] (0,-.6) to[out=90,in=-90] (.45,0);
\draw[-,thick] (0.45,0) to[out=90,in=-90] (0,0.6);
\draw[-,densely dotted] (0,.5) to (0.44,.5);
\draw[-,densely dotted] (-.44,.5) to (0.44,.5);
\node at (-.9,.5) {$\scriptstyle{h_1h'_3}$};
\draw[-,densely dotted] (-.44,-0.5) to (0,-.5);
 \node at (-.7,-.5) {$\scriptstyle{h'}$};
%\node at (.7,.5) {$\scriptstyle{h'}$};
%\draw[-,densely dotted] (-.44,-0.5) to (0.44,-.5);
 %\node at (.9,-.5) {$\scriptstyle{h_1'h_3}$};
   %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
  %\node at (0,-.7) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.45,.6) to (-0.45,-.6);
	\draw[<-,thick,darkred] (0.45,-.6) to (-0.45,.6);
        \draw[-,thick,darkred] (0,-.6) to[out=90,in=-90] (-.45,0);
        \draw[->,thick,darkred] (-0.45,0) to[out=90,in=-90] (0,0.6);
   %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
   %\node at (0,-.7) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
   \node at (.5,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
-
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.45,.6) to (-0.45,-.6);
	\draw[<-,thick,darkred] (0.45,-.6) to (-0.45,.6);
        \draw[-,thick,darkred] (0,-.6) to[out=90,in=-90] (.45,0);
        \draw[->,thick,darkred] (0.45,0) to[out=90,in=-90] (0,0.6);
   %\node at (-0.45,-.7) {$\scriptstyle{\hf}$};
  %\node at (0,-.7) {$\scriptstyle{\hf}$};
  %\node at (0.45,-.7) {$\scriptstyle{\hf}$};
   \node at (.6,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture} +
\sum_{s+t+u+v=-3}\!\!\!\left(
\begin{tikzpicture}[baseline=0]
	\draw[<-,thick,darkred] (0.4,-0.6) to[out=90, in=0] (.2,-0.3);
	\draw[-,thick,darkred] (.2,-0.3) to[out = 180, in = 90] (0,-.6);
    %\node at (0.4,-.7) {$\scriptstyle{\hf}$};
    %\node at (0.0,.75) {$\scriptstyle{\hf}$};
   \node at (.35,-0.35) {$\color{darkred}\bullet$};
   \node at (0.5,-.35) {$\color{darkred}\scriptstyle{t}$};
  \draw[-,thick,darkred] (.2,0.2) to[out=180,in=90] (0,0);
  \draw[->,thick,darkred] (0.4,0) to[out=90,in=0] (.2,.2);
 \draw[-,thick,darkred] (0,0) to[out=-90,in=180] (.2,-0.2);
  \draw[-,thick,darkred] (.2,-0.2) to[out=0,in=-90] (0.4,0);
  \draw[->,thick,darkred](-.4,.6) to (-.4,-.6);
     \node at (-.4,0.1) {$\color{darkred}\bullet$};
        \node at (-.6,0.1) {$\color{darkred}\scriptstyle{u}$};
 %\node at (0.6,0.0) {$\scriptstyle{\hf}$};
   \node at (1,0.05) {$\scriptstyle{\lambda}$};
   \node at (0,0) {$\color{darkred}\bullet$};
   \node at (-0.2,0) {$\color{darkred}\scriptstyle{s}$};
	\draw[-,thick,darkred] (0.4,.6) to[out=-90, in=0] (.2,0.3);
	\draw[->,thick,darkred] (.2,0.3) to[out = -180, in = -90] (0,.6);
   \node at (0.4,0.45) {$\color{darkred}\bullet$};
   \node at (0.6,0.45) {$\color{darkred}\scriptstyle{v}$};
    %\node at (-0.4,-.7) {$\scriptstyle{\hf}$};
\end{tikzpicture}
+ %\sum_{s+t+u+v=-3}\!\!\!
\begin{tikzpicture}[baseline=0]
	\draw[-,thick,darkred] (0,-0.6) to[out=90, in=0] (-.2,-0.3);
	\draw[->,thick,darkred] (-.2,-0.3) to[out = 180, in = 90] (-0.4,-.6);
    %\node at (0.4,-.7) {$\scriptstyle{\hf}$};
    %\node at (-0.4,-.7) {$\scriptstyle{\hf}$};
   \node at (-.05,-0.35) {$\color{darkred}\bullet$};
   \node at (0.1,-.35) {$\color{darkred}\scriptstyle{t}$};
  \draw[<-,thick,darkred] (-.2,0.2) to[out=180,in=90] (-.4,0);
  \draw[-,thick,darkred] (0,0) to[out=90,in=0] (-.2,.2);
 \draw[-,thick,darkred] (-.4,0) to[out=-90,in=180] (-.2,-0.2);
  \draw[-,thick,darkred] (-.2,-0.2) to[out=0,in=-90] (0,0);
  \draw[->,thick,darkred](.4,.6) to (.4,-.6);
     \node at (.4,0.1) {$\color{darkred}\bullet$};
        \node at (.6,0.1) {$\color{darkred}\scriptstyle{u}$};
 %\node at (0.2,0.0) {$\scriptstyle{\hf}$};
   \node at (0.6,-0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.4,0) {$\color{darkred}\bullet$};
   \node at (-0.6,0) {$\color{darkred}\scriptstyle{s}$};
	\draw[<-,thick,darkred] (0,.6) to[out=-90, in=0] (-.2,0.3);
	\draw[-,thick,darkred] (-.2,0.3) to[out = -180, in = -90] (-0.4,.6);
   \node at (-.4,0.45) {$\color{darkred}\bullet$};
   \node at (-.6,0.45) {$\color{darkred}\scriptstyle{v}$};
   % \node at (-0.4,.75) {$\scriptstyle{\hf}$};
\end{tikzpicture}\right)\\
& =~~
\begin{tikzpicture}[baseline = 0]
\draw[thick] (0.45,.6) to (0.45,-.6);
\draw[thick] (-0.45,.6) to (-0.45,-.6);
\draw[thick] (0,-.6) to (0,0.6);
\draw[-,densely dotted] (-0.45,0) to (0.45,.0);
\node at (-.65,.0) {$\scriptstyle T'_1$};
\end{tikzpicture}
+~~ 
\begin{tikzpicture}[baseline=0]
\draw[thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[thick] (-0.8,.3) to (-0.8,-.6);
\draw[thick] (1.25-1.6,0.3) to (1.25-1.6,-0.6);
\draw[-,densely dotted] (1.25-1.6,0.4) to (1,0.4);
\node at (.25,0.0) {$\scriptstyle{T'_2}$};
\draw[thick] (1,.6) to (1,-.6);
\draw[thick] (-0.8,.3) to[out=90,in=180] (1.05-1.6,.7);
\draw[thick] (1.05-1.6,.7) to[out=0,in=90] (1.25-1.6,0.3);
\end{tikzpicture}
+~~ \begin{tikzpicture}[baseline=0]
\draw[thick] (0,-.6) to[out=90,in=0] (-.25,-0.2);
\draw[thick] (-0.25,-0.2) to[out=180,in=90] (-0.45,-0.6);
\draw[thick] (0.8,-.3) to (0.8,.6);
\draw[thick] (0.35,-0.3) to (0.35,0.6);
\draw[-,densely dotted] (0.35,-0.4) to (-1,-0.4);
\node at (-.25,0.0) {$\scriptstyle{T'_3}$};
\draw[thick] (-1,-.6) to (-1,.6);
\draw[thick] (0.8,-.3) to[out=270,in=0] (0.55,-0.7);
\draw[thick] (0.55,-0.7) to[out=180,in=270] (0.35,-0.3);
\end{tikzpicture}
+~~
\begin{tikzpicture}[baseline = 0]
\draw[thick] (-0.45,.6) to (0.45,-.6);
\draw[thick] (0,.6) to[out=-90,in=180] (.25,0.2);
\draw[thick] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
\draw[thick] (-0.8-0.4,.3) to (-0.8-0.4,-.6);
\draw[thick] (1.25-0.4-1.6,0.3) to (1.25-0.4-1.6,-0.6);
\draw[-,densely dotted] (1.25-1.6-0.4,0.4) to (0.04,0.4);
\node at (1.25-1.6-0.2,0.2) {$\scriptstyle{T'_4}$};
\draw[thick] (-0.8-0.4,.3) to[out=90,in=180] (1.05-0.4-1.6,.7);
\draw[thick] (1.05-1.6-0.4,.7) to[out=0,in=90] (1.25-0.4-1.6,0.3);
\end{tikzpicture}
+~~ 
\begin{tikzpicture}[baseline = 0]
\draw[thick] (-0.45+1.8+0.35,-0.6) to (1.35,.6);
\draw[thick] (0+1.8+0.5,-.6) to[out=90,in=0] (-.25+1.8+0.5,-0.2);
\draw[thick] (-0.25+1.8+0.5,-0.2) to[out=180,in=90] (-0.45+1.8+0.5,-0.6);
\draw[thick] (1.2,-.3) to (1.2,.6);
\draw[thick] (0.75,-0.3) to (0.75,0.6);
\draw[-,densely dotted]  (-0.45+1.8+0.55,-0.45) to (1.2,-0.4);
\node at (-0.45+1.8+1.17,-0.45){$\scriptstyle{T'_5}$};
\draw[thick] (1.2,-0.3) to[out=270,in=0] (0.95,-0.7);
\draw[thick] (0.95,-0.7) to[out=180,in=270] (0.75,-0.3);
\end{tikzpicture}
